Vortex-carrying solitary gravity waves of large amplitude

In this paper, we study two-dimensional traveling waves in finite-depth water that are acted upon solely by gravity. We prove that, for any supercritical Froude number (non-dimensionalized wave speed), there exists a continuous one-parameter family $\mathcal{C}$ of solitary waves in equilibrium with a submerged point vortex. This family bifurcates from an irrotational uniform flow, and, at least for large Froude numbers, extends up to the development of a surface singularity. These are the first rigorously constructed gravity wave-borne point vortices without surface tension, and notably our formulation allows the free surface to be overhanging. We also provide a numerical bifurcation study of traveling periodic gravity waves with submerged point vortices, which strongly suggests that some of these waves indeed overturn. Finally, we prove that at generic solutions on $\mathcal{C}$ $\unicode{x2013}$ including those that are large amplitude or even overhanging $\unicode{x2013}$ the point vortex can be desingularized to obtain solitary waves with a submerged hollow vortex. Physically, these can be thought of as traveling waves carrying spinning bubbles of air.

==> figures/F2_beta_kappa_curve.tikz <==
\begin{tikzpicture}[trim left=(full.south west),trim right=(full.south east)]
    \tracinglostchars=0\relax %There is a bug in pgfplots that hasn't been fixed yet
    \begin{axis}[
            axis on top,
            unit vector ratio = 1 1.75,
            width=\textwidth,
            axis lines=center,
            axis line style={-Latex},
            y label style={at={(axis description cs:0,1)},anchor= east,},
            yticklabel style={anchor = west},
            xlabel={$\beta$},
            ylabel={$\kappa$},
            xmin=0,
            xmax=0.3,
            xtick={0.3},
            ytick={-0.1},
            ymin=-0.1,
            ymax=0.01,
            enlarge y limits=false,
            colormap/blackwhite,
            name=full]
        \addplot[thick,mark=none] table{figures/l_5_F_2_b_286_N_2_10_beta_kappa_curve.txt} coordinate[pos=1] (end);
        \draw (end) circle (0.05cm);
        \coordinate (spy_end_ur) at (axis cs:0.2957,-0.09314);
        \coordinate (spy_end_ll) at (axis cs:0.2807,-0.09914);
        \coordinate (spy_end_ul) at (axis cs:0.2807,-0.09314);
    \end{axis}
    \draw[black!50,thick] (spy_end_ll) rectangle (spy_end_ur);
    \begin{scope}[xshift=0.5cm,yshift=.5cm]
        \begin{axis}[
                unit vector ratio = 1 1.75,
                width=3.5cm,
                ticks=none,
                xmin=0.2807,
                xmax=0.2957,
                ymin=-0.09914,
                ymax=-0.09314,
                colormap/blackwhite,
                name=magnified
            ]
            \addplot[thick,mark=none] table{figures/l_5_F_2_b_286_N_2_10_beta_kappa_curve.txt} coordinate[pos=1] (end_magnified);
            \draw (end_magnified) circle (0.05cm);
            \coordinate (magnifying_glass_ll) at (axis cs:0.2957,-0.09914);
        \end{axis}
    \end{scope}
    \draw[densely dotted] (magnifying_glass_ll) -- (spy_end_ul);
\end{tikzpicture}


==> figures/F2_highest.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \tracinglostchars=0\relax %There is a bug in pgfplots that hasn't been fixed yet
    \begin{axis}[
            axis on top,
            width=\textwidth,
            axis lines=left,
            axis line style={-Latex},
            x label style={at={(axis description cs:1,0)},anchor= north},
            y label style={at={(axis description cs:0,1)},anchor= east,rotate=-90},
            xlabel={$x$},
            xtick = {-5,0,5},
            ylabel={$y$},
            ytick={1,2},
            xmin=-6,
            xmax=6,
            ymin=0,
            ymax=3,
            enlarge y limits=false,
            axis equal image,
            colormap/blackwhite,]
        \addplot[contour prepared, contour prepared format=standard, contour/labels=false, contour/draw color=black!50] table {figures/l_5_F_2_b_286_N_2_10_contours.txt};
        \addplot[thick,mark=none] table{figures/l_5_F_2_b_286_N_2_10_interface.txt};
        \filldraw (0,0.6063649674380741) circle (0.03cm);
        \coordinate (top) at (axis cs: 0,3.012);
    \end{axis}
    \begin{scope}[on background layer]
        \draw[black!50] ($(top) + (-30:0.5)$) arc (-30:0:0.5);
        \node[black!50] at ($(top) + (-12:0.85)$) {\footnotesize$\SI{30}{\degree}$};
        \draw[thick,black!50] ($(top)+(-150:{sqrt(2)})$) -- (top) -- ($(top)+(-30:{sqrt(2)})$);
        \draw[black!50] (top) -- ($(top)+(0:{sqrt(3)/sqrt(2)})$);
    \end{scope}
\end{tikzpicture}


==> figures/F5_highest.tikz <==
\begin{tikzpicture}[trim axis left,trim axis right]
    \tracinglostchars=0\relax %There is a bug in pgfplots that hasn't been fixed yet
    \begin{axis}[
            axis on top,
            width=\textwidth,
            axis lines=left,
            axis line style={-Latex},
            x label style={at={(axis description cs:1,0)},anchor= north},
            y label style={at={(axis description cs:0,1)},anchor= east,rotate=-90},
            xlabel={$x$},
            xtick = {-8,0,8},
            ylabel={$y$},
            ytick={1,10},
            xmin=-10,
            xmax=10,
            ymin=0,
            ymax=14,
            enlarge y limits=false,
            axis equal image,
            colormap/blackwhite,]
        \addplot[contour prepared, contour prepared format=standard, contour/labels=false, contour/draw color=black!50] table {figures/l_8_F_5_b_656_N_2_11_contours.txt};
        \addplot[thick,mark=none] table{figures/l_8_F_5_b_656_N_2_11_interface.txt};
        \filldraw (0,4.708318699952704) circle (0.03cm);
    \end{axis}
\end{tikzpicture}


==> figures/F8.tikz <==
\begin{tikzpicture}[trim axis left, trim axis right]
    \tracinglostchars=0\relax %There is a bug in pgfplots that hasn't been fixed yet
    \begin{axis}[
            axis on top,
            width=\textwidth,
            axis lines=left,
            axis line style={-Latex},
            x label style={at={(axis description cs:1,0)},anchor= north},
            y label style={at={(axis description cs:0,1)},anchor= east,rotate=-90},
            xlabel={$x$},
            xtick = {-10,0,10},
            ylabel={$y$},
            ytick={1,20},
            xmin=-15,
            xmax=15,
            ymin=0,
            ymax=26,
            enlarge y limits=false,
            axis equal image,
            colormap/blackwhite,]
        \addplot[contour prepared, contour prepared format=standard, contour/labels=false, contour/draw color=black!50] table {figures/l_10_F_8_b_884_N_2_11_contours.txt};
        \addplot[thick,mark=none] table{figures/l_10_F_8_b_884_N_2_11_interface.txt};
        \filldraw (0,12.62477469960786) circle (0.03cm);
    \end{axis}
\end{tikzpicture}


==> figures/conformal_monotonicity.tikz <==
\begin{tikzpicture}[use Hobby shortcut,scale=1.5]
    \pgfmathsetmacro{\vpos}{0.4}
    \pgfmathsetmacro{\xmax}{5}
    \pgfmathsetmacro{\Mval}{1}

    %\Omega_0^M
    \fill[black!10] ($(\Mval,0)$) rectangle ($(\xmax,1)$) node[midway,black] {$\Omega_+^M$};

    %xi-axis
    \draw[-Stealth] (-1,0) -- ($(\xmax,0)$) node[below] {$\xi$};

    %M-tick
    \node [below] at ($(\Mval,0)$) {$M$};
    \draw ($(\Mval,-2pt)$) --($(\Mval,2pt)$);

    %eta-axis
    \draw[ densely dotted,-Stealth] (0,0) -- (0, 1.25) node[left] {$\eta$};

    %Left part of surface
    \draw (-1,1) -- ($(\Mval,1)$);

    %B^M
    \draw[thick] ($(\Mval,0)$) -- ($(\xmax,0)$) node[midway,below] {$B^M$};

    %L_+^M
    \draw[thick, densely dashed] ($(\Mval,0)$) -- ($(\Mval,1)$) node[midway,left] {$L^M$};

    %\Gamma^M
    \draw[thick, densely dotted] ($(\Mval,1)$) -- ($(\xmax,1)$) node[midway,above] {$\Gamma^M$};

    %Vortex
    \filldraw ($(0,\vpos)$) circle[shift only, radius=1.25pt];

\end{tikzpicture}


==> figures/cyclopean_wave.tikz <==
\begin{tikzpicture}[use Hobby shortcut,scale=0.7 * \textwidth / 10cm]]
    \pgfmathsetmacro{\xmax}{5}

    %%%%%% Physical domain %%%%%%

    %Points for the surface
    \coordinate (L) at (-\xmax,1);
    \coordinate (LM) at (-0.5*\xmax,1.09);
    \coordinate (CLL) at (-1.5,1.75);
    \coordinate (CL) at (-1.75,2.5);
    \coordinate (CT) at (0,4);
    \coordinate (CR) at (1.75,2.5);
    \coordinate (CLR) at (1.5,1.75);
    \coordinate (RM) at (0.5*\xmax,1.08);
    \coordinate (R) at (\xmax,1);

    %Points for the vortex
    \coordinate (P) at (0,2.75);
    \coordinate (PL) at ($(P)+(-0.75,0)$);
    \coordinate (PR) at ($(P)+(0.75,0)$);
    \coordinate (PT) at ($(P)+(0,0.5)$);
    \coordinate (PB) at ($(P)+(0,-0.75)$);

    %Filled
    \fill[black!10, even odd rule] ([out angle=0, in angle=180]L) .. (LM).. (CLL) .. (CL) .. (CT) ..(CR) .. (CLR) .. (RM) .. (R) -- (\xmax,0) -- (-\xmax,0) -- cycle
    %Hole
    ([closed]PT) .. (PR) .. (PB) .. (PL);

    %Top
    \draw[thick] ([out angle=0, in angle=180]L) .. (LM).. (CLL) .. (CL) .. (CT) ..(CR) .. (CLR) .. (RM) .. (R);
    \node[above left] at (R) {$p=0$};

    %Vortex
    \draw[thick] ([closed]PT) .. (PR) .. (PB) .. (PL);
    \node at ($(P) + (0,-0.05)$) {$p \text{ const.}$};

    %Streamline
    \draw[densely dotted, postaction={decorate,decoration={markings,mark=between positions 0 and 0.75 step 0.25 with {\arrow{Stealth}}}}] ([closed]$1.4*(PT) - 0.4*(P)$) .. ($1.4*(PR) - 0.4*(P)$) .. ($1.4*(PB) - 0.4*(P)$) .. ($1.4*(PL) - 0.4*(P)$);

    %Bottom
    \draw[style={postaction={draw,decorate,decoration={border,angle=-45,
                                amplitude=5,segment length=4}}}] (-\xmax,0) -- (\xmax,0);

    %Hermit crab
    %\node at (-4,0.1) {\includegraphics[width=0.5cm]{figures/hermit.pdf}};

    %Gravity
    \draw[-Latex] (-0.6*\xmax,3) -- (-0.6*\xmax,2) node[midway, left] {$g$};
\end{tikzpicture}

==> figures/hollow_vortex_wave.tikz <==
\begin{tikzpicture}[use Hobby shortcut,scale=0.95*\textwidth / 14cm]
    \pgfmathsetmacro{\sep}{8}
    \pgfmathsetmacro{\xmax}{3}
    %%%%%% Conformal domain %%%%%%

    %Points
    \coordinate (Oc) at (- \sep / 2,0); %Origin
    \coordinate (Pc) at ($(Oc) + (0,0.55)$); %Center of vortex

    %Filled
    \fill[black!10, even odd rule] ($(Oc) + (-\xmax,0)$) -- ($(Oc) + (\xmax,0)$) -- ($(Oc) + (\xmax,1)$) -- ($(Oc) + (-\xmax,1)$) -- cycle
    %Hole
    (Pc) circle (0.25);

    \node at ($(Oc) + (-\xmax/2,0.5)$) {$\Omega_{\rho,+}$};

    %x-axis
    \draw[-Stealth] ($(Oc) + (-\xmax,0)$) -- ($(Oc) + (\xmax + 0.15,0)$) node[below left] {$\xi$};

    %y-axis
    \draw[densely dotted] (Oc) -- ($(Pc)+ (0,-0.25)$);
    \draw[densely dotted,-Stealth] ($(Pc)+ (0,0.25)$) -- ($(Oc) + (0,1.25)$) node[right] {$\eta$};

    %Top
    \draw[thick] ($(Oc) + (-\xmax,1)$) node[above right] {$\confSs$} -- ($(Oc) + (\xmax,1)$) node[above left]{$\eta = 1$};

    %Vortex
    \draw[thick] (Pc) circle (0.25);
    \node[left] at ($(Pc)+ (-0.25,0)$) {$\confSv$};
    \draw[-Latex] ([in angle=30]$(Pc) + (1,1)$) node[above] {$B_\rho(i \beta)$} .. (Pc);

    %%%%%% Physical domain %%%%%%
    %Points
    \coordinate (Op) at ( \sep / 2,0); %Origin
    \coordinate (Pp) at ($(Op) + (0,1.1)$); %Center of vortex

    %Filled
    \fill[black!10, even odd rule] ([out angle=0, in angle=180]$(Op) + (-\xmax,1)$) ..($(Op) + (-0.5*\xmax,1.2)$) .. ($(Op) + (0,2)$) .. ($(Op) + (0.5*\xmax,1.2)$).. ($(Op) + (\xmax,1)$) -- ($(Op) + (\xmax,0)$) -- ($(Op) + (-\xmax,0)$) -- cycle
    %Hole
    ([closed]$(Pp) + (0,0.35)$) .. ($(Pp) + (0.5,0)$) .. ($(Pp) + (0,-0.4)$) .. ($(Pp) + (-0.5,0)$);

    %x-axis
    \draw[-Stealth] ($(Op) + (-\xmax,0)$) node[below right] {$\mathscr{B}$} -- ($(Op) + (\xmax + 0.15,0)$) node[below left] {$x$};

    %y-axis
    \draw[densely dotted] (Op) -- ($(Pp) + (0,-0.4)$);
    \draw[densely dotted,-Stealth] ($(Pp) + (0,0.4)$) -- ($(Op) + (0,2.25)$) node[right] {$y$};

    %Top
    %\draw[thick] ([out angle=0, in angle=180]$(Op) + (-\xmax,1)$) node[above right] {$\mathscr{S}$}..($(Op) + (-0.5*\xmax,1.2)$) .. ($(Op) + (0,2)$) .. ($(Op) + (0.5*\xmax,1.2)$).. ($(Op) + (\xmax,1)$);
    \draw[thick] ([out angle=0, in angle=180]$(Op) + (-\xmax,1)$) node[above right] {$\mathscr{S}$}..($(Op) + (-0.5*\xmax,1.2)$) .. ($(Op) + (0,2)$) .. ($(Op) + (0.5*\xmax,1.2)$).. ($(Op) + (\xmax,1)$);

    %Vortex
    \node at (Pp) {$\mathscr{V}$};
    \draw[thick] ([closed]$(Pp) + (0,0.35)$) .. ($(Pp) + (0.5,0)$) .. ($(Pp) + (0,-0.4)$) .. ($(Pp) + (-0.5,0)$);

    \node at ($(Op) + (-\xmax/2,0.5)$) {$\mathscr{D}$};

    %%%%%% Map %%%%%%%
    \draw[thick,->] ($(Oc) + (\xmax,0) + (0.25,0.5)$) [out angle=30] .. node[midway,above] {$f$} ($(Op) + (-\xmax,0) + (-0.25,0.5)$);

\end{tikzpicture}

==> figures/l_10_F_8_b_884_N_2_11_contours.txt <==
0.000000000000000000e+00 1.187994413154223494e+01 -2.018034062614127677e+01
-2.245022243603759238e-01 1.191586655101297865e+01 -2.018034062614127677e+01
-3.888238265287255468e-01 1.199513978160318750e+01 -2.018034062614127677e+01
-4.590208313210952795e-01 1.204026300184014353e+01 -2.018034062614127677e+01
-5.074939285376464104e-01 1.208076888517800995e+01 -2.018034062614127677e+01
-5.911738399507837638e-01 1.216855816721072259e+01 -2.018034062614127677e+01
-6.528409046084002743e-01 1.225993957678701385e+01 -2.018034062614127677e+01
-6.962613788034149875e-01 1.235465101536488852e+01 -2.018034062614127677e+01
-7.248921098183714884e-01 1.245244850328045239e+01 -2.018034062614127677e+01
-7.411060217027529706e-01 1.255318786812992293e+01 -2.018034062614127677e+01
-7.452897373560797289e-01 1.265692598027111160e+01 -2.018034062614127677e+01
-7.352016240482283083e-01 1.276400184188713460e+01 -2.018034062614127677e+01
-7.059348713216768711e-01 1.287505849486230503e+01 -2.018034062614127677e+01
-6.504165408707532903e-01 1.299100791998211335e+01 -2.018034062614127677e+01
-5.600735073589514501e-01 1.311297458794524395e+01 -2.018034062614127677e+01
-5.491440973256466185e-01 1.312527817156114374e+01 -2.018034062614127677e+01
-4.090458208989217748e-01 1.323737392920098088e+01 -2.018034062614127677e+01
-2.826540651473891108e-01 1.331412070003384684e+01 -2.018034062614127677e+01
0.000000000000000000e+00 1.336826211757056626e+01 -2.018034062614127677e+01
2.826540651473891108e-01 1.331412070003384684e+01 -2.018034062614127677e+01
4.090458208989217748e-01 1.323737392920098088e+01 -2.018034062614127677e+01
5.491440973256466185e-01 1.312527817156114374e+01 -2.018034062614127677e+01
5.600735073589514501e-01 1.311297458794524395e+01 -2.018034062614127677e+01
6.504165408707532903e-01 1.299100791998211335e+01 -2.018034062614127677e+01
7.059348713216768711e-01 1.287505849486230503e+01 -2.018034062614127677e+01
7.352016240482283083e-01 1.276400184188713460e+01 -2.018034062614127677e+01
7.452897373560797289e-01 1.265692598027111160e+01 -2.018034062614127677e+01
7.411060217027529706e-01 1.255318786812992293e+01 -2.018034062614127677e+01
7.248921098183714884e-01 1.245244850328045239e+01 -2.018034062614127677e+01
6.962613788034149875e-01 1.235465101536488852e+01 -2.018034062614127677e+01
6.528409046084002743e-01 1.225993957678701385e+01 -2.018034062614127677e+01
5.911738399507837638e-01 1.216855816721072259e+01 -2.018034062614127677e+01
5.074939285376464104e-01 1.208076888517800995e+01 -2.018034062614127677e+01
4.590208313210952795e-01 1.204026300184014353e+01 -2.018034062614127677e+01
3.888238265287255468e-01 1.199513978160318750e+01 -2.018034062614127677e+01
2.245022243603759238e-01 1.191586655101297865e+01 -2.018034062614127677e+01
0.000000000000000000e+00 1.187994413154223494e+01 -2.018034062614127677e+01

-2.012627734213542630e-01 1.128197155185580947e+01 -1.559208093185007193e+01
-2.679067441620158752e-01 1.129707430514646660e+01 -1.559208093185007193e+01
-4.062003518549225367e-01 1.132948623161298585e+01 -1.559208093185007193e+01
-4.980568364227193068e-01 1.136514975394742422e+01 -1.559208093185007193e+01
-6.196072382203992035e-01 1.141800383526770979e+01 -1.559208093185007193e+01
-6.503823885121553516e-01 1.143521381651410351e+01 -1.559208093185007193e+01
-7.658484654613491038e-01 1.150673691761909012e+01 -1.559208093185007193e+01
-8.497891654415192786e-01 1.156897035832943210e+01 -1.559208093185007193e+01
-8.646238682165058309e-01 1.158093259131264219e+01 -1.559208093185007193e+01
-9.487856581180248439e-01 1.165588787661581094e+01 -1.559208093185007193e+01
-1.022338556625602468e+00 1.173373923052166923e+01 -1.559208093185007193e+01
-1.086095085760689916e+00 1.181443970993474046e+01 -1.559208093185007193e+01
-1.121593531679898170e+00 1.186752431495554205e+01 -1.559208093185007193e+01
-1.142394713495684000e+00 1.189710212636549791e+01 -1.559208093185007193e+01
-1.193460041370204783e+00 1.198122513239851372e+01 -1.559208093185007193e+01
-1.237471256069435643e+00 1.206823684865739743e+01 -1.559208093185007193e+01
-1.274690143649881868e+00 1.215817555835705477e+01 -1.559208093185007193e+01
-1.305242372319455058e+00 1.225111140490852435e+01 -1.559208093185007193e+01
-1.329071963686798030e+00 1.234715872266092873e+01 -1.559208093185007193e+01
-1.345896223793992430e+00 1.244648917451173453e+01 -1.559208093185007193e+01
-1.355165053613656578e+00 1.254934484628728342e+01 -1.559208093185007193e+01
-1.356028242771003312e+00 1.265605043517205530e+01 -1.559208093185007193e+01
-1.347313145167729154e+00 1.276702386913813925e+01 -1.559208093185007193e+01
-1.329195561771587375e+00 1.287384426689093431e+01 -1.559208093185007193e+01
-1.328007357004994837e+00 1.288253300304083737e+01 -1.559208093185007193e+01
-1.302369903395362627e+00 1.299972765194688407e+01 -1.559208093185007193e+01
-1.261242963691277641e+00 1.312232599402529942e+01 -1.559208093185007193e+01
-1.201217576605459136e+00 1.325123115263447460e+01 -1.559208093185007193e+01
-1.144384107532004702e+00 1.334800968904265162e+01 -1.559208093185007193e+01
-1.119810735593539608e+00 1.338576944921433309e+01 -1.559208093185007193e+01
-1.010906266568363465e+00 1.352415048112128027e+01 -1.559208093185007193e+01
-8.964746193531109020e-01 1.364157598800307625e+01 -1.559208093185007193e+01
-8.588003256372187533e-01 1.367061676923450442e+01 -1.559208093185007193e+01
-6.329330846507819075e-01 1.382282592706739166e+01 -1.559208093185007193e+01
-6.144948788288029373e-01 1.383422992164458520e+01 -1.559208093185007193e+01
-3.121884227614274421e-01 1.394643813856549031e+01 -1.559208093185007193e+01
0.000000000000000000e+00 1.398205913666022937e+01 -1.559208093185007193e+01
3.121884227614274421e-01 1.394643813856549031e+01 -1.559208093185007193e+01
6.144948788288029373e-01 1.383422992164458520e+01 -1.559208093185007193e+01
6.329330846507819075e-01 1.382282592706739166e+01 -1.559208093185007193e+01
8.588003256372187533e-01 1.367061676923450442e+01 -1.559208093185007193e+01
8.964746193531109020e-01 1.364157598800307625e+01 -1.559208093185007193e+01
1.010906266568363465e+00 1.352415048112128027e+01 -1.559208093185007193e+01
1.119810735593539608e+00 1.338576944921433309e+01 -1.559208093185007193e+01
1.144384107532004702e+00 1.334800968904265162e+01 -1.559208093185007193e+01
1.201217576605459136e+00 1.325123115263447460e+01 -1.559208093185007193e+01
1.261242963691277641e+00 1.312232599402529942e+01 -1.559208093185007193e+01
1.302369903395362627e+00 1.299972765194688407e+01 -1.559208093185007193e+01
1.328007357004994837e+00 1.288253300304083737e+01 -1.559208093185007193e+01
1.329195561771587375e+00 1.287384426689093431e+01 -1.559208093185007193e+01
1.347313145167729154e+00 1.276702386913813925e+01 -1.559208093185007193e+01
1.356028242771003312e+00 1.265605043517205530e+01 -1.559208093185007193e+01
1.355165053613656578e+00 1.254934484628728342e+01 -1.559208093185007193e+01
1.345896223793992430e+00 1.244648917451173453e+01 -1.559208093185007193e+01
1.329071963686798030e+00 1.234715872266092873e+01 -1.559208093185007193e+01
1.305242372319455058e+00 1.225111140490852435e+01 -1.559208093185007193e+01
1.274690143649881868e+00 1.215817555835705477e+01 -1.559208093185007193e+01
1.237471256069435643e+00 1.206823684865739743e+01 -1.559208093185007193e+01
1.193460041370204783e+00 1.198122513239851372e+01 -1.559208093185007193e+01
1.142394713495684000e+00 1.189710212636549791e+01 -1.559208093185007193e+01
1.121593531679898170e+00 1.186752431495554205e+01 -1.559208093185007193e+01
1.086095085760689916e+00 1.181443970993474046e+01 -1.559208093185007193e+01
1.022338556625602468e+00 1.173373923052166923e+01 -1.559208093185007193e+01
9.487856581180248439e-01 1.165588787661581094e+01 -1.559208093185007193e+01
8.646238682165058309e-01 1.158093259131264219e+01 -1.559208093185007193e+01
8.497891654415192786e-01 1.156897035832943210e+01 -1.559208093185007193e+01
7.658484654613491038e-01 1.150673691761909012e+01 -1.559208093185007193e+01
6.503823885121553516e-01 1.143521381651410351e+01 -1.559208093185007193e+01
6.196072382203992035e-01 1.141800383526770979e+01 -1.559208093185007193e+01
4.980568364227193068e-01 1.136514975394742422e+01 -1.559208093185007193e+01
4.062003518549225367e-01 1.132948623161298585e+01 -1.559208093185007193e+01
2.679067441620158752e-01 1.129707430514646660e+01 -1.559208093185007193e+01
2.012627734213542630e-01 1.128197155185580947e+01 -1.559208093185007193e+01
0.000000000000000000e+00 1.126662730995482242e+01 -1.559208093185007193e+01
-2.012627734213542630e-01 1.128197155185580947e+01 -1.559208093185007193e+01

-1.782080823465939379e-01 1.059602749066925576e+01 -1.251179043654174272e+01
-3.582002364623300128e-01 1.062019482755654209e+01 -1.251179043654174272e+01
-5.024076152601271161e-01 1.065343829326156921e+01 -1.251179043654174272e+01
-5.420149294502715209e-01 1.066284321527257006e+01 -1.251179043654174272e+01
-6.818544800422629004e-01 1.070904088518984487e+01 -1.251179043654174272e+01
-7.321709037356527450e-01 1.072676612650755601e+01 -1.251179043654174272e+01
-8.220204452026278474e-01 1.076577602038214820e+01 -1.251179043654174272e+01
-9.323300736526052290e-01 1.081850180986367782e+01 -1.251179043654174272e+01
-9.428093313368309802e-01 1.082418455877258090e+01 -1.251179043654174272e+01
-1.045716533610954180e+00 1.088324239345567790e+01 -1.251179043654174272e+01
-1.140487117259497252e+00 1.094455497693752122e+01 -1.251179043654174272e+01
-1.148583864925534659e+00 1.095016340169504865e+01 -1.251179043654174272e+01
-1.225644620728680190e+00 1.100626707853687591e+01 -1.251179043654174272e+01
-1.304485135604472434e+00 1.106997885716345564e+01 -1.251179043654174272e+01
-1.377482250921048479e+00 1.113588260008484099e+01 -1.251179043654174272e+01
-1.445774144272229389e+00 1.120243183901807349e+01 -1.251179043654174272e+01
-1.509721427945984740e+00 1.127065813879141132e+01 -1.251179043654174272e+01
-1.569346184603653604e+00 1.134105304144789450e+01 -1.251179043654174272e+01
-1.624848337065444515e+00 1.141362981236415663e+01 -1.251179043654174272e+01
-1.676426795651049462e+00 1.148840220572226123e+01 -1.251179043654174272e+01
-1.720791299865323865e+00 1.155970446342960933e+01 -1.251179043654174272e+01
-1.724396382768021985e+00 1.156528236767865003e+01 -1.251179043654174272e+01
-1.770241370631245204e+00 1.164325341667467306e+01 -1.251179043654174272e+01
-1.812577090465595786e+00 1.172365545990869506e+01 -1.251179043654174272e+01
-1.851406727461491819e+00 1.180656994561123518e+01 -1.251179043654174272e+01
-1.886690368283059138e+00 1.189209671488999653e+01 -1.251179043654174272e+01
-1.918336057440015008e+00 1.198035824345866196e+01 -1.251179043654174272e+01
-1.946190500822961855e+00 1.207150432153951058e+01 -1.251179043654174272e+01
-1.970029649705874908e+00 1.216571712578846665e+01 -1.251179043654174272e+01
-1.989549409821603554e+00 1.226321662807772483e+01 -1.251179043654174272e+01
-2.004356705598741240e+00 1.236426628541837225e+01 -1.251179043654174272e+01
-2.012713837041816056e+00 1.245486581625071132e+01 -1.251179043654174272e+01
-2.014292239049564337e+00 1.246892343614688059e+01 -1.251179043654174272e+01
-2.021068101343082457e+00 1.257569420671352134e+01 -1.251179043654174272e+01
-2.021788216707345320e+00 1.268656095772077919e+01 -1.251179043654174272e+01
-2.015497090128785196e+00 1.280200113109356508e+01 -1.251179043654174272e+01
-2.001078707285022240e+00 1.292257251298601695e+01 -1.251179043654174272e+01
-1.977251983465664331e+00 1.304892024368794168e+01 -1.251179043654174272e+01
-1.959082026642376739e+00 1.312180588991284580e+01 -1.251179043654174272e+01
-1.944942581311526641e+00 1.317949269868456419e+01 -1.251179043654174272e+01
-1.902699034147261159e+00 1.331404721694042514e+01 -1.251179043654174272e+01
-1.845159728486951423e+00 1.345628886433181037e+01 -1.251179043654174272e+01
-1.793818838944893246e+00 1.356220609373355224e+01 -1.251179043654174272e+01
-1.770956684047177099e+00 1.360532368493082167e+01 -1.251179043654174272e+01
-1.677104258134272552e+00 1.375917833260211687e+01 -1.251179043654174272e+01
-1.570493778810009067e+00 1.390623177745017180e+01 -1.251179043654174272e+01
-1.556054004988042916e+00 1.392308623928081168e+01 -1.251179043654174272e+01
-1.396830213275393362e+00 1.409249415030884300e+01 -1.251179043654174272e+01
-1.305087419469303844e+00 1.417991858321498988e+01 -1.251179043654174272e+01
-1.180393819970894542e+00 1.427185044310866147e+01 -1.251179043654174272e+01
-1.007114702702067266e+00 1.439057090721945187e+01 -1.251179043654174272e+01
-8.591084862983038306e-01 1.446079615834999643e+01 -1.251179043654174272e+01
-6.849515583977298094e-01 1.454092315315052986e+01 -1.251179043654174272e+01
-3.465218084592125436e-01 1.463069493966655088e+01 -1.251179043654174272e+01
0.000000000000000000e+00 1.466018953504825184e+01 -1.251179043654174272e+01
3.465218084592125436e-01 1.463069493966655088e+01 -1.251179043654174272e+01
6.849515583977298094e-01 1.454092315315052986e+01 -1.251179043654174272e+01
8.591084862983038306e-01 1.446079615834999643e+01 -1.251179043654174272e+01
1.007114702702067266e+00 1.439057090721945187e+01 -1.251179043654174272e+01
1.180393819970894542e+00 1.427185044310866147e+01 -1.251179043654174272e+01
1.305087419469303844e+00 1.417991858321498988e+01 -1.251179043654174272e+01
1.396830213275393362e+00 1.409249415030884300e+01 -1.251179043654174272e+01
1.556054004988042916e+00 1.392308623928081168e+01 -1.251179043654174272e+01
1.570493778810009067e+00 1.390623177745017180e+01 -1.251179043654174272e+01
1.677104258134272552e+00 1.375917833260211687e+01 -1.251179043654174272e+01
1.770956684047177099e+00 1.360532368493082167e+01 -1.251179043654174272e+01
1.793818838944893246e+00 1.356220609373355224e+01 -1.251179043654174272e+01
1.845159728486951423e+00 1.345628886433181037e+01 -1.251179043654174272e+01
1.902699034147261159e+00 1.331404721694042514e+01 -1.251179043654174272e+01
1.944942581311526641e+00 1.317949269868456419e+01 -1.251179043654174272e+01
1.959082026642376739e+00 1.312180588991284580e+01 -1.251179043654174272e+01
1.977251983465664331e+00 1.304892024368794168e+01 -1.251179043654174272e+01
2.001078707285022240e+00 1.292257251298601695e+01 -1.251179043654174272e+01
2.015497090128785196e+00 1.280200113109356508e+01 -1.251179043654174272e+01
2.021788216707345320e+00 1.268656095772077919e+01 -1.251179043654174272e+01
2.021068101343082457e+00 1.257569420671352134e+01 -1.251179043654174272e+01
2.014292239049564337e+00 1.246892343614688059e+01 -1.251179043654174272e+01
2.012713837041816056e+00 1.245486581625071132e+01 -1.251179043654174272e+01
2.004356705598741240e+00 1.236426628541837225e+01 -1.251179043654174272e+01
1.989549409821603554e+00 1.226321662807772483e+01 -1.251179043654174272e+01
1.970029649705874908e+00 1.216571712578846665e+01 -1.251179043654174272e+01
1.946190500822961855e+00 1.207150432153951058e+01 -1.251179043654174272e+01
1.918336057440015008e+00 1.198035824345866196e+01 -1.251179043654174272e+01
1.886690368283059138e+00 1.189209671488999653e+01 -1.251179043654174272e+01
1.851406727461491819e+00 1.180656994561123518e+01 -1.251179043654174272e+01
1.812577090465595786e+00 1.172365545990869506e+01 -1.251179043654174272e+01
1.770241370631245204e+00 1.164325341667467306e+01 -1.251179043654174272e+01
1.724396382768021985e+00 1.156528236767865003e+01 -1.251179043654174272e+01
1.720791299865323865e+00 1.155970446342960933e+01 -1.251179043654174272e+01
1.676426795651049462e+00 1.148840220572226123e+01 -1.251179043654174272e+01
1.624848337065444515e+00 1.141362981236415663e+01 -1.251179043654174272e+01
1.569346184603653604e+00 1.134105304144789450e+01 -1.251179043654174272e+01
1.509721427945984740e+00 1.127065813879141132e+01 -1.251179043654174272e+01
1.445774144272229389e+00 1.120243183901807349e+01 -1.251179043654174272e+01
1.377482250921048479e+00 1.113588260008484099e+01 -1.251179043654174272e+01
1.304485135604472434e+00 1.106997885716345564e+01 -1.251179043654174272e+01
1.225644620728680190e+00 1.100626707853687591e+01 -1.251179043654174272e+01
1.148583864925534659e+00 1.095016340169504865e+01 -1.251179043654174272e+01
1.140487117259497252e+00 1.094455497693752122e+01 -1.251179043654174272e+01
1.045716533610954180e+00 1.088324239345567790e+01 -1.251179043654174272e+01
9.428093313368309802e-01 1.082418455877258090e+01 -1.251179043654174272e+01
9.323300736526052290e-01 1.081850180986367782e+01 -1.251179043654174272e+01
8.220204452026278474e-01 1.076577602038214820e+01 -1.251179043654174272e+01
7.321709037356527450e-01 1.072676612650755601e+01 -1.251179043654174272e+01
6.818544800422629004e-01 1.070904088518984487e+01 -1.251179043654174272e+01
5.420149294502715209e-01 1.066284321527257006e+01 -1.251179043654174272e+01
5.024076152601271161e-01 1.065343829326156921e+01 -1.251179043654174272e+01
3.582002364623300128e-01 1.062019482755654209e+01 -1.251179043654174272e+01
1.782080823465939379e-01 1.059602749066925576e+01 -1.251179043654174272e+01
0.000000000000000000e+00 1.058791944863444634e+01 -1.251179043654174272e+01
-1.782080823465939379e-01 1.059602749066925576e+01 -1.251179043654174272e+01

-1.550810971129654436e-01 9.834509575921162039e+00 -1.012467747472050128e+01
-3.110977165951445689e-01 9.848130122135923870e+00 -1.012467747472050128e+01
-4.690351527535341347e-01 9.871154945532058633e+00 -1.012467747472050128e+01
-5.457747129472075853e-01 9.886984124779164773e+00 -1.012467747472050128e+01
-6.300258965291425373e-01 9.904696833733531491e+00 -1.012467747472050128e+01
-7.264842721386717272e-01 9.930743356909140118e+00 -1.012467747472050128e+01
-7.954200467583464329e-01 9.950038797747639663e+00 -1.012467747472050128e+01
-8.706021704129396355e-01 9.975269090511098113e+00 -1.012467747472050128e+01
-9.669565104396892208e-01 1.000933700058949860e+01 -1.012467747472050128e+01
-9.951711269352908618e-01 1.002070302511656053e+01 -1.012467747472050128e+01
-1.104548455152097652e+00 1.006687932779016847e+01 -1.012467747472050128e+01
-1.147030778460576883e+00 1.008588393323503141e+01 -1.012467747472050128e+01
-1.204389187614240297e+00 1.011387822374135759e+01 -1.012467747472050128e+01
-1.296809491339349973e+00 1.016191771370620245e+01 -1.012467747472050128e+01
-1.339259925543844432e+00 1.018535621516850043e+01 -1.012467747472050128e+01
-1.383011315008428888e+00 1.021079191849672441e+01 -1.012467747472050128e+01
-1.463797149755805105e+00 1.026053326009560251e+01 -1.012467747472050128e+01
-1.540905022979648153e+00 1.031182257507891364e+01 -1.012467747472050128e+01
-1.549743503309898296e+00 1.031798264858607972e+01 -1.012467747472050128e+01
-1.613601248162756630e+00 1.036335409584690304e+01 -1.012467747472050128e+01
-1.683187227497837890e+00 1.041623600303286068e+01 -1.012467747472050128e+01
-1.749882485364420148e+00 1.047066172535944339e+01 -1.012467747472050128e+01
-1.813854218823141684e+00 1.052611978694894468e+01 -1.012467747472050128e+01
-1.875484128120815885e+00 1.058219227533857421e+01 -1.012467747472050128e+01
-1.934810083584384000e+00 1.063982626781419327e+01 -1.012467747472050128e+01
-1.991905338890059385e+00 1.069904371217656980e+01 -1.012467747472050128e+01
-2.046844533073273187e+00 1.075986677633011190e+01 -1.012467747472050128e+01
-2.099702735796721065e+00 1.082231821957050322e+01 -1.012467747472050128e+01
-2.151317623910409260e+00 1.088529671255125919e+01 -1.012467747472050128e+01
-2.201109907221080242e+00 1.094994021593173628e+01 -1.012467747472050128e+01
-2.249081913797475352e+00 1.101634133741346488e+01 -1.012467747472050128e+01
-2.295259943327708108e+00 1.108454773361225421e+01 -1.012467747472050128e+01
-2.339661058832944285e+00 1.115461317166923116e+01 -1.012467747472050128e+01
-2.382290993659965217e+00 1.122659882677808341e+01 -1.012467747472050128e+01
-2.423141850426046240e+00 1.130057476709099618e+01 -1.012467747472050128e+01
-2.462189599427459186e+00 1.137662163827767969e+01 -1.012467747472050128e+01
-2.499391389396317553e+00 1.145483255867757322e+01 -1.012467747472050128e+01
-2.534682688645526483e+00 1.153531523460119956e+01 -1.012467747472050128e+01
-2.567974279172131169e+00 1.161819430409137688e+01 -1.012467747472050128e+01
-2.599149129764581900e+00 1.170361391657558414e+01 -1.012467747472050128e+01
-2.628059175966771299e+00 1.179174055567615653e+01 -1.012467747472050128e+01
-2.654522034683083120e+00 1.188276611319361464e+01 -1.012467747472050128e+01
-2.678317678716671146e+00 1.197691122433823274e+01 -1.012467747472050128e+01
-2.699185091600691422e+00 1.207442887784308105e+01 -1.012467747472050128e+01
-2.716818915812075019e+00 1.217560831980140534e+01 -1.012467747472050128e+01
-2.725604082226527503e+00 1.224019545770098638e+01 -1.012467747472050128e+01
-2.731614930711396383e+00 1.227986221926378185e+01 -1.012467747472050128e+01
-2.743831773443134558e+00 1.238662538994478979e+01 -1.012467747472050128e+01
-2.751758043327519054e+00 1.249773127634825087e+01 -1.012467747472050128e+01
-2.754814665239463167e+00 1.261364064969539811e+01 -1.012467747472050128e+01
-2.752347874272333961e+00 1.273487742238662435e+01 -1.012467747472050128e+01
-2.743624998963326789e+00 1.286203530309804499e+01 -1.012467747472050128e+01
-2.731022388229791709e+00 1.299106112316821537e+01 -1.012467747472050128e+01
-2.710321132852828718e+00 1.312672922261556252e+01 -1.012467747472050128e+01
-2.680246768994703821e+00 1.327003663520172871e+01 -1.012467747472050128e+01
-2.658982806574857527e+00 1.335299169299096533e+01 -1.012467747472050128e+01
-2.641026359665254120e+00 1.341906012404211523e+01 -1.012467747472050128e+01
-2.590970129778222386e+00 1.357373128234626414e+01 -1.012467747472050128e+01
-2.526171467073585308e+00 1.373867857871922205e+01 -1.012467747472050128e+01
-2.511575746618621263e+00 1.377243237651505403e+01 -1.012467747472050128e+01
-2.445656230080686555e+00 1.390896488359336658e+01 -1.012467747472050128e+01
-2.344491596560397628e+00 1.409035072164780189e+01 -1.012467747472050128e+01
-2.313281803989727603e+00 1.414194859689511752e+01 -1.012467747472050128e+01
-2.216728907482874433e+00 1.427977697119113643e+01 -1.012467747472050128e+01
-2.070805863970739402e+00 1.446670790341614499e+01 -1.012467747472050128e+01
-2.056495274158886666e+00 1.448201374034311506e+01 -1.012467747472050128e+01
-1.846478652292849576e+00 1.469391464782106738e+01 -1.012467747472050128e+01
-1.789778406822685852e+00 1.474781023397911461e+01 -1.012467747472050128e+01
-1.562830604090801101e+00 1.491929877933434767e+01 -1.012467747472050128e+01
-1.475017043372402137e+00 1.498301425527333919e+01 -1.012467747472050128e+01
-1.150261525926931094e+00 1.515952398803850265e+01 -1.012467747472050128e+01
-1.132006093736802388e+00 1.516925920777831394e+01 -1.012467747472050128e+01
-7.673830876227900610e-01 1.530591253970955989e+01 -1.012467747472050128e+01
-3.874792264704943756e-01 1.538776779643837678e+01 -1.012467747472050128e+01
0.000000000000000000e+00 1.541500677130408725e+01 -1.012467747472050128e+01
3.874792264704943756e-01 1.538776779643837678e+01 -1.012467747472050128e+01
7.673830876227900610e-01 1.530591253970955989e+01 -1.012467747472050128e+01
1.132006093736802388e+00 1.516925920777831394e+01 -1.012467747472050128e+01
1.150261525926931094e+00 1.515952398803850265e+01 -1.012467747472050128e+01
1.475017043372402137e+00 1.498301425527333919e+01 -1.012467747472050128e+01
1.562830604090801101e+00 1.491929877933434767e+01 -1.012467747472050128e+01
1.789778406822685852e+00 1.474781023397911461e+01 -1.012467747472050128e+01
1.846478652292849576e+00 1.469391464782106738e+01 -1.012467747472050128e+01
2.056495274158886666e+00 1.448201374034311506e+01 -1.012467747472050128e+01
2.070805863970739402e+00 1.446670790341614499e+01 -1.012467747472050128e+01
2.216728907482874433e+00 1.427977697119113643e+01 -1.012467747472050128e+01
2.313281803989727603e+00 1.414194859689511752e+01 -1.012467747472050128e+01
2.344491596560397628e+00 1.409035072164780189e+01 -1.012467747472050128e+01
2.445656230080686555e+00 1.390896488359336658e+01 -1.012467747472050128e+01
2.511575746618621263e+00 1.377243237651505403e+01 -1.012467747472050128e+01
2.526171467073585308e+00 1.373867857871922205e+01 -1.012467747472050128e+01
2.590970129778222386e+00 1.357373128234626414e+01 -1.012467747472050128e+01
2.641026359665254120e+00 1.341906012404211523e+01 -1.012467747472050128e+01
2.658982806574857527e+00 1.335299169299096533e+01 -1.012467747472050128e+01
2.680246768994703821e+00 1.327003663520172871e+01 -1.012467747472050128e+01
2.710321132852828718e+00 1.312672922261556252e+01 -1.012467747472050128e+01
2.731022388229791709e+00 1.299106112316821537e+01 -1.012467747472050128e+01
2.743624998963326789e+00 1.286203530309804499e+01 -1.012467747472050128e+01
2.752347874272333961e+00 1.273487742238662435e+01 -1.012467747472050128e+01
2.754814665239463167e+00 1.261364064969539811e+01 -1.012467747472050128e+01
2.751758043327519054e+00 1.249773127634825087e+01 -1.012467747472050128e+01
2.743831773443134558e+00 1.238662538994478979e+01 -1.012467747472050128e+01
2.731614930711396383e+00 1.227986221926378185e+01 -1.012467747472050128e+01
2.725604082226527503e+00 1.224019545770098638e+01 -1.012467747472050128e+01
2.716818915812075019e+00 1.217560831980140534e+01 -1.012467747472050128e+01
2.699185091600691422e+00 1.207442887784308105e+01 -1.012467747472050128e+01
2.678317678716671146e+00 1.197691122433823274e+01 -1.012467747472050128e+01
2.654522034683083120e+00 1.188276611319361464e+01 -1.012467747472050128e+01
2.628059175966771299e+00 1.179174055567615653e+01 -1.012467747472050128e+01
2.599149129764581900e+00 1.170361391657558414e+01 -1.012467747472050128e+01
2.567974279172131169e+00 1.161819430409137688e+01 -1.012467747472050128e+01
2.534682688645526483e+00 1.153531523460119956e+01 -1.012467747472050128e+01
2.499391389396317553e+00 1.145483255867757322e+01 -1.012467747472050128e+01
2.462189599427459186e+00 1.137662163827767969e+01 -1.012467747472050128e+01
2.423141850426046240e+00 1.130057476709099618e+01 -1.012467747472050128e+01
2.382290993659965217e+00 1.122659882677808341e+01 -1.012467747472050128e+01
2.339661058832944285e+00 1.115461317166923116e+01 -1.012467747472050128e+01
2.295259943327708108e+00 1.108454773361225421e+01 -1.012467747472050128e+01
2.249081913797475352e+00 1.101634133741346488e+01 -1.012467747472050128e+01
2.201109907221080242e+00 1.094994021593173628e+01 -1.012467747472050128e+01
2.151317623910409260e+00 1.088529671255125919e+01 -1.012467747472050128e+01
2.099702735796721065e+00 1.082231821957050322e+01 -1.012467747472050128e+01
2.046844533073273187e+00 1.075986677633011190e+01 -1.012467747472050128e+01
1.991905338890059385e+00 1.069904371217656980e+01 -1.012467747472050128e+01
1.934810083584384000e+00 1.063982626781419327e+01 -1.012467747472050128e+01
1.875484128120815885e+00 1.058219227533857421e+01 -1.012467747472050128e+01
1.813854218823141684e+00 1.052611978694894468e+01 -1.012467747472050128e+01
1.749882485364420148e+00 1.047066172535944339e+01 -1.012467747472050128e+01
1.683187227497837890e+00 1.041623600303286068e+01 -1.012467747472050128e+01
1.613601248162756630e+00 1.036335409584690304e+01 -1.012467747472050128e+01
1.549743503309898296e+00 1.031798264858607972e+01 -1.012467747472050128e+01
1.540905022979648153e+00 1.031182257507891364e+01 -1.012467747472050128e+01
1.463797149755805105e+00 1.026053326009560251e+01 -1.012467747472050128e+01
1.383011315008428888e+00 1.021079191849672441e+01 -1.012467747472050128e+01
1.339259925543844432e+00 1.018535621516850043e+01 -1.012467747472050128e+01
1.296809491339349973e+00 1.016191771370620245e+01 -1.012467747472050128e+01
1.204389187614240297e+00 1.011387822374135759e+01 -1.012467747472050128e+01
1.147030778460576883e+00 1.008588393323503141e+01 -1.012467747472050128e+01
1.104548455152097652e+00 1.006687932779016847e+01 -1.012467747472050128e+01
9.951711269352908618e-01 1.002070302511656053e+01 -1.012467747472050128e+01
9.669565104396892208e-01 1.000933700058949860e+01 -1.012467747472050128e+01
8.706021704129396355e-01 9.975269090511098113e+00 -1.012467747472050128e+01
7.954200467583464329e-01 9.950038797747639663e+00 -1.012467747472050128e+01
7.264842721386717272e-01 9.930743356909140118e+00 -1.012467747472050128e+01
6.300258965291425373e-01 9.904696833733531491e+00 -1.012467747472050128e+01
5.457747129472075853e-01 9.886984124779164773e+00 -1.012467747472050128e+01
4.690351527535341347e-01 9.871154945532058633e+00 -1.012467747472050128e+01
3.110977165951445689e-01 9.848130122135923870e+00 -1.012467747472050128e+01
1.550810971129654436e-01 9.834509575921162039e+00 -1.012467747472050128e+01
0.000000000000000000e+00 9.830003224754811697e+00 -1.012467747472050128e+01
-1.550810971129654436e-01 9.834509575921162039e+00 -1.012467747472050128e+01

-3.979786941032308900e-01 8.997492148741228490e+00 -8.130463353078429378e+00
-5.329781865302527510e-01 9.016042828151496380e+00 -8.130463353078429378e+00
-6.554769329675991241e-01 9.037975106411362702e+00 -8.130463353078429378e+00
-6.701024212847329631e-01 9.040623195008064883e+00 -8.130463353078429378e+00
-8.100354031547125633e-01 9.071659129720623937e+00 -8.130463353078429378e+00
-9.535988632485520311e-01 9.109899626090928848e+00 -8.130463353078429378e+00
-1.054364565669783538e+00 9.141156022109097279e+00 -8.130463353078429378e+00
-1.101815621846493842e+00 9.156442293063774329e+00 -8.130463353078429378e+00
-1.158333155506036771e+00 9.176535608179854364e+00 -8.130463353078429378e+00
-1.256000149903137464e+00 9.212882138737791493e+00 -8.130463353078429378e+00
-1.343585137201122492e+00 9.248901985301074546e+00 -8.130463353078429378e+00
-1.417939860868880242e+00 9.281209092661097060e+00 -8.130463353078429378e+00
-1.428543317153041503e+00 9.286076577821106071e+00 -8.130463353078429378e+00
-1.507744297120588106e+00 9.323492710152230245e+00 -8.130463353078429378e+00
-1.584574525885194207e+00 9.361910688559005322e+00 -8.130463353078429378e+00
-1.657062147014372488e+00 9.400464628070341888e+00 -8.130463353078429378e+00
-1.727377630247478812e+00 9.439943333212212906e+00 -8.130463353078429378e+00
-1.776728210144771225e+00 9.468972010633324388e+00 -8.130463353078429378e+00
-1.795370868336562564e+00 9.480156295173078007e+00 -8.130463353078429378e+00
-1.860690262630906755e+00 9.520660389286520697e+00 -8.130463353078429378e+00
-1.924351541687490563e+00 9.562167537727283673e+00 -8.130463353078429378e+00
-1.986369130123624593e+00 9.604661006978128412e+00 -8.130463353078429378e+00
-2.046380399962743901e+00 9.647201551843306078e+00 -8.130463353078429378e+00
-2.105023384191401448e+00 9.690757594676629338e+00 -8.130463353078429378e+00
-2.162330939830977794e+00 9.735345475339284960e+00 -8.130463353078429378e+00
-2.218337365475725687e+00 9.780981461503301944e+00 -8.130463353078429378e+00
-2.273108292640626971e+00 9.826863360494924038e+00 -8.130463353078429378e+00
-2.326768144602639588e+00 9.873647801083798470e+00 -8.130463353078429378e+00
-2.379351506741197664e+00 9.921511025328884514e+00 -8.130463353078429378e+00
-2.430888791301074825e+00 9.970472379032170096e+00 -8.130463353078429378e+00
-2.481410502605593038e+00 1.002055189238899047e+01 -8.130463353078429378e+00
-2.530946991393847600e+00 1.007177043922817816e+01 -8.130463353078429378e+00
-2.549496175635920459e+00 1.009168516938804672e+01 -8.130463353078429378e+00
-2.579698966007409666e+00 1.012366080574013694e+01 -8.130463353078429378e+00
-2.627661297063637491e+00 1.017645629856939671e+01 -8.130463353078429378e+00
-2.674759122545935064e+00 1.023048170313862748e+01 -8.130463353078429378e+00
-2.721008304116974141e+00 1.028577012599898666e+01 -8.130463353078429378e+00
-2.766422251819817824e+00 1.034235751078837851e+01 -8.130463353078429378e+00
-2.811011445562270783e+00 1.040028307889224024e+01 -8.130463353078429378e+00
-2.854782910222517955e+00 1.045958982814044091e+01 -8.130463353078429378e+00
-2.897739643135529342e+00 1.052032509507531088e+01 -8.130463353078429378e+00
-2.939879993083664989e+00 1.058254118663830212e+01 -8.130463353078429378e+00
-2.981196990443411465e+00 1.064629608737239153e+01 -8.130463353078429378e+00
-3.021677628576444619e+00 1.071165424856989645e+01 -8.130463353078429378e+00
-3.061302097119094512e+00 1.077868746608735506e+01 -8.130463353078429378e+00
-3.100042968300962265e+00 1.084747585393058245e+01 -8.130463353078429378e+00
-3.137864337953063298e+00 1.091810892110730080e+01 -8.130463353078429378e+00
-3.174720923257783767e+00 1.099068675977463982e+01 -8.130463353078429378e+00
-3.210557119662531989e+00 1.106532135331944389e+01 -8.130463353078429378e+00
-3.245306019601115644e+00 1.114213801379324309e+01 -8.130463353078429378e+00
-3.278888395733580818e+00 1.122127695911087208e+01 -8.130463353078429378e+00
-3.311211651332806039e+00 1.130289504163670422e+01 -8.130463353078429378e+00
-3.342168740097759994e+00 1.138716764133738124e+01 -8.130463353078429378e+00
-3.371637057186452235e+00 1.147429073853607306e+01 -8.130463353078429378e+00
-3.390859272821461268e+00 1.153633013391337236e+01 -8.130463353078429378e+00
-3.399742989674947147e+00 1.156396294045702966e+01 -8.130463353078429378e+00
-3.426740224313001182e+00 1.165555507056973994e+01 -8.130463353078429378e+00
-3.451849371532222488e+00 1.175044897420375278e+01 -8.130463353078429378e+00
-3.474855782447761054e+00 1.184893242029812299e+01 -8.130463353078429378e+00
-3.495518963362941989e+00 1.195132789956505803e+01 -8.130463353078429378e+00
-3.513570944673447549e+00 1.205799636670485953e+01 -8.130463353078429378e+00
-3.528851709619187371e+00 1.216904759062740382e+01 -8.130463353078429378e+00
-3.542322359132882514e+00 1.228194536192048325e+01 -8.130463353078429378e+00
-3.552147889472208497e+00 1.240008034592728947e+01 -8.130463353078429378e+00
-3.557878785911154473e+00 1.252400019088685390e+01 -8.130463353078429378e+00
-3.559021069721693298e+00 1.265431788677971170e+01 -8.130463353078429378e+00
-3.556689657148059514e+00 1.278722932616205377e+01 -8.130463353078429378e+00
-3.548583877820814969e+00 1.292699491379674370e+01 -8.130463353078429378e+00
-3.533742579456576660e+00 1.307499302942159503e+01 -8.130463353078429378e+00
-3.526583167751388359e+00 1.313012341761083945e+01 -8.130463353078429378e+00
-3.512482033589651831e+00 1.322808373953532524e+01 -8.130463353078429378e+00
-3.482907483205058607e+00 1.338870896977561209e+01 -8.130463353078429378e+00
-3.443165928052358993e+00 1.356026113452763759e+01 -8.130463353078429378e+00
-3.392776004271071955e+00 1.373639220002339201e+01 -8.130463353078429378e+00
-3.328420833049090977e+00 1.392572349778351182e+01 -8.130463353078429378e+00
-3.312937283671399946e+00 1.396770184474509513e+01 -8.130463353078429378e+00
-3.247529506141646927e+00 1.412312084702792703e+01 -8.130463353078429378e+00
-3.147023424270156688e+00 1.433505299456925641e+01 -8.130463353078429378e+00
-3.138847189140927529e+00 1.435140505258469013e+01 -8.130463353078429378e+00
-3.019909592790256614e+00 1.455665408215776324e+01 -8.130463353078429378e+00
-2.922662242201095495e+00 1.471121494680878783e+01 -8.130463353078429378e+00
-2.860997493389391355e+00 1.479459157525916524e+01 -8.130463353078429378e+00
-2.665298254725943838e+00 1.504362515631957820e+01 -8.130463353078429378e+00
-2.660315243471721214e+00 1.504891629667024944e+01 -8.130463353078429378e+00
-2.395956342205701972e+00 1.531943967855604427e+01 -8.130463353078429378e+00
-2.369445834300990761e+00 1.534564878158862555e+01 -8.130463353078429378e+00
-2.039195506948574987e+00 1.561054835018281572e+01 -8.130463353078429378e+00
-2.037306350461202342e+00 1.561203117053402778e+01 -8.130463353078429378e+00
-1.673060302840626790e+00 1.583925730290903999e+01 -8.130463353078429378e+00
-1.492343324773208746e+00 1.592324016187520108e+01 -8.130463353078429378e+00
-1.280845974082933436e+00 1.602134498662774220e+01 -8.130463353078429378e+00
-8.666590334490168468e-01 1.615468918268181753e+01 -8.130463353078429378e+00
-4.371797516076804113e-01 1.623541525737938329e+01 -8.130463353078429378e+00
0.000000000000000000e+00 1.626243743270538999e+01 -8.130463353078429378e+00
4.371797516076804113e-01 1.623541525737938329e+01 -8.130463353078429378e+00
8.666590334490168468e-01 1.615468918268181753e+01 -8.130463353078429378e+00
1.280845974082933436e+00 1.602134498662774220e+01 -8.130463353078429378e+00
1.673060302840626790e+00 1.583925730290903999e+01 -8.130463353078429378e+00
2.037306350461202342e+00 1.561203117053402778e+01 -8.130463353078429378e+00
2.369445834300990761e+00 1.534564878158862555e+01 -8.130463353078429378e+00
2.395956342205701972e+00 1.531943967855604427e+01 -8.130463353078429378e+00
2.660315243471721214e+00 1.504891629667024944e+01 -8.130463353078429378e+00
2.665298254725943838e+00 1.504362515631957820e+01 -8.130463353078429378e+00
2.860997493389391355e+00 1.479459157525916524e+01 -8.130463353078429378e+00
2.922662242201095495e+00 1.471121494680878783e+01 -8.130463353078429378e+00
3.019909592790256614e+00 1.455665408215776324e+01 -8.130463353078429378e+00
3.138847189140927529e+00 1.435140505258469013e+01 -8.130463353078429378e+00
3.147023424270156688e+00 1.433505299456925641e+01 -8.130463353078429378e+00
3.247529506141646927e+00 1.412312084702792703e+01 -8.130463353078429378e+00
3.312937283671399946e+00 1.396770184474509513e+01 -8.130463353078429378e+00
3.328420833049090977e+00 1.392572349778351182e+01 -8.130463353078429378e+00
3.392776004271071955e+00 1.373639220002339201e+01 -8.130463353078429378e+00
3.442943100478928375e+00 1.356113846265927414e+01 -8.130463353078429378e+00
3.482907483205058607e+00 1.338870896977561209e+01 -8.130463353078429378e+00
3.512482033589651831e+00 1.322808373953532524e+01 -8.130463353078429378e+00
3.526583167751388359e+00 1.313012341761083945e+01 -8.130463353078429378e+00
3.533742579456576660e+00 1.307499302942159503e+01 -8.130463353078429378e+00
3.548583877820814969e+00 1.292699491379674370e+01 -8.130463353078429378e+00
3.556689657148059514e+00 1.278722932616205377e+01 -8.130463353078429378e+00
3.559021069721693298e+00 1.265431788677971170e+01 -8.130463353078429378e+00
3.557878785911154473e+00 1.252400019088685390e+01 -8.130463353078429378e+00
3.552147889472208497e+00 1.240008034592728947e+01 -8.130463353078429378e+00
3.542322359132882514e+00 1.228194536192048325e+01 -8.130463353078429378e+00
3.528851709619187371e+00 1.216904759062740382e+01 -8.130463353078429378e+00
3.513570944673447549e+00 1.205799636670485953e+01 -8.130463353078429378e+00
3.495518963362941989e+00 1.195132789956505803e+01 -8.130463353078429378e+00
3.474855782447761054e+00 1.184893242029812299e+01 -8.130463353078429378e+00
3.451849371532222488e+00 1.175044897420375278e+01 -8.130463353078429378e+00
3.426740224313001182e+00 1.165555507056973994e+01 -8.130463353078429378e+00
3.399742989674947147e+00 1.156396294045702966e+01 -8.130463353078429378e+00
3.390859272821461268e+00 1.153633013391337236e+01 -8.130463353078429378e+00
3.371637057186452235e+00 1.147429073853607306e+01 -8.130463353078429378e+00
3.342168740097759994e+00 1.138716764133738124e+01 -8.130463353078429378e+00
3.311211651332806039e+00 1.130289504163670422e+01 -8.130463353078429378e+00
3.278888395733580818e+00 1.122127695911087208e+01 -8.130463353078429378e+00
3.245306019601115644e+00 1.114213801379324309e+01 -8.130463353078429378e+00
3.210557119662531989e+00 1.106532135331944389e+01 -8.130463353078429378e+00
3.174720923257783767e+00 1.099068675977463982e+01 -8.130463353078429378e+00
3.137864337953063298e+00 1.091810892110730080e+01 -8.130463353078429378e+00
3.100042968300962265e+00 1.084747585393058245e+01 -8.130463353078429378e+00
3.061302097119094512e+00 1.077868746608735506e+01 -8.130463353078429378e+00
3.021677628576444619e+00 1.071165424856989645e+01 -8.130463353078429378e+00
2.981196990443411465e+00 1.064629608737239153e+01 -8.130463353078429378e+00
2.939879993083664989e+00 1.058254118663830212e+01 -8.130463353078429378e+00
2.897739643135529342e+00 1.052032509507531088e+01 -8.130463353078429378e+00
2.854782910222517955e+00 1.045958982814044091e+01 -8.130463353078429378e+00
2.811011445562270783e+00 1.040028307889224024e+01 -8.130463353078429378e+00
2.766422251819817824e+00 1.034235751078837851e+01 -8.130463353078429378e+00
2.721008304116974141e+00 1.028577012599898666e+01 -8.130463353078429378e+00
2.674759122545935064e+00 1.023048170313862748e+01 -8.130463353078429378e+00
2.627661297063637491e+00 1.017645629856939671e+01 -8.130463353078429378e+00
2.579698966007409666e+00 1.012366080574013694e+01 -8.130463353078429378e+00
2.549496175635920459e+00 1.009168516938804672e+01 -8.130463353078429378e+00
2.530946991393847600e+00 1.007177043922817816e+01 -8.130463353078429378e+00
2.481410502605593038e+00 1.002055189238899047e+01 -8.130463353078429378e+00
2.430888791301074825e+00 9.970472379032170096e+00 -8.130463353078429378e+00
2.379351506741197664e+00 9.921511025328884514e+00 -8.130463353078429378e+00
2.326768144602639588e+00 9.873647801083798470e+00 -8.130463353078429378e+00
2.273108292640626971e+00 9.826863360494924038e+00 -8.130463353078429378e+00
2.218337365475725687e+00 9.780981461503301944e+00 -8.130463353078429378e+00
2.162330939830977794e+00 9.735345475339284960e+00 -8.130463353078429378e+00
2.105023384191401448e+00 9.690757594676629338e+00 -8.130463353078429378e+00
2.046380399962743901e+00 9.647201551843306078e+00 -8.130463353078429378e+00
1.986369130123624593e+00 9.604661006978128412e+00 -8.130463353078429378e+00
1.924351541687490563e+00 9.562167537727283673e+00 -8.130463353078429378e+00
1.860690262630906755e+00 9.520660389286520697e+00 -8.130463353078429378e+00
1.795370868336562564e+00 9.480156295173078007e+00 -8.130463353078429378e+00
1.776728210144771225e+00 9.468972010633324388e+00 -8.130463353078429378e+00
1.727377630247478812e+00 9.439943333212212906e+00 -8.130463353078429378e+00
1.657062147014372488e+00 9.400464628070341888e+00 -8.130463353078429378e+00
1.590186075391952336e+00 9.364800940212905545e+00 -8.130463353078429378e+00
1.507744297120588106e+00 9.323492710152230245e+00 -8.130463353078429378e+00
1.428543317153041503e+00 9.286076577821106071e+00 -8.130463353078429378e+00
1.417939860868880242e+00 9.281209092661097060e+00 -8.130463353078429378e+00
1.343585137201122492e+00 9.248901985301074546e+00 -8.130463353078429378e+00
1.256000149903137464e+00 9.212882138737791493e+00 -8.130463353078429378e+00
1.158333155506036771e+00 9.176535608179854364e+00 -8.130463353078429378e+00
1.101815621846493842e+00 9.156442293063774329e+00 -8.130463353078429378e+00
1.054364565669783538e+00 9.141156022109097279e+00 -8.130463353078429378e+00
9.535988632485520311e-01 9.109899626090928848e+00 -8.130463353078429378e+00
8.100354031547125633e-01 9.071659129720623937e+00 -8.130463353078429378e+00
6.701024212847329631e-01 9.040623195008064883e+00 -8.130463353078429378e+00
5.329781865302527510e-01 9.016042828151496380e+00 -8.130463353078429378e+00
3.979786941032308900e-01 8.997492148741228490e+00 -8.130463353078429378e+00
2.645005521916580227e-01 8.984445937295260975e+00 -8.130463353078429378e+00
1.320088845239448527e-01 8.976778242124435536e+00 -8.130463353078429378e+00
0.000000000000000000e+00 8.974249072384051118e+00 -8.130463353078429378e+00
-1.320088845239448527e-01 8.976778242124435536e+00 -8.130463353078429378e+00
-2.645005521916580227e-01 8.984445937295260975e+00 -8.130463353078429378e+00
-3.979786941032308900e-01 8.997492148741228490e+00 -8.130463353078429378e+00

-3.287297703423076034e-01 8.005643021052286201e+00 -6.383559065396641863e+00
-4.394425254100038369e-01 8.016028676232332728e+00 -6.383559065396641863e+00
-5.511590412059572675e-01 8.029494452933665372e+00 -6.383559065396641863e+00
-6.641746088728398556e-01 8.046311094419120735e+00 -6.383559065396641863e+00
-7.788137195690771897e-01 8.066658240847647932e+00 -6.383559065396641863e+00
-8.954431881373949853e-01 8.090761623372060285e+00 -6.383559065396641863e+00
-1.014488089388513314e+00 8.118948213552881654e+00 -6.383559065396641863e+00
-1.103719440788957673e+00 8.142730695558359599e+00 -6.383559065396641863e+00
-1.136450911515007878e+00 8.151665885199676609e+00 -6.383559065396641863e+00
-1.195792407972524618e+00 8.169293126322267895e+00 -6.383559065396641863e+00
-1.261935659308562219e+00 8.189506987469199473e+00 -6.383559065396641863e+00
-1.282351028344824728e+00 8.196201184069028756e+00 -6.383559065396641863e+00
-1.363298818456968764e+00 8.223366124453017179e+00 -6.383559065396641863e+00
-1.391694089777955945e+00 8.233154675954633461e+00 -6.383559065396641863e+00
-1.440077194614986622e+00 8.250814364724286420e+00 -6.383559065396641863e+00
-1.513932486339630401e+00 8.278680597959521492e+00 -6.383559065396641863e+00
-1.526676766853064970e+00 8.283596808566343839e+00 -6.383559065396641863e+00
-1.583949133201348447e+00 8.306713200934213504e+00 -6.383559065396641863e+00
-1.652096703331370264e+00 8.335244656586770162e+00 -6.383559065396641863e+00
-1.668148904116336206e+00 8.342125838399971016e+00 -6.383559065396641863e+00
-1.717328952395568153e+00 8.363951886295001970e+00 -6.383559065396641863e+00
-1.780857346337835434e+00 8.393116659569404447e+00 -6.383559065396641863e+00
-1.817835193798710058e+00 8.410622326826430850e+00 -6.383559065396641863e+00
-1.842590002243946312e+00 8.422641858218220534e+00 -6.383559065396641863e+00
-1.902361066445942273e+00 8.452415907187353028e+00 -6.383559065396641863e+00
-1.961097686213256974e+00 8.482785885141277404e+00 -6.383559065396641863e+00
-2.018106232567231206e+00 8.513332829989616712e+00 -6.383559065396641863e+00
-2.073905423624339939e+00 8.544297232706190570e+00 -6.383559065396641863e+00
-2.128820468887891781e+00 8.575864826786506967e+00 -6.383559065396641863e+00
-2.182513236711971949e+00 8.607702477112793460e+00 -6.383559065396641863e+00
-2.235135447132094555e+00 8.639868289042679450e+00 -6.383559065396641863e+00
-2.287008532208312683e+00 8.672645353115212785e+00 -6.383559065396641863e+00
-2.338148215875486269e+00 8.706043490599430612e+00 -6.383559065396641863e+00
-2.388306820588464774e+00 8.739585093316446063e+00 -6.383559065396641863e+00
-2.437753725678277306e+00 8.773615707688195542e+00 -6.383559065396641863e+00
-2.486585924864123776e+00 8.808279310488348557e+00 -6.383559065396641863e+00
-2.534819570184131177e+00 8.843586165798134502e+00 -6.383559065396641863e+00
-2.582463316903629291e+00 8.879511835594225744e+00 -6.383559065396641863e+00
-2.629442676025552483e+00 8.915540201007591037e+00 -6.383559065396641863e+00
-2.675922735563995847e+00 8.952233001291475034e+00 -6.383559065396641863e+00
-2.721918755640110099e+00 8.989602135813026251e+00 -6.383559065396641863e+00
-2.767446126929953287e+00 9.027659880155820105e+00 -6.383559065396641863e+00
-2.812520326819780703e+00 9.066418933572307992e+00 -6.383559065396641863e+00
-2.857156869306930247e+00 9.105892473336238524e+00 -6.383559065396641863e+00
-2.901383832265731044e+00 9.145871206797250963e+00 -6.383559065396641863e+00
-2.945237421787097354e+00 9.186322058673020763e+00 -6.383559065396641863e+00
-2.988721987978351979e+00 9.227535936580569143e+00 -6.383559065396641863e+00
-3.031849616974158668e+00 9.269530904464950538e+00 -6.383559065396641863e+00
-3.074631963504044663e+00 9.312326118717837886e+00 -6.383559065396641863e+00
-3.117080160408510547e+00 9.355941955124031040e+00 -6.383559065396641863e+00
-3.159204720162432700e+00 9.400400150206705163e+00 -6.383559065396641863e+00
-3.201015428075680624e+00 9.445723958365880080e+00 -6.383559065396641863e+00
-3.242521226895954012e+00 9.491938326295739969e+00 -6.383559065396641863e+00
-3.283730092551974344e+00 9.539070086296668194e+00 -6.383559065396641863e+00
-3.324648900822531061e+00 9.587148170218148024e+00 -6.383559065396641863e+00
-3.365283284788807450e+00 9.636203845884132591e+00 -6.383559065396641863e+00
-3.405637482946890060e+00 9.686270978019727806e+00 -6.383559065396641863e+00
-3.445714177968072001e+00 9.737386315816431548e+00 -6.383559065396641863e+00
-3.485514326123634099e+00 9.789589809467120318e+00 -6.383559065396641863e+00
-3.525036977505156877e+00 9.842924958153679071e+00 -6.383559065396641863e+00
-3.564279087233860999e+00 9.897439192180735645e+00 -6.383559065396641863e+00
-3.603235317946425376e+00 9.953184292160553781e+00 -6.383559065396641863e+00
-3.641897833954125030e+00 1.001021684838048564e+01 -6.383559065396641863e+00
-3.680256087534682141e+00 1.006859876377702001e+01 -6.383559065396641863e+00
-3.718296597956776584e+00 1.012839780420800473e+01 -6.383559065396641863e+00
-3.756002723892504225e+00 1.018968820008791454e+01 -6.383559065396641863e+00
-3.793354429999824973e+00 1.025255130381463609e+01 -6.383559065396641863e+00
-3.830328048521881357e+00 1.031707630788269725e+01 -6.383559065396641863e+00
-3.866896036863193942e+00 1.038336102906692027e+01 -6.383559065396641863e+00
-3.903026732154245781e+00 1.045151276467306189e+01 -6.383559065396641863e+00
-3.938684103902144518e+00 1.052164922752122322e+01 -6.383559065396641863e+00
-3.973827505883104294e+00 1.059389956711971514e+01 -6.383559065396641863e+00
-3.992712857559787665e+00 1.063448006901792375e+01 -6.383559065396641863e+00
-4.008554182110008135e+00 1.066785677661669851e+01 -6.383559065396641863e+00
-4.042862563568983880e+00 1.074342104403809728e+01 -6.383559065396641863e+00
-4.076517023851192967e+00 1.082140050061448910e+01 -6.383559065396641863e+00
-4.109448447885396760e+00 1.090197345385722372e+01 -6.383559065396641863e+00
-4.141580470838755801e+00 1.098533638885577801e+01 -6.383559065396641863e+00
-4.172829133751169373e+00 1.107170577318402849e+01 -6.383559065396641863e+00
-4.203102541352812693e+00 1.116132004042075465e+01 -6.383559065396641863e+00
-4.232731440408143087e+00 1.125252020529520536e+01 -6.383559065396641863e+00
-4.261238198310130620e+00 1.134691128260460324e+01 -6.383559065396641863e+00
-4.288397182880989256e+00 1.144517618399103398e+01 -6.383559065396641863e+00
-4.314060603892686530e+00 1.154765649013198470e+01 -6.383559065396641863e+00
-4.338135965393157711e+00 1.165439312602990896e+01 -6.383559065396641863e+00
-4.360916018191386634e+00 1.176307182967845222e+01 -6.383559065396641863e+00
-4.381566652176545063e+00 1.187692681905729586e+01 -6.383559065396641863e+00
-4.399852895417084575e+00 1.199645925508657918e+01 -6.383559065396641863e+00
-4.415737657138140371e+00 1.212079855443367116e+01 -6.383559065396641863e+00
-4.429029348594514026e+00 1.224886714977940194e+01 -6.383559065396641863e+00
-4.438883657364212532e+00 1.238412129958017260e+01 -6.383559065396641863e+00
-4.444133350492287526e+00 1.250166310912879020e+01 -6.383559065396641863e+00
-4.445022736229233828e+00 1.252638442415084441e+01 -6.383559065396641863e+00
-4.447181212867294064e+00 1.267278146162602681e+01 -6.383559065396641863e+00
-4.444265358106672892e+00 1.282850236613784034e+01 -6.383559065396641863e+00
-4.440465939454877997e+00 1.291544007953343254e+01 -6.383559065396641863e+00
-4.435776703804043208e+00 1.299156637084766608e+01 -6.383559065396641863e+00
-4.420662666624098236e+00 1.316240590429757162e+01 -6.383559065396641863e+00
-4.400939778644385569e+00 1.332435644227944316e+01 -6.383559065396641863e+00
-4.397902497073736150e+00 1.334482514006601050e+01 -6.383559065396641863e+00
-4.365798911182640296e+00 1.353428940647278012e+01 -6.383559065396641863e+00
-4.325551102664796588e+00 1.372904336095633937e+01 -6.383559065396641863e+00
-4.323248723220974199e+00 1.373846314574996441e+01 -6.383559065396641863e+00
-4.266947134159117638e+00 1.395137221922791682e+01 -6.383559065396641863e+00
-4.213692484442506547e+00 1.412905946133196444e+01 -6.383559065396641863e+00
-4.195484452703654554e+00 1.418083815003757842e+01 -6.383559065396641863e+00
-4.103963964338549708e+00 1.442390598188726436e+01 -6.383559065396641863e+00
-4.064110900481333388e+00 1.452283725067602660e+01 -6.383559065396641863e+00
-3.987856214898676033e+00 1.468414487037667371e+01 -6.383559065396641863e+00
-3.875453577335602695e+00 1.490760877928821060e+01 -6.383559065396641863e+00
-3.841691870466598768e+00 1.496469038074219071e+01 -6.383559065396641863e+00
-3.655236788148183091e+00 1.526652135995482595e+01 -6.383559065396641863e+00
-3.646785517238260610e+00 1.527981737851895616e+01 -6.383559065396641863e+00
-3.411770694469793863e+00 1.559173713573992259e+01 -6.383559065396641863e+00
-3.377898759499357695e+00 1.563548967144869195e+01 -6.383559065396641863e+00
-3.090525032155345464e+00 1.594563895922530961e+01 -6.383559065396641863e+00
-3.068360783038425854e+00 1.596914673966512055e+01 -6.383559065396641863e+00
-2.719521164667328517e+00 1.627569467727469998e+01 -6.383559065396641863e+00
-2.641255892035986541e+00 1.633134494464315623e+01 -6.383559065396641863e+00
-2.333328319532943951e+00 1.654923296690780887e+01 -6.383559065396641863e+00
-1.912434929844682552e+00 1.678237732788782566e+01 -6.383559065396641863e+00
-1.462575722715331983e+00 1.697203297597240379e+01 -6.383559065396641863e+00
-9.887825541583058486e-01 1.711065069635084512e+01 -6.383559065396641863e+00
-4.985669617854371904e-01 1.719509240063926825e+01 -6.383559065396641863e+00
0.000000000000000000e+00 1.722345240433094560e+01 -6.383559065396641863e+00
4.985669617854371904e-01 1.719509240063926825e+01 -6.383559065396641863e+00
9.887825541583058486e-01 1.711065069635084512e+01 -6.383559065396641863e+00
1.462575722715331983e+00 1.697203297597240379e+01 -6.383559065396641863e+00
1.912434929844682552e+00 1.678237732788782566e+01 -6.383559065396641863e+00
2.333328319532943951e+00 1.654923296690780887e+01 -6.383559065396641863e+00
2.641255892035986541e+00 1.633134494464315623e+01 -6.383559065396641863e+00
2.719521164667328517e+00 1.627569467727469998e+01 -6.383559065396641863e+00
3.068360783038425854e+00 1.596914673966512055e+01 -6.383559065396641863e+00
3.090525032155345464e+00 1.594563895922530961e+01 -6.383559065396641863e+00
3.377898759499357695e+00 1.563548967144869195e+01 -6.383559065396641863e+00
3.411770694469793863e+00 1.559173713573992259e+01 -6.383559065396641863e+00
3.646785517238260610e+00 1.527981737851895616e+01 -6.383559065396641863e+00
3.655236788148183091e+00 1.526652135995482595e+01 -6.383559065396641863e+00
3.841691870466598768e+00 1.496469038074219071e+01 -6.383559065396641863e+00
3.875453577335602695e+00 1.490760877928821060e+01 -6.383559065396641863e+00
3.987856214898676033e+00 1.468414487037667371e+01 -6.383559065396641863e+00
4.064110900481333388e+00 1.452283725067602660e+01 -6.383559065396641863e+00
4.103963964338549708e+00 1.442390598188726436e+01 -6.383559065396641863e+00
4.195484452703654554e+00 1.418083815003757842e+01 -6.383559065396641863e+00
4.213692484442506547e+00 1.412905946133196444e+01 -6.383559065396641863e+00
4.266947134159117638e+00 1.395137221922791682e+01 -6.383559065396641863e+00
4.323248723220974199e+00 1.373846314574996441e+01 -6.383559065396641863e+00
4.325551102664796588e+00 1.372904336095633937e+01 -6.383559065396641863e+00
4.365798911182640296e+00 1.353428940647278012e+01 -6.383559065396641863e+00
4.397902497073736150e+00 1.334482514006601050e+01 -6.383559065396641863e+00
4.400939778644385569e+00 1.332435644227944316e+01 -6.383559065396641863e+00
4.420662666624098236e+00 1.316240590429757162e+01 -6.383559065396641863e+00
4.435776703804043208e+00 1.299156637084766608e+01 -6.383559065396641863e+00
4.440465939454877997e+00 1.291544007953343254e+01 -6.383559065396641863e+00
4.444265358106672892e+00 1.282850236613784034e+01 -6.383559065396641863e+00
4.447181212867294064e+00 1.267278146162602681e+01 -6.383559065396641863e+00
4.445022736229233828e+00 1.252638442415084441e+01 -6.383559065396641863e+00
4.444133350492287526e+00 1.250166310912879020e+01 -6.383559065396641863e+00
4.438883657364212532e+00 1.238412129958017260e+01 -6.383559065396641863e+00
4.429029348594514026e+00 1.224886714977940194e+01 -6.383559065396641863e+00
4.415737657138140371e+00 1.212079855443367116e+01 -6.383559065396641863e+00
4.399852895417084575e+00 1.199645925508657918e+01 -6.383559065396641863e+00
4.381566652176545063e+00 1.187692681905729586e+01 -6.383559065396641863e+00
4.360916018191386634e+00 1.176307182967845222e+01 -6.383559065396641863e+00
4.338135965393157711e+00 1.165439312602990896e+01 -6.383559065396641863e+00
4.314060603892686530e+00 1.154765649013198470e+01 -6.383559065396641863e+00
4.288397182880989256e+00 1.144517618399103398e+01 -6.383559065396641863e+00
4.261238198310130620e+00 1.134691128260460324e+01 -6.383559065396641863e+00
4.232731440408143087e+00 1.125252020529520536e+01 -6.383559065396641863e+00
4.203102541352812693e+00 1.116132004042075465e+01 -6.383559065396641863e+00
4.172829133751169373e+00 1.107170577318402849e+01 -6.383559065396641863e+00
4.141580470838755801e+00 1.098533638885577801e+01 -6.383559065396641863e+00
4.109448447885396760e+00 1.090197345385722372e+01 -6.383559065396641863e+00
4.076517023851192967e+00 1.082140050061448910e+01 -6.383559065396641863e+00
4.042862563568983880e+00 1.074342104403809728e+01 -6.383559065396641863e+00
4.008554182110008135e+00 1.066785677661669851e+01 -6.383559065396641863e+00
3.992712857559787665e+00 1.063448006901792375e+01 -6.383559065396641863e+00
3.973827505883104294e+00 1.059389956711971514e+01 -6.383559065396641863e+00
3.938684103902144518e+00 1.052164922752122322e+01 -6.383559065396641863e+00
3.903026732154245781e+00 1.045151276467306189e+01 -6.383559065396641863e+00
3.866896036863193942e+00 1.038336102906692027e+01 -6.383559065396641863e+00
3.830328048521881357e+00 1.031707630788269725e+01 -6.383559065396641863e+00
3.793354429999824973e+00 1.025255130381463609e+01 -6.383559065396641863e+00
3.756002723892504225e+00 1.018968820008791454e+01 -6.383559065396641863e+00
3.718296597956776584e+00 1.012839780420800473e+01 -6.383559065396641863e+00
3.680256087534682141e+00 1.006859876377702001e+01 -6.383559065396641863e+00
3.641897833954125030e+00 1.001021684838048564e+01 -6.383559065396641863e+00
3.603235317946425376e+00 9.953184292160553781e+00 -6.383559065396641863e+00
3.564279087233860999e+00 9.897439192180735645e+00 -6.383559065396641863e+00
3.525036977505156877e+00 9.842924958153679071e+00 -6.383559065396641863e+00
3.485514326123634099e+00 9.789589809467120318e+00 -6.383559065396641863e+00
3.445714177968072001e+00 9.737386315816431548e+00 -6.383559065396641863e+00
3.405637482946890060e+00 9.686270978019727806e+00 -6.383559065396641863e+00
3.365283284788807450e+00 9.636203845884132591e+00 -6.383559065396641863e+00
3.324648900822531061e+00 9.587148170218148024e+00 -6.383559065396641863e+00
3.283730092551974344e+00 9.539070086296668194e+00 -6.383559065396641863e+00
3.242521226895954012e+00 9.491938326295739969e+00 -6.383559065396641863e+00
3.201015428075680624e+00 9.445723958365880080e+00 -6.383559065396641863e+00
3.159204720162432700e+00 9.400400150206705163e+00 -6.383559065396641863e+00
3.117080160408510547e+00 9.355941955124031040e+00 -6.383559065396641863e+00
3.074631963504044663e+00 9.312326118717837886e+00 -6.383559065396641863e+00
3.031849616974158668e+00 9.269530904464950538e+00 -6.383559065396641863e+00
2.988721987978351979e+00 9.227535936580569143e+00 -6.383559065396641863e+00
2.945237421787097354e+00 9.186322058673020763e+00 -6.383559065396641863e+00
2.901383832265731044e+00 9.145871206797250963e+00 -6.383559065396641863e+00
2.857156869306930247e+00 9.105892473336238524e+00 -6.383559065396641863e+00
2.812520326819780703e+00 9.066418933572307992e+00 -6.383559065396641863e+00
2.767446126929953287e+00 9.027659880155820105e+00 -6.383559065396641863e+00
2.721918755640110099e+00 8.989602135813026251e+00 -6.383559065396641863e+00
2.675922735563995847e+00 8.952233001291475034e+00 -6.383559065396641863e+00
2.629442676025552483e+00 8.915540201007591037e+00 -6.383559065396641863e+00
2.582463316903629291e+00 8.879511835594225744e+00 -6.383559065396641863e+00
2.534819570184131177e+00 8.843586165798134502e+00 -6.383559065396641863e+00
2.486585924864123776e+00 8.808279310488348557e+00 -6.383559065396641863e+00
2.437753725678277306e+00 8.773615707688195542e+00 -6.383559065396641863e+00
2.388306820588464774e+00 8.739585093316446063e+00 -6.383559065396641863e+00
2.338148215875486269e+00 8.706043490599430612e+00 -6.383559065396641863e+00
2.287008532208312683e+00 8.672645353115212785e+00 -6.383559065396641863e+00
2.235135447132094555e+00 8.639868289042679450e+00 -6.383559065396641863e+00
2.182513236711971949e+00 8.607702477112793460e+00 -6.383559065396641863e+00
2.128820468887891781e+00 8.575864826786506967e+00 -6.383559065396641863e+00
2.073905423624339939e+00 8.544297232706190570e+00 -6.383559065396641863e+00
2.018106232567231206e+00 8.513332829989616712e+00 -6.383559065396641863e+00
1.961097686213256974e+00 8.482785885141277404e+00 -6.383559065396641863e+00
1.902361066445942273e+00 8.452415907187353028e+00 -6.383559065396641863e+00
1.842590002243946312e+00 8.422641858218220534e+00 -6.383559065396641863e+00
1.817835193798710058e+00 8.410622326826430850e+00 -6.383559065396641863e+00
1.780857346337835434e+00 8.393116659569404447e+00 -6.383559065396641863e+00
1.717328952395568153e+00 8.363951886295001970e+00 -6.383559065396641863e+00
1.668148904116336206e+00 8.342125838399971016e+00 -6.383559065396641863e+00
1.652096703331370264e+00 8.335244656586770162e+00 -6.383559065396641863e+00
1.583949133201348447e+00 8.306713200934213504e+00 -6.383559065396641863e+00
1.526676766853064970e+00 8.283596808566343839e+00 -6.383559065396641863e+00
1.513932486339630401e+00 8.278680597959521492e+00 -6.383559065396641863e+00
1.440077194614986622e+00 8.250814364724286420e+00 -6.383559065396641863e+00
1.391694089777955945e+00 8.233154675954633461e+00 -6.383559065396641863e+00
1.363298818456968764e+00 8.223366124453017179e+00 -6.383559065396641863e+00
1.282351028344824728e+00 8.196201184069028756e+00 -6.383559065396641863e+00
1.261935659308562219e+00 8.189506987469199473e+00 -6.383559065396641863e+00
1.195792407972524618e+00 8.169293126322267895e+00 -6.383559065396641863e+00
1.136450911515007878e+00 8.151665885199676609e+00 -6.383559065396641863e+00
1.103719440788957673e+00 8.142730695558359599e+00 -6.383559065396641863e+00
1.014488089388513314e+00 8.118948213552881654e+00 -6.383559065396641863e+00
8.954431881373949853e-01 8.090761623372060285e+00 -6.383559065396641863e+00
7.788137195690771897e-01 8.066658240847647932e+00 -6.383559065396641863e+00
6.641746088728398556e-01 8.046311094419120735e+00 -6.383559065396641863e+00
5.511590412059572675e-01 8.029494452933665372e+00 -6.383559065396641863e+00
4.394425254100038369e-01 8.016028676232332728e+00 -6.383559065396641863e+00
3.287297703423076034e-01 8.005643021052286201e+00 -6.383559065396641863e+00
2.187527152666108032e-01 7.998323384448129403e+00 -6.383559065396641863e+00
1.092573304368514020e-01 7.993982127098513857e+00 -6.383559065396641863e+00
0.000000000000000000e+00 7.992543467940329549e+00 -6.383559065396641863e+00
-1.092573304368514020e-01 7.993982127098513857e+00 -6.383559065396641863e+00
-2.187527152666108032e-01 7.998323384448129403e+00 -6.383559065396641863e+00
-3.287297703423076034e-01 8.005643021052286201e+00 -6.383559065396641863e+00

-2.622416252192906749e-01 6.848396172324632047e+00 -4.801167691987664021e+00
-3.501546789865902509e-01 6.854071341549968110e+00 -4.801167691987664021e+00
-4.385035630370354154e-01 6.861374575265383413e+00 -4.801167691987664021e+00
-5.274072715124253907e-01 6.870441747898909490e+00 -4.801167691987664021e+00
-6.169926053571436197e-01 6.881232723430283471e+00 -4.801167691987664021e+00
-6.841168157867804078e-01 6.890629868327383889e+00 -4.801167691987664021e+00
-7.073948309612589913e-01 6.893898040111583470e+00 -4.801167691987664021e+00
-7.987616007746094482e-01 6.908481337193704164e+00 -4.801167691987664021e+00
-8.912556104447093563e-01 6.925063642326897195e+00 -4.801167691987664021e+00
-9.095793783939529753e-01 6.928693403861538869e+00 -4.801167691987664021e+00
-9.850563287198038642e-01 6.943796822226762977e+00 -4.801167691987664021e+00
-1.080366144881842461e+00 6.964822608313430585e+00 -4.801167691987664021e+00
-1.177416240988369722e+00 6.988304700066135133e+00 -4.801167691987664021e+00
-1.276475500133382290e+00 7.014435492271903883e+00 -4.801167691987664021e+00
-1.318147227931754983e+00 7.026247388417578676e+00 -4.801167691987664021e+00
-1.377848996981526852e+00 7.043514741519651956e+00 -4.801167691987664021e+00
-1.451758274414700178e+00 7.066304381405459800e+00 -4.801167691987664021e+00
-1.481914574341670843e+00 7.075808884336722393e+00 -4.801167691987664021e+00
-1.514517565842189661e+00 7.086557159823146712e+00 -4.801167691987664021e+00
-1.589109358607727396e+00 7.111739797109166261e+00 -4.801167691987664021e+00
-1.633579121393737399e+00 7.127541590440642061e+00 -4.801167691987664021e+00
-1.699985519547157597e+00 7.151777741856160553e+00 -4.801167691987664021e+00
-1.745613830013951873e+00 7.169194115218850527e+00 -4.801167691987664021e+00
-1.815234782646990563e+00 7.196547664053944970e+00 -4.801167691987664021e+00
-1.851926276947107652e+00 7.211545670370300698e+00 -4.801167691987664021e+00
-1.903236729267300475e+00 7.232994586771823720e+00 -4.801167691987664021e+00
-1.935736859321781633e+00 7.246877341681652318e+00 -4.801167691987664021e+00
-2.002562585933762129e+00 7.276408760352295779e+00 -4.801167691987664021e+00
-2.051023401928628420e+00 7.298486042409001229e+00 -4.801167691987664021e+00
-2.098298480269445765e+00 7.320635335549229517e+00 -4.801167691987664021e+00
-2.144860551962166628e+00 7.343020375572958613e+00 -4.801167691987664021e+00
-2.190921036441754399e+00 7.365723375705751863e+00 -4.801167691987664021e+00
-2.235947715081282539e+00 7.388463330495996573e+00 -4.801167691987664021e+00
-2.280432732201539636e+00 7.411472157805953920e+00 -4.801167691987664021e+00
-2.324478999741049101e+00 7.434802782189847470e+00 -4.801167691987664021e+00
-2.343003110492275276e+00 7.444787260762328884e+00 -4.801167691987664021e+00
-2.367819282183516894e+00 7.458264168414379114e+00 -4.801167691987664021e+00
-2.410562615468672565e+00 7.481905616291241401e+00 -4.801167691987664021e+00
-2.452925546874477725e+00 7.505873104054029632e+00 -4.801167691987664021e+00
-2.494915966902754079e+00 7.530171316941734361e+00 -4.801167691987664021e+00
-2.536266317381671964e+00 7.554523927487342583e+00 -4.801167691987664021e+00
-2.577227985611971306e+00 7.579148131462835281e+00 -4.801167691987664021e+00
-2.617871016302448339e+00 7.604108479495646833e+00 -4.801167691987664021e+00
-2.658203565810839386e+00 7.629409793778358484e+00 -4.801167691987664021e+00
-2.698141809732696572e+00 7.654919571104811027e+00 -4.801167691987664021e+00
-2.737671344526837913e+00 7.680578423578951153e+00 -4.801167691987664021e+00
-2.776939356753175936e+00 7.706586093282138172e+00 -4.801167691987664021e+00
-2.815954062810854808e+00 7.732947785665011509e+00 -4.801167691987664021e+00
-2.854723795724679825e+00 7.759668807119822986e+00 -4.801167691987664021e+00
-2.893257002274121525e+00 7.786754572515916628e+00 -4.801167691987664021e+00
-2.931442366976313441e+00 7.813896918815349757e+00 -4.801167691987664021e+00
-2.969424957518416175e+00 7.841408462793775236e+00 -4.801167691987664021e+00
-3.007214033208875037e+00 7.869298099891970821e+00 -4.801167691987664021e+00
-3.044817779641521227e+00 7.897572153758156688e+00 -4.801167691987664021e+00
-3.082244442190902767e+00 7.926237150286635114e+00 -4.801167691987664021e+00
-3.119502318256202056e+00 7.955299834840898754e+00 -4.801167691987664021e+00
-3.156599748636371050e+00 7.984767191225760286e+00 -4.801167691987664021e+00
-3.193515812343063587e+00 8.014477694646462425e+00 -4.801167691987664021e+00
-3.230280151050311854e+00 8.044512364764845103e+00 -4.801167691987664021e+00
-3.266919246565415769e+00 8.074976599726438664e+00 -4.801167691987664021e+00
-3.303440757936979111e+00 8.105879326196657075e+00 -4.801167691987664021e+00
-3.339852313128398364e+00 8.137229893698524563e+00 -4.801167691987664021e+00
-3.376161495831178527e+00 8.169038110720062917e+00 -4.801167691987664021e+00
-3.412375831374236057e+00 8.201314284048834224e+00 -4.801167691987664021e+00
-3.448502771721758009e+00 8.234069261594584077e+00 -4.801167691987664021e+00
-3.484549679547662482e+00 8.267314478988380344e+00 -4.801167691987664021e+00
-3.520523811387045399e+00 8.301062010262818092e+00 -4.801167691987664021e+00
-3.556432299870359248e+00 8.335324622941609363e+00 -4.801167691987664021e+00
-3.592282135050147929e+00 8.370115837894505972e+00 -4.801167691987664021e+00
-3.628080144847965371e+00 8.405449994331984698e+00 -4.801167691987664021e+00
-3.663832974647136975e+00 8.441342320352285711e+00 -4.801167691987664021e+00
-3.699547066081361635e+00 8.477809009472419888e+00 -4.801167691987664021e+00
-3.735228635067504577e+00 8.514867303619364947e+00 -4.801167691987664021e+00
-3.770883649160351681e+00 8.552535583079251325e+00 -4.801167691987664021e+00
-3.806517804305816099e+00 8.590833463954865579e+00 -4.801167691987664021e+00
-3.842136501106230284e+00 8.629781903704854429e+00 -4.801167691987664021e+00
-3.877744820706054085e+00 8.669403315403938493e+00 -4.801167691987664021e+00
-3.913347500449292582e+00 8.709721691391706599e+00 -4.801167691987664021e+00
-3.948948909471361013e+00 8.750762737039952555e+00 -4.801167691987664021e+00
-3.984553024407703870e+00 8.792554015431008452e+00 -4.801167691987664021e+00
-4.020163405443843985e+00 8.835125103787746070e+00 -4.801167691987664021e+00
-4.055783172946263448e+00 8.878507762578713880e+00 -4.801167691987664021e+00
-4.091414984947068234e+00 8.922736118296565877e+00 -4.801167691987664021e+00
-4.127061015802781618e+00 8.967846860979026502e+00 -4.801167691987664021e+00
-4.162722936360226278e+00 9.013879457659511374e+00 -4.801167691987664021e+00
-4.198401896030826919e+00 9.060876383009798474e+00 -4.801167691987664021e+00
-4.234098507190596550e+00 9.108883368580753981e+00 -4.801167691987664021e+00
-4.269812832392251067e+00 9.157949672153577581e+00 -4.801167691987664021e+00
-4.305544374912546601e+00 9.208128368873271796e+00 -4.801167691987664021e+00
-4.341292073215655911e+00 9.259476665996309919e+00 -4.801167691987664021e+00
-4.377054299983358376e+00 9.312056243256014554e+00 -4.801167691987664021e+00
-4.412833967430930926e+00 9.365839775010236679e+00 -4.801167691987664021e+00
-4.448652436359483708e+00 9.420383475289712649e+00 -4.801167691987664021e+00
-4.484472697274791031e+00 9.476299846443781760e+00 -4.801167691987664021e+00
-4.520288516422927394e+00 9.533668779688944994e+00 -4.801167691987664021e+00
-4.556092829644319053e+00 9.592576761173482680e+00 -4.801167691987664021e+00
-4.591877759580294871e+00 9.653117432001176113e+00 -4.801167691987664021e+00
-4.627634642829853817e+00 9.715392196671460923e+00 -4.801167691987664021e+00
-4.663354068379842232e+00 9.779510884687718786e+00 -4.801167691987664021e+00
-4.699055000863712195e+00 9.844653491482374008e+00 -4.801167691987664021e+00
-4.734687684398764418e+00 9.911523211558435520e+00 -4.801167691987664021e+00
-4.770225089223948167e+00 9.980514285004646879e+00 -4.801167691987664021e+00
-4.805649417556054459e+00 1.005177383711506245e+01 -4.801167691987664021e+00
-4.840941877685529526e+00 1.012546178825304821e+01 -4.801167691987664021e+00
-4.876089790641400690e+00 1.020115515249865368e+01 -4.801167691987664021e+00
-4.911049254861454827e+00 1.027842430090455750e+01 -4.801167691987664021e+00
-4.945764367329860356e+00 1.035855078604615898e+01 -4.801167691987664021e+00
-4.980203525782109786e+00 1.044175386227042779e+01 -4.801167691987664021e+00
-5.014333872866254538e+00 1.052827272397912139e+01 -4.801167691987664021e+00
-5.048070838803726090e+00 1.061620305072613846e+01 -4.801167691987664021e+00
-5.081344383130579345e+00 1.070766022070591816e+01 -4.801167691987664021e+00
-5.114105251774549998e+00 1.080311785926366497e+01 -4.801167691987664021e+00
-5.146282769941276314e+00 1.090244276348141916e+01 -4.801167691987664021e+00
-5.177673801587644675e+00 1.100394394131245512e+01 -4.801167691987664021e+00
-5.208250160028589093e+00 1.111035466991114795e+01 -4.801167691987664021e+00
-5.237933216235865608e+00 1.122211430873989180e+01 -4.801167691987664021e+00
-5.266362730691624527e+00 1.133653083946207119e+01 -4.801167691987664021e+00
-5.293503292533763727e+00 1.145665659698059891e+01 -4.801167691987664021e+00
-5.319265491123590373e+00 1.158350408215872207e+01 -4.801167691987664021e+00
-5.342982493533030564e+00 1.171353492590903400e+01 -4.801167691987664021e+00
-5.364760577704475786e+00 1.185124586871922858e+01 -4.801167691987664021e+00
-5.377683729809360713e+00 1.194439991028050585e+01 -4.801167691987664021e+00
-5.384161751574334964e+00 1.199579981802499695e+01 -4.801167691987664021e+00
-5.400506559264640849e+00 1.214643907596511063e+01 -4.801167691987664021e+00
-5.413935136864246545e+00 1.230722775989662665e+01 -4.801167691987664021e+00
-5.422802836519093006e+00 1.247353650968758387e+01 -4.801167691987664021e+00
-5.427633574314413956e+00 1.265201840673471345e+01 -4.801167691987664021e+00
-5.427990060491260316e+00 1.267694756945171441e+01 -4.801167691987664021e+00
-5.426313952191291534e+00 1.283834340679699437e+01 -4.801167691987664021e+00
-5.419180661500203833e+00 1.303863780856261201e+01 -4.801167691987664021e+00
-5.418436189882543275e+00 1.305436467666224054e+01 -4.801167691987664021e+00
-5.403182695622312792e+00 1.324863420730001451e+01 -4.801167691987664021e+00
-5.383612087430673654e+00 1.343930052127629082e+01 -4.801167691987664021e+00
-5.378631905410536262e+00 1.347509343336179022e+01 -4.801167691987664021e+00
-5.341590706639255615e+00 1.371509322433735534e+01 -4.801167691987664021e+00
-5.321486943767931521e+00 1.383131001701653950e+01 -4.801167691987664021e+00
-5.290536717959704482e+00 1.397310118740302975e+01 -4.801167691987664021e+00
-5.229379795344222259e+00 1.422939739118207569e+01 -4.801167691987664021e+00
-5.222785061006618434e+00 1.425199593988455682e+01 -4.801167691987664021e+00
-5.131361265203663535e+00 1.455111897246019659e+01 -4.801167691987664021e+00
-5.105440038545748571e+00 1.463190929985122857e+01 -4.801167691987664021e+00
-5.011323804407247451e+00 1.487564993818478598e+01 -4.801167691987664021e+00
-4.946734618641478676e+00 1.503665137098703219e+01 -4.801167691987664021e+00
-4.854411955263149281e+00 1.522960980250297069e+01 -4.801167691987664021e+00
-4.750697932385792299e+00 1.544065185558642028e+01 -4.801167691987664021e+00
-4.647625253280773805e+00 1.561721689314450501e+01 -4.801167691987664021e+00
-4.515073617998925926e+00 1.584024503632875991e+01 -4.801167691987664021e+00
-4.371197116204831978e+00 1.604406470354798131e+01 -4.801167691987664021e+00
-4.237833197869236734e+00 1.623093727924919705e+01 -4.801167691987664021e+00
-3.993949393871170095e+00 1.651768197744685551e+01 -4.801167691987664021e+00
-3.917342425753056023e+00 1.660727265193267144e+01 -4.801167691987664021e+00
-3.553338471167446944e+00 1.696353736776483601e+01 -4.801167691987664021e+00
-3.146388627110473735e+00 1.729338133883192796e+01 -4.801167691987664021e+00
-2.697227134575078011e+00 1.758838959335419716e+01 -4.801167691987664021e+00
-2.590315059409910692e+00 1.764411371458761479e+01 -4.801167691987664021e+00
-2.210402739698017260e+00 1.784340394451892919e+01 -4.801167691987664021e+00
-1.689885952243990186e+00 1.805006416360220101e+01 -4.801167691987664021e+00
-1.142320481259430309e+00 1.820205814803358635e+01 -4.801167691987664021e+00
-5.759727856485507003e-01 1.829506759632308288e+01 -4.801167691987664021e+00
0.000000000000000000e+00 1.832637927106195264e+01 -4.801167691987664021e+00
5.759727856485507003e-01 1.829506759632308288e+01 -4.801167691987664021e+00
1.142320481259430309e+00 1.820205814803358635e+01 -4.801167691987664021e+00
1.689885952243990186e+00 1.805006416360220101e+01 -4.801167691987664021e+00
2.210402739698017260e+00 1.784340394451892919e+01 -4.801167691987664021e+00
2.590315059409910692e+00 1.764411371458761479e+01 -4.801167691987664021e+00
2.697227134575078011e+00 1.758838959335419716e+01 -4.801167691987664021e+00
3.146388627110473735e+00 1.729338133883192796e+01 -4.801167691987664021e+00
3.553338471167446944e+00 1.696353736776483601e+01 -4.801167691987664021e+00
3.917342425753056023e+00 1.660727265193267144e+01 -4.801167691987664021e+00
3.993949393871170095e+00 1.651768197744685551e+01 -4.801167691987664021e+00
4.237833197869236734e+00 1.623093727924919705e+01 -4.801167691987664021e+00
4.371197116204831978e+00 1.604406470354798131e+01 -4.801167691987664021e+00
4.515073617998925926e+00 1.584024503632875991e+01 -4.801167691987664021e+00
4.647625253280773805e+00 1.561721689314450501e+01 -4.801167691987664021e+00
4.750697932385792299e+00 1.544065185558642028e+01 -4.801167691987664021e+00
4.854411955263149281e+00 1.522960980250297069e+01 -4.801167691987664021e+00
4.946734618641478676e+00 1.503665137098703219e+01 -4.801167691987664021e+00
5.011323804407247451e+00 1.487564993818478598e+01 -4.801167691987664021e+00
5.105440038545748571e+00 1.463190929985122857e+01 -4.801167691987664021e+00
5.131361265203663535e+00 1.455111897246019659e+01 -4.801167691987664021e+00
5.222785061006618434e+00 1.425199593988455682e+01 -4.801167691987664021e+00
5.229379795344222259e+00 1.422939739118207569e+01 -4.801167691987664021e+00
5.290536717959704482e+00 1.397310118740302975e+01 -4.801167691987664021e+00
5.321486943767931521e+00 1.383131001701653950e+01 -4.801167691987664021e+00
5.341590706639255615e+00 1.371509322433735534e+01 -4.801167691987664021e+00
5.378631905410536262e+00 1.347509343336179022e+01 -4.801167691987664021e+00
5.383612087430673654e+00 1.343930052127629082e+01 -4.801167691987664021e+00
5.403182695622312792e+00 1.324863420730001451e+01 -4.801167691987664021e+00
5.418436189882543275e+00 1.305436467666224054e+01 -4.801167691987664021e+00
5.419180661500203833e+00 1.303863780856261201e+01 -4.801167691987664021e+00
5.426313952191291534e+00 1.283834340679699437e+01 -4.801167691987664021e+00
5.427990060491260316e+00 1.267694756945171441e+01 -4.801167691987664021e+00
5.427633574314413956e+00 1.265201840673471345e+01 -4.801167691987664021e+00
5.422802836519093006e+00 1.247353650968758387e+01 -4.801167691987664021e+00
5.413938287517725101e+00 1.230727527604822491e+01 -4.801167691987664021e+00
5.400506559264640849e+00 1.214643907596511063e+01 -4.801167691987664021e+00
5.384161751574334964e+00 1.199579981802499695e+01 -4.801167691987664021e+00
5.377683729809360713e+00 1.194439991028050585e+01 -4.801167691987664021e+00
5.364760577704475786e+00 1.185124586871922858e+01 -4.801167691987664021e+00
5.342982493533030564e+00 1.171353492590903400e+01 -4.801167691987664021e+00
5.319265491123590373e+00 1.158350408215872207e+01 -4.801167691987664021e+00
5.293503292533763727e+00 1.145665659698059891e+01 -4.801167691987664021e+00
5.266362730691624527e+00 1.133653083946207119e+01 -4.801167691987664021e+00
5.237933216235865608e+00 1.122211430873989180e+01 -4.801167691987664021e+00
5.208250160028589093e+00 1.111035466991114795e+01 -4.801167691987664021e+00
5.177673801587644675e+00 1.100394394131245512e+01 -4.801167691987664021e+00
5.146282769941276314e+00 1.090244276348141916e+01 -4.801167691987664021e+00
5.114105251774549998e+00 1.080311785926366497e+01 -4.801167691987664021e+00
5.081344383130579345e+00 1.070766022070591816e+01 -4.801167691987664021e+00
5.048070838803726090e+00 1.061620305072613846e+01 -4.801167691987664021e+00
5.014333872866254538e+00 1.052827272397912139e+01 -4.801167691987664021e+00
4.980203525782109786e+00 1.044175386227042779e+01 -4.801167691987664021e+00
4.945764367329860356e+00 1.035855078604615898e+01 -4.801167691987664021e+00
4.911049254861454827e+00 1.027842430090455750e+01 -4.801167691987664021e+00
4.876089790641400690e+00 1.020115515249865368e+01 -4.801167691987664021e+00
4.840941877685529526e+00 1.012546178825304821e+01 -4.801167691987664021e+00
4.805649417556054459e+00 1.005177383711506245e+01 -4.801167691987664021e+00
4.770225089223948167e+00 9.980514285004646879e+00 -4.801167691987664021e+00
4.734687684398764418e+00 9.911523211558435520e+00 -4.801167691987664021e+00
4.699055000863712195e+00 9.844653491482374008e+00 -4.801167691987664021e+00
4.663354068379842232e+00 9.779510884687718786e+00 -4.801167691987664021e+00
4.627634642829853817e+00 9.715392196671460923e+00 -4.801167691987664021e+00
4.591877759580294871e+00 9.653117432001176113e+00 -4.801167691987664021e+00
4.556092829644319053e+00 9.592576761173482680e+00 -4.801167691987664021e+00
4.520288516422927394e+00 9.533668779688944994e+00 -4.801167691987664021e+00
4.484472697274791031e+00 9.476299846443781760e+00 -4.801167691987664021e+00
4.448652436359483708e+00 9.420383475289712649e+00 -4.801167691987664021e+00
4.412833967430930926e+00 9.365839775010236679e+00 -4.801167691987664021e+00
4.377054299983358376e+00 9.312056243256014554e+00 -4.801167691987664021e+00
4.341292073215655911e+00 9.259476665996309919e+00 -4.801167691987664021e+00
4.305544374912546601e+00 9.208128368873271796e+00 -4.801167691987664021e+00
4.269812832392251067e+00 9.157949672153577581e+00 -4.801167691987664021e+00
4.234098507190596550e+00 9.108883368580753981e+00 -4.801167691987664021e+00
4.198401896030826919e+00 9.060876383009798474e+00 -4.801167691987664021e+00
4.162722936360226278e+00 9.013879457659511374e+00 -4.801167691987664021e+00
4.127061015802781618e+00 8.967846860979026502e+00 -4.801167691987664021e+00
4.091414984947068234e+00 8.922736118296565877e+00 -4.801167691987664021e+00
4.055783172946263448e+00 8.878507762578713880e+00 -4.801167691987664021e+00
4.020163405443843985e+00 8.835125103787746070e+00 -4.801167691987664021e+00
3.984553024407703870e+00 8.792554015431008452e+00 -4.801167691987664021e+00
3.948948909471361013e+00 8.750762737039952555e+00 -4.801167691987664021e+00
3.913347500449292582e+00 8.709721691391706599e+00 -4.801167691987664021e+00
3.877744820706054085e+00 8.669403315403938493e+00 -4.801167691987664021e+00
3.842136501106230284e+00 8.629781903704854429e+00 -4.801167691987664021e+00
3.806517804305816099e+00 8.590833463954865579e+00 -4.801167691987664021e+00
3.770883649160351681e+00 8.552535583079251325e+00 -4.801167691987664021e+00
3.735228635067504577e+00 8.514867303619364947e+00 -4.801167691987664021e+00
3.699547066081361635e+00 8.477809009472419888e+00 -4.801167691987664021e+00
3.663832974647136975e+00 8.441342320352285711e+00 -4.801167691987664021e+00
3.628080144847965371e+00 8.405449994331984698e+00 -4.801167691987664021e+00
3.592282135050147929e+00 8.370115837894505972e+00 -4.801167691987664021e+00
3.556432299870359248e+00 8.335324622941609363e+00 -4.801167691987664021e+00
3.520523811387045399e+00 8.301062010262818092e+00 -4.801167691987664021e+00
3.484549679547662482e+00 8.267314478988380344e+00 -4.801167691987664021e+00
3.448502771721758009e+00 8.234069261594584077e+00 -4.801167691987664021e+00
3.412375831374236057e+00 8.201314284048834224e+00 -4.801167691987664021e+00
3.376161495831178527e+00 8.169038110720062917e+00 -4.801167691987664021e+00
3.339852313128398364e+00 8.137229893698524563e+00 -4.801167691987664021e+00
3.303440757936979111e+00 8.105879326196657075e+00 -4.801167691987664021e+00
3.266919246565415769e+00 8.074976599726438664e+00 -4.801167691987664021e+00
3.230280151050311854e+00 8.044512364764845103e+00 -4.801167691987664021e+00
3.193515812343063587e+00 8.014477694646462425e+00 -4.801167691987664021e+00
3.156599748636371050e+00 7.984767191225760286e+00 -4.801167691987664021e+00
3.119502318256202056e+00 7.955299834840898754e+00 -4.801167691987664021e+00
3.082244442190902767e+00 7.926237150286635114e+00 -4.801167691987664021e+00
3.044817779641521227e+00 7.897572153758156688e+00 -4.801167691987664021e+00
3.007214033208875037e+00 7.869298099891970821e+00 -4.801167691987664021e+00
2.969424957518416175e+00 7.841408462793775236e+00 -4.801167691987664021e+00
2.931442366976313441e+00 7.813896918815349757e+00 -4.801167691987664021e+00
2.893257002274121525e+00 7.786754572515916628e+00 -4.801167691987664021e+00
2.854723795724679825e+00 7.759668807119822986e+00 -4.801167691987664021e+00
2.815954062810854808e+00 7.732947785665011509e+00 -4.801167691987664021e+00
2.776939356753175936e+00 7.706586093282138172e+00 -4.801167691987664021e+00
2.737671344526837913e+00 7.680578423578951153e+00 -4.801167691987664021e+00
2.698141809732696572e+00 7.654919571104811027e+00 -4.801167691987664021e+00
2.658203565810839386e+00 7.629409793778358484e+00 -4.801167691987664021e+00
2.617871016302448339e+00 7.604108479495646833e+00 -4.801167691987664021e+00
2.577227985611971306e+00 7.579148131462835281e+00 -4.801167691987664021e+00
2.536266317381671964e+00 7.554523927487342583e+00 -4.801167691987664021e+00
2.494915966902754079e+00 7.530171316941734361e+00 -4.801167691987664021e+00
2.452925546874477725e+00 7.505873104054029632e+00 -4.801167691987664021e+00
2.410562615468672565e+00 7.481905616291241401e+00 -4.801167691987664021e+00
2.367819282183516894e+00 7.458264168414379114e+00 -4.801167691987664021e+00
2.324478999741049101e+00 7.434802782189847470e+00 -4.801167691987664021e+00
2.280432732201539636e+00 7.411472157805953920e+00 -4.801167691987664021e+00
2.235947715081282539e+00 7.388463330495996573e+00 -4.801167691987664021e+00
2.197631240276386233e+00 7.369078659101603535e+00 -4.801167691987664021e+00
2.144860551962166628e+00 7.343020375572958613e+00 -4.801167691987664021e+00
2.098298480269445765e+00 7.320635335549229517e+00 -4.801167691987664021e+00
2.062662818538321563e+00 7.303872115029025558e+00 -4.801167691987664021e+00
2.002562585933762129e+00 7.276408760352295779e+00 -4.801167691987664021e+00
1.935736859321781633e+00 7.246877341681652318e+00 -4.801167691987664021e+00
1.903236729267300475e+00 7.232994586771823720e+00 -4.801167691987664021e+00
1.851926276947107652e+00 7.211545670370300698e+00 -4.801167691987664021e+00
1.815234782646990563e+00 7.196547664053944970e+00 -4.801167691987664021e+00
1.745613830013951873e+00 7.169194115218850527e+00 -4.801167691987664021e+00
1.699985519547157597e+00 7.151777741856160553e+00 -4.801167691987664021e+00
1.633579121393737399e+00 7.127541590440642061e+00 -4.801167691987664021e+00
1.589109358607727396e+00 7.111739797109166261e+00 -4.801167691987664021e+00
1.575244307028317081e+00 7.106998541312074202e+00 -4.801167691987664021e+00
1.514517565842189661e+00 7.086557159823146712e+00 -4.801167691987664021e+00
1.481914574341670843e+00 7.075808884336722393e+00 -4.801167691987664021e+00
1.451758274414700178e+00 7.066304381405459800e+00 -4.801167691987664021e+00
1.377848996981526852e+00 7.043514741519651956e+00 -4.801167691987664021e+00
1.318147227931754983e+00 7.026247388417578676e+00 -4.801167691987664021e+00
1.276475500133382290e+00 7.014435492271903883e+00 -4.801167691987664021e+00
1.177416240988369722e+00 6.988304700066135133e+00 -4.801167691987664021e+00
1.080366144881842461e+00 6.964822608313430585e+00 -4.801167691987664021e+00
9.850563287198038642e-01 6.943796822226762977e+00 -4.801167691987664021e+00
9.095793783939529753e-01 6.928693403861538869e+00 -4.801167691987664021e+00
8.912556104447093563e-01 6.925063642326897195e+00 -4.801167691987664021e+00
7.987616007746094482e-01 6.908481337193704164e+00 -4.801167691987664021e+00
7.073948309612589913e-01 6.893898040111583470e+00 -4.801167691987664021e+00
6.841168157867804078e-01 6.890629868327383889e+00 -4.801167691987664021e+00
6.169926053571436197e-01 6.881232723430283471e+00 -4.801167691987664021e+00
5.274072715124253907e-01 6.870441747898909490e+00 -4.801167691987664021e+00
4.385035630370354154e-01 6.861374575265383413e+00 -4.801167691987664021e+00
3.501546789865902509e-01 6.854071341549968110e+00 -4.801167691987664021e+00
2.622416252192906749e-01 6.848396172324632047e+00 -4.801167691987664021e+00
1.746507599845898984e-01 6.844369874256928554e+00 -4.801167691987664021e+00
8.727253989857033933e-02 6.841969036193439990e+00 -4.801167691987664021e+00
0.000000000000000000e+00 6.841171247210736439e+00 -4.801167691987664021e+00
-8.727253989857033933e-02 6.841969036193439990e+00 -4.801167691987664021e+00
-1.746507599845898984e-01 6.844369874256928554e+00 -4.801167691987664021e+00
-2.622416252192906749e-01 6.848396172324632047e+00 -4.801167691987664021e+00

-2.005283709581022478e-01 5.448481484096468819e+00 -3.330615016836495634e+00
-2.675517547754395764e-01 5.451445780507562233e+00 -3.330615016836495634e+00
-3.347316636911538135e-01 5.455263014168363789e+00 -3.330615016836495634e+00
-4.021087626670648563e-01 5.459964571144272583e+00 -3.330615016836495634e+00
-4.697256169424437466e-01 5.465553628883268011e+00 -3.330615016836495634e+00
-5.376269399343853728e-01 5.472030178218393104e+00 -3.330615016836495634e+00
-6.058578549411661740e-01 5.479443616992975663e+00 -3.330615016836495634e+00
-6.744682750703404617e-01 5.487785929247104733e+00 -3.330615016836495634e+00
-7.435091257908441609e-01 5.497099141699502312e+00 -3.330615016836495634e+00
-8.130347623310755223e-01 5.507421064330636717e+00 -3.330615016836495634e+00
-8.831051336305639765e-01 5.518770590731933545e+00 -3.330615016836495634e+00
-9.537846078251046578e-01 5.531181810615132477e+00 -3.330615016836495634e+00
-1.025141277913144133e+00 5.544712269385108527e+00 -3.330615016836495634e+00
-1.097250796422305941e+00 5.559411117718116024e+00 -3.330615016836495634e+00
-1.170196086953575909e+00 5.575336730163280130e+00 -3.330615016836495634e+00
-1.244070988859940385e+00 5.592545124872327911e+00 -3.330615016836495634e+00
-1.318978482498911475e+00 5.611113820190958279e+00 -3.330615016836495634e+00
-1.395030232423893235e+00 5.631144961189509246e+00 -3.330615016836495634e+00
-1.406079064628309672e+00 5.634196420933635707e+00 -3.330615016836495634e+00
-1.472360613141954211e+00 5.652723682972365715e+00 -3.330615016836495634e+00
-1.551115413372994967e+00 5.675976011904164231e+00 -3.330615016836495634e+00
-1.631471124947946105e+00 5.701027376180318740e+00 -3.330615016836495634e+00
-1.713620591806675586e+00 5.728051463449078895e+00 -3.330615016836495634e+00
-1.741811312492034691e+00 5.737712384427709367e+00 -3.330615016836495634e+00
-1.797799729271103431e+00 5.757234425845041415e+00 -3.330615016836495634e+00
-1.868966281189039513e+00 5.783129611343255760e+00 -3.330615016836495634e+00
-1.909619508771005059e+00 5.798402821293406006e+00 -3.330615016836495634e+00
-1.949594128519798630e+00 5.813763539610580899e+00 -3.330615016836495634e+00
-1.988918615554799096e+00 5.829207429338949531e+00 -3.330615016836495634e+00
-2.027469898670035242e+00 5.844705209055418571e+00 -3.330615016836495634e+00
-2.065583077457444627e+00 5.860302228930303059e+00 -3.330615016836495634e+00
-2.102956086927230572e+00 5.875974727883483517e+00 -3.330615016836495634e+00
-2.139919079135696123e+00 5.891746656683039873e+00 -3.330615016836495634e+00
-2.176357553429831615e+00 5.907597637431451609e+00 -3.330615016836495634e+00
-2.212202234842024495e+00 5.923501967337140961e+00 -3.330615016836495634e+00
-2.247762478145673537e+00 5.939547580605492705e+00 -3.330615016836495634e+00
-2.282773512095885859e+00 5.955641391036682997e+00 -3.330615016836495634e+00
-2.317354914057883519e+00 5.971818478494499871e+00 -3.330615016836495634e+00
-2.366239399740343696e+00 5.995140289025789215e+00 -3.330615016836495634e+00
-2.419010962449203994e+00 6.020965069348170218e+00 -3.330615016836495634e+00
-2.452249014814986694e+00 6.037561161104175511e+00 -3.330615016836495634e+00
-2.485187393169201897e+00 6.054265586551749401e+00 -3.330615016836495634e+00
-2.517680958487757970e+00 6.070996143499354680e+00 -3.330615016836495634e+00
-2.549967615328139203e+00 6.087872552808722304e+00 -3.330615016836495634e+00
-2.596287752122289127e+00 6.112534745252282242e+00 -3.330615016836495634e+00
-2.645258060062974259e+00 6.139145401324242357e+00 -3.330615016836495634e+00
-2.676534619450151364e+00 6.156458295596932473e+00 -3.330615016836495634e+00
-2.738481738902786677e+00 6.191471505564647870e+00 -3.330615016836495634e+00
-2.769058649691952034e+00 6.209083839315765019e+00 -3.330615016836495634e+00
-2.799481559645989215e+00 6.226849715815944819e+00 -3.330615016836495634e+00
-2.829754481824251489e+00 6.244770941378205542e+00 -3.330615016836495634e+00
-2.889761524476188725e+00 6.280973805983020242e+00 -3.330615016836495634e+00
-2.919472278114766617e+00 6.299215438657748578e+00 -3.330615016836495634e+00
-2.949057577768151361e+00 6.317617465990331027e+00 -3.330615016836495634e+00
-2.978521473068417968e+00 6.336181846026963882e+00 -3.330615016836495634e+00
-3.007868045938497659e+00 6.354910569344959015e+00 -3.330615016836495634e+00
-3.066103557553131687e+00 6.392689787345155139e+00 -3.330615016836495634e+00
-3.095029498783641309e+00 6.411773883889350323e+00 -3.330615016836495634e+00
-3.152603048952585141e+00 6.450457666320472683e+00 -3.330615016836495634e+00
-3.209832896415266035e+00 6.489844238144904409e+00 -3.330615016836495634e+00
-3.266664999746319964e+00 6.529769083176815592e+00 -3.330615016836495634e+00
-3.294961084348433822e+00 6.549965915359598156e+00 -3.330615016836495634e+00
-3.351377165287352966e+00 6.590926267593101961e+00 -3.330615016836495634e+00
-3.407586053332717579e+00 6.632661634868370015e+00 -3.330615016836495634e+00
-3.435623235626350969e+00 6.653827588948399985e+00 -3.330615016836495634e+00
-3.463621188490301872e+00 6.675196669434951602e+00 -3.330615016836495634e+00
-3.519494738242971099e+00 6.718486561500730758e+00 -3.330615016836495634e+00
-3.575230442918162055e+00 6.762503067711418403e+00 -3.330615016836495634e+00
-3.630906408837823562e+00 6.807414201852837188e+00 -3.330615016836495634e+00
-3.658732460400647923e+00 6.830216130700071275e+00 -3.330615016836495634e+00
-3.714381811364600328e+00 6.876536078651452222e+00 -3.330615016836495634e+00
-3.770055861926257190e+00 6.923844369740569604e+00 -3.330615016836495634e+00
-3.797912858602383146e+00 6.947882577885726718e+00 -3.330615016836495634e+00
-3.853688378036435047e+00 6.996756175480641105e+00 -3.330615016836495634e+00
-3.909574934714489913e+00 7.046734680368603065e+00 -3.330615016836495634e+00
-3.965607613331747938e+00 7.097872857148017189e+00 -3.330615016836495634e+00
-4.021821844275064173e+00 7.150231045521035611e+00 -3.330615016836495634e+00
-4.050008217982284719e+00 7.176888202161267216e+00 -3.330615016836495634e+00
-4.078253444140473860e+00 7.203875889378010378e+00 -3.330615016836495634e+00
-4.106562070001373854e+00 7.231203558017852195e+00 -3.330615016836495634e+00
-4.134938675760520432e+00 7.258881161904833235e+00 -3.330615016836495634e+00
-4.163387877872729348e+00 7.286919189773282568e+00 -3.330615016836495634e+00
-4.191914332900485540e+00 7.315328699235468690e+00 -3.330615016836495634e+00
-4.220522741955328172e+00 7.344121352914064538e+00 -3.330615016836495634e+00
-4.249217855795071941e+00 7.373309456881312229e+00 -3.330615016836495634e+00
-4.278004480650372088e+00 7.402906001550938697e+00 -3.330615016836495634e+00
-4.306887484854919457e+00 7.432924705185895320e+00 -3.330615016836495634e+00
-4.335871806363729597e+00 7.463380060192523757e+00 -3.330615016836495634e+00
-4.364962461250596171e+00 7.494287382385218521e+00 -3.330615016836495634e+00
-4.394164553281341590e+00 7.525662863422200033e+00 -3.330615016836495634e+00
-4.423483284673303650e+00 7.557523626621652113e+00 -3.330615016836495634e+00
-4.452923968153645440e+00 7.589887786392673696e+00 -3.330615016836495634e+00
-4.512160550053039287e+00 7.655917038085560122e+00 -3.330615016836495634e+00
-4.541971909011662589e+00 7.689666767337550723e+00 -3.330615016836495634e+00
-4.571924378106414721e+00 7.723981348722359641e+00 -3.330615016836495634e+00
-4.602023569661279900e+00 7.758883924902171714e+00 -3.330615016836495634e+00
-4.632275260247975979e+00 7.794399056376496659e+00 -3.330615016836495634e+00
-4.662685412799149276e+00 7.830552815060451088e+00 -3.330615016836495634e+00
-4.693260201264852327e+00 7.867372884233368779e+00 -3.330615016836495634e+00
-4.724006038051479450e+00 7.904888665342892473e+00 -3.330615016836495634e+00
-4.754929604513370656e+00 7.943131392180566408e+00 -3.330615016836495634e+00
-4.786007703406850666e+00 7.981886501361113773e+00 -3.330615016836495634e+00
-4.817251911252861341e+00 8.021246713643776616e+00 -3.330615016836495634e+00
-4.848687739047737644e+00 8.061407300704065193e+00 -3.330615016836495634e+00
-4.880322251822475366e+00 8.102406908457684409e+00 -3.330615016836495634e+00
-4.912162899409939776e+00 8.144286703908207414e+00 -3.330615016836495634e+00
-4.944217567164065130e+00 8.187090549517080262e+00 -3.330615016836495634e+00
-4.976494632204230051e+00 8.230865190484419003e+00 -3.330615016836495634e+00
-5.008940551713929601e+00 8.275211738774151726e+00 -3.330615016836495634e+00
-5.041592222124093858e+00 8.320428774034645869e+00 -3.330615016836495634e+00
-5.074479747937118645e+00 8.366733099994323908e+00 -3.330615016836495634e+00
-5.107612331032610697e+00 8.414183734220497257e+00 -3.330615016836495634e+00
-5.140999906295546928e+00 8.462843749014492545e+00 -3.330615016836495634e+00
-5.174630794340449924e+00 8.512635131857535953e+00 -3.330615016836495634e+00
-5.208423285278879433e+00 8.563075452561454526e+00 -3.330615016836495634e+00
-5.242482869242270027e+00 8.614888931299473640e+00 -3.330615016836495634e+00
-5.276820804732501813e+00 8.668156494687771385e+00 -3.330615016836495634e+00
-5.311449473173325941e+00 8.722964886262223771e+00 -3.330615016836495634e+00
-5.346299380747653984e+00 8.778936315289758596e+00 -3.330615016836495634e+00
-5.381342844218482746e+00 8.836015813379852091e+00 -3.330615016836495634e+00
-5.416687077580874643e+00 8.894871748214317364e+00 -3.330615016836495634e+00
-5.452346722860454520e+00 8.955617373390310831e+00 -3.330615016836495634e+00
-5.488263105030743105e+00 9.017991555565302519e+00 -3.330615016836495634e+00
-5.524321467211058767e+00 9.081548656260025609e+00 -3.330615016836495634e+00
-5.560701374438710154e+00 9.147314027403734116e+00 -3.330615016836495634e+00
-5.597420749461690548e+00 9.215437913402595882e+00 -3.330615016836495634e+00
-5.634295889476426566e+00 9.285162154685028923e+00 -3.330615016836495634e+00
-5.671357821328697923e+00 9.356855916734584611e+00 -3.330615016836495634e+00
-5.708759799531617496e+00 9.431346851449252000e+00 -3.330615016836495634e+00
-5.746425924902302640e+00 9.508426060935491364e+00 -3.330615016836495634e+00
-5.784083621085699178e+00 9.587218187489805032e+00 -3.330615016836495634e+00
-5.822071508725287003e+00 9.669369153655901883e+00 -3.330615016836495634e+00
-5.860329314345854357e+00 9.754808329435730840e+00 -3.330615016836495634e+00
-5.898424898128002525e+00 9.842229047581012580e+00 -3.330615016836495634e+00
-5.936825593388990185e+00 9.933737749996442545e+00 -3.330615016836495634e+00
-5.962816196637469091e+00 9.997729159436659074e+00 -3.330615016836495634e+00
-5.975319003511277316e+00 1.002883601106499789e+01 -3.330615016836495634e+00
-6.013588178439608356e+00 1.012691972022660991e+01 -3.330615016836495634e+00
-6.052115225806033116e+00 1.023005214822853937e+01 -3.330615016836495634e+00
-6.063053637225703341e+00 1.026018363481735385e+01 -3.330615016836495634e+00
-6.090238887018969649e+00 1.033655212885851959e+01 -3.330615016836495634e+00
-6.128259031265814727e+00 1.044805034334259020e+01 -3.330615016836495634e+00
-6.155134659357784699e+00 1.053031921547366956e+01 -3.330615016836495634e+00
-6.166112743175425237e+00 1.056490089729885540e+01 -3.330615016836495634e+00
-6.203208957386197042e+00 1.068621208582094795e+01 -3.330615016836495634e+00
-6.240260293814933412e+00 1.081475517900834937e+01 -3.330615016836495634e+00
-6.275850225211259570e+00 1.094770632666497079e+01 -3.330615016836495634e+00
-6.311224554316675395e+00 1.108936575539830294e+01 -3.330615016836495634e+00
-6.313244189763694614e+00 1.109772721763818382e+01 -3.330615016836495634e+00
-6.344592911347070263e+00 1.123653464172687322e+01 -3.330615016836495634e+00
-6.377889165796080562e+00 1.139667332427997870e+01 -3.330615016836495634e+00
-6.407157814906873305e+00 1.155784253955181029e+01 -3.330615016836495634e+00
-6.431701456983438092e+00 1.170673628580108527e+01 -3.330615016836495634e+00
-6.435543463709787915e+00 1.173346792147388662e+01 -3.330615016836495634e+00
-6.460252970439968045e+00 1.191837320770215314e+01 -3.330615016836495634e+00
-6.473486800923413220e+00 1.202867827586851313e+01 -3.330615016836495634e+00
-6.481776766206017726e+00 1.211595587276370978e+01 -3.330615016836495634e+00
-6.499077592760503563e+00 1.232713872978315273e+01 -3.330615016836495634e+00
-6.501718090266594530e+00 1.236321488190711015e+01 -3.330615016836495634e+00
-6.510002563866976288e+00 1.255178686408749655e+01 -3.330615016836495634e+00
-6.514888053491724840e+00 1.271051478868028539e+01 -3.330615016836495634e+00
-6.514735348988343944e+00 1.279405485507369811e+01 -3.330615016836495634e+00
-6.511177093907405400e+00 1.305535385228857592e+01 -3.330615016836495634e+00
-6.510850932502036947e+00 1.307113229348442474e+01 -3.330615016836495634e+00
-6.495363205046912114e+00 1.333624614697883715e+01 -3.330615016836495634e+00
-6.487901714280020826e+00 1.344480698982870948e+01 -3.330615016836495634e+00
-6.466064039361096860e+00 1.364185336406365323e+01 -3.330615016836495634e+00
-6.443252114151052368e+00 1.383165570015618684e+01 -3.330615016836495634e+00
-6.419188052977327530e+00 1.397553078092260215e+01 -3.330615016836495634e+00
-6.374322739944487282e+00 1.423112522282889536e+01 -3.330615016836495634e+00
-6.349130323884546456e+00 1.434145492724299942e+01 -3.330615016836495634e+00
-6.278308812570589481e+00 1.464232684364803383e+01 -3.330615016836495634e+00
-6.248056430142167272e+00 1.474492510207975826e+01 -3.330615016836495634e+00
-6.152176656580992997e+00 1.506394480192283325e+01 -3.330615016836495634e+00
-6.104779519199293958e+00 1.519278995617403893e+01 -3.330615016836495634e+00
-5.992672307049783598e+00 1.549412293933199081e+01 -3.330615016836495634e+00
-5.902965957496241423e+00 1.569405084809612561e+01 -3.330615016836495634e+00
-5.796350928510121570e+00 1.593032683929957649e+01 -3.330615016836495634e+00
-5.559639610016039235e+00 1.636918045370095598e+01 -3.330615016836495634e+00
-5.279813438848791840e+00 1.680667210885683005e+01 -3.330615016836495634e+00
-5.203267472193029874e+00 1.690787190991956734e+01 -3.330615016836495634e+00
-4.954285455294549223e+00 1.723794069358304881e+01 -3.330615016836495634e+00
-4.579192696895274750e+00 1.765597811445115539e+01 -3.330615016836495634e+00
-4.155835848171451907e+00 1.805565704552326167e+01 -3.330615016836495634e+00
-3.681186770353582105e+00 1.842684446750437388e+01 -3.330615016836495634e+00
-3.501364328808582727e+00 1.854184877544453514e+01 -3.330615016836495634e+00
-3.158516466979985893e+00 1.876276950856748016e+01 -3.330615016836495634e+00
-2.590330918677512084e+00 1.905397423472656016e+01 -3.330615016836495634e+00
-1.981655613529561322e+00 1.929107049184305822e+01 -3.330615016836495634e+00
-1.340345034176881445e+00 1.946651107264252900e+01 -3.330615016836495634e+00
-6.760957898818130696e-01 1.957433703903774358e+01 -3.330615016836495634e+00
0.000000000000000000e+00 1.961071952314378564e+01 -3.330615016836495634e+00
6.760957898818130696e-01 1.957433703903774358e+01 -3.330615016836495634e+00
1.340345034176881445e+00 1.946651107264252900e+01 -3.330615016836495634e+00
1.981655613529561322e+00 1.929107049184305822e+01 -3.330615016836495634e+00
2.590330918677512084e+00 1.905397423472656016e+01 -3.330615016836495634e+00
3.158516466979985893e+00 1.876276950856748016e+01 -3.330615016836495634e+00
3.501364328808582727e+00 1.854184877544453514e+01 -3.330615016836495634e+00
3.681186770353582105e+00 1.842684446750437388e+01 -3.330615016836495634e+00
4.155835848171451907e+00 1.805565704552326167e+01 -3.330615016836495634e+00
4.579192696895274750e+00 1.765597811445115539e+01 -3.330615016836495634e+00
4.954285455294549223e+00 1.723794069358304881e+01 -3.330615016836495634e+00
5.203267472193029874e+00 1.690787190991956734e+01 -3.330615016836495634e+00
5.279813438848791840e+00 1.680667210885683005e+01 -3.330615016836495634e+00
5.559639610016039235e+00 1.636918045370095598e+01 -3.330615016836495634e+00
5.796350928510121570e+00 1.593032683929957649e+01 -3.330615016836495634e+00
5.902965957496241423e+00 1.569405084809612561e+01 -3.330615016836495634e+00
5.992672307049783598e+00 1.549412293933199081e+01 -3.330615016836495634e+00
6.104779519199293958e+00 1.519278995617403893e+01 -3.330615016836495634e+00
6.152176656580992997e+00 1.506394480192283325e+01 -3.330615016836495634e+00
6.248056430142167272e+00 1.474492510207975826e+01 -3.330615016836495634e+00
6.278308812570589481e+00 1.464232684364803383e+01 -3.330615016836495634e+00
6.349130323884546456e+00 1.434145492724299942e+01 -3.330615016836495634e+00
6.374322739944487282e+00 1.423112522282889536e+01 -3.330615016836495634e+00
6.419188052977327530e+00 1.397553078092260215e+01 -3.330615016836495634e+00
6.443252114151052368e+00 1.383165570015618684e+01 -3.330615016836495634e+00
6.466064039361096860e+00 1.364185336406365323e+01 -3.330615016836495634e+00
6.487901714280020826e+00 1.344480698982870948e+01 -3.330615016836495634e+00
6.495363205046912114e+00 1.333624614697883715e+01 -3.330615016836495634e+00
6.510850932502036947e+00 1.307113229348442474e+01 -3.330615016836495634e+00
6.511177093907405400e+00 1.305535385228857592e+01 -3.330615016836495634e+00
6.514735348988343944e+00 1.279405485507369811e+01 -3.330615016836495634e+00
6.514888053491724840e+00 1.271051478868028539e+01 -3.330615016836495634e+00
6.510002563866976288e+00 1.255178686408749655e+01 -3.330615016836495634e+00
6.501718090266594530e+00 1.236321488190711015e+01 -3.330615016836495634e+00
6.499077592760503563e+00 1.232713872978315273e+01 -3.330615016836495634e+00
6.481776766206017726e+00 1.211595587276370978e+01 -3.330615016836495634e+00
6.473486800923413220e+00 1.202867827586851313e+01 -3.330615016836495634e+00
6.460252970439968045e+00 1.191837320770215314e+01 -3.330615016836495634e+00
6.435543463709787915e+00 1.173346792147388662e+01 -3.330615016836495634e+00
6.431701456983438092e+00 1.170673628580108527e+01 -3.330615016836495634e+00
6.407157814906873305e+00 1.155784253955181029e+01 -3.330615016836495634e+00
6.377889165796080562e+00 1.139667332427997870e+01 -3.330615016836495634e+00
6.344592911347070263e+00 1.123653464172687322e+01 -3.330615016836495634e+00
6.313244189763694614e+00 1.109772721763818382e+01 -3.330615016836495634e+00
6.275850225211259570e+00 1.094770632666497079e+01 -3.330615016836495634e+00
6.238740703611810545e+00 1.080927011963478890e+01 -3.330615016836495634e+00
6.203208957386197042e+00 1.068621208582094795e+01 -3.330615016836495634e+00
6.166112743175425237e+00 1.056490089729885540e+01 -3.330615016836495634e+00
6.155134659357784699e+00 1.053031921547366956e+01 -3.330615016836495634e+00
6.128259031265814727e+00 1.044805034334259020e+01 -3.330615016836495634e+00
6.090238887018969649e+00 1.033655212885851959e+01 -3.330615016836495634e+00
6.063053637225703341e+00 1.026018363481735385e+01 -3.330615016836495634e+00
6.052115225806033116e+00 1.023005214822853937e+01 -3.330615016836495634e+00
6.013588178439608356e+00 1.012691972022660991e+01 -3.330615016836495634e+00
5.975319003511277316e+00 1.002883601106499789e+01 -3.330615016836495634e+00
5.936825593388990185e+00 9.933737749996442545e+00 -3.330615016836495634e+00
5.898424898128002525e+00 9.842229047581012580e+00 -3.330615016836495634e+00
5.860329314345854357e+00 9.754808329435730840e+00 -3.330615016836495634e+00
5.822071508725287003e+00 9.669369153655901883e+00 -3.330615016836495634e+00
5.784083621085699178e+00 9.587218187489805032e+00 -3.330615016836495634e+00
5.746425924902302640e+00 9.508426060935491364e+00 -3.330615016836495634e+00
5.708759799531617496e+00 9.431346851449252000e+00 -3.330615016836495634e+00
5.671357821328697923e+00 9.356855916734584611e+00 -3.330615016836495634e+00
5.634295889476426566e+00 9.285162154685028923e+00 -3.330615016836495634e+00
5.597420749461690548e+00 9.215437913402595882e+00 -3.330615016836495634e+00
5.560701374438710154e+00 9.147314027403734116e+00 -3.330615016836495634e+00
5.524321467211058767e+00 9.081548656260025609e+00 -3.330615016836495634e+00
5.488263105030743105e+00 9.017991555565302519e+00 -3.330615016836495634e+00
5.452346722860454520e+00 8.955617373390310831e+00 -3.330615016836495634e+00
5.416687077580874643e+00 8.894871748214317364e+00 -3.330615016836495634e+00
5.381342844218482746e+00 8.836015813379852091e+00 -3.330615016836495634e+00
5.346299380747653984e+00 8.778936315289758596e+00 -3.330615016836495634e+00
5.311449473173325941e+00 8.722964886262223771e+00 -3.330615016836495634e+00
5.276820804732501813e+00 8.668156494687771385e+00 -3.330615016836495634e+00
5.242482869242270027e+00 8.614888931299473640e+00 -3.330615016836495634e+00
5.208423285278879433e+00 8.563075452561454526e+00 -3.330615016836495634e+00
5.174630794340449924e+00 8.512635131857535953e+00 -3.330615016836495634e+00
5.140999906295546928e+00 8.462843749014492545e+00 -3.330615016836495634e+00
5.107612331032610697e+00 8.414183734220497257e+00 -3.330615016836495634e+00
5.074479747937118645e+00 8.366733099994323908e+00 -3.330615016836495634e+00
5.041592222124093858e+00 8.320428774034645869e+00 -3.330615016836495634e+00
5.008940551713929601e+00 8.275211738774151726e+00 -3.330615016836495634e+00
4.976494632204230051e+00 8.230865190484419003e+00 -3.330615016836495634e+00
4.944217567164065130e+00 8.187090549517080262e+00 -3.330615016836495634e+00
4.912162899409939776e+00 8.144286703908207414e+00 -3.330615016836495634e+00
4.880322251822475366e+00 8.102406908457684409e+00 -3.330615016836495634e+00
4.848687739047737644e+00 8.061407300704065193e+00 -3.330615016836495634e+00
4.817251911252861341e+00 8.021246713643776616e+00 -3.330615016836495634e+00
4.786007703406850666e+00 7.981886501361113773e+00 -3.330615016836495634e+00
4.754929604513370656e+00 7.943131392180566408e+00 -3.330615016836495634e+00
4.724006038051479450e+00 7.904888665342892473e+00 -3.330615016836495634e+00
4.693260201264852327e+00 7.867372884233368779e+00 -3.330615016836495634e+00
4.662685412799149276e+00 7.830552815060451088e+00 -3.330615016836495634e+00
4.632275260247975979e+00 7.794399056376496659e+00 -3.330615016836495634e+00
4.602023569661279900e+00 7.758883924902171714e+00 -3.330615016836495634e+00
4.571924378106414721e+00 7.723981348722359641e+00 -3.330615016836495634e+00
4.541971909011662589e+00 7.689666767337550723e+00 -3.330615016836495634e+00
4.512160550053039287e+00 7.655917038085560122e+00 -3.330615016836495634e+00
4.452923968153645440e+00 7.589887786392673696e+00 -3.330615016836495634e+00
4.423483284673303650e+00 7.557523626621652113e+00 -3.330615016836495634e+00
4.394164553281341590e+00 7.525662863422200033e+00 -3.330615016836495634e+00
4.364962461250596171e+00 7.494287382385218521e+00 -3.330615016836495634e+00
4.335871806363729597e+00 7.463380060192523757e+00 -3.330615016836495634e+00
4.306887484854919457e+00 7.432924705185895320e+00 -3.330615016836495634e+00
4.278004480650372088e+00 7.402906001550938697e+00 -3.330615016836495634e+00
4.249217855795071941e+00 7.373309456881312229e+00 -3.330615016836495634e+00
4.220522741955328172e+00 7.344121352914064538e+00 -3.330615016836495634e+00
4.191914332900485540e+00 7.315328699235468690e+00 -3.330615016836495634e+00
4.163387877872729348e+00 7.286919189773282568e+00 -3.330615016836495634e+00
4.134938675760520432e+00 7.258881161904833235e+00 -3.330615016836495634e+00
4.106562070001373854e+00 7.231203558017852195e+00 -3.330615016836495634e+00
4.078253444140473860e+00 7.203875889378010378e+00 -3.330615016836495634e+00
4.050008217982284719e+00 7.176888202161267216e+00 -3.330615016836495634e+00
3.993689805873656518e+00 7.123895441568185660e+00 -3.330615016836495634e+00
3.965607613331747938e+00 7.097872857148017189e+00 -3.330615016836495634e+00
3.909574934714489913e+00 7.046734680368603065e+00 -3.330615016836495634e+00
3.853688378036435047e+00 6.996756175480641105e+00 -3.330615016836495634e+00
3.797912858602383146e+00 6.947882577885726718e+00 -3.330615016836495634e+00
3.742213612087663233e+00 6.900064054004133141e+00 -3.330615016836495634e+00
3.714381811364600328e+00 6.876536078651452222e+00 -3.330615016836495634e+00
3.658732460400647923e+00 6.830216130700071275e+00 -3.330615016836495634e+00
3.603073803982769885e+00 6.784844674928545594e+00 -3.330615016836495634e+00
3.575230442918162055e+00 6.762503067711418403e+00 -3.330615016836495634e+00
3.519494738242971099e+00 6.718486561500730758e+00 -3.330615016836495634e+00
3.463621188490301872e+00 6.675196669434951602e+00 -3.330615016836495634e+00
3.435623235626350969e+00 6.653827588948399985e+00 -3.330615016836495634e+00
3.379505427132715845e+00 6.611695571073290978e+00 -3.330615016836495634e+00
3.323197099295414958e+00 6.570350694358779720e+00 -3.330615016836495634e+00
3.294961084348433822e+00 6.549965915359598156e+00 -3.330615016836495634e+00
3.238304749266506466e+00 6.509757433874863608e+00 -3.330615016836495634e+00
3.181258865569411398e+00 6.470061926373265493e+00 -3.330615016836495634e+00
3.152603048952585141e+00 6.450457666320472683e+00 -3.330615016836495634e+00
3.095029498783641309e+00 6.411773883889350323e+00 -3.330615016836495634e+00
3.066103557553131687e+00 6.392689787345155139e+00 -3.330615016836495634e+00
3.007868045938497659e+00 6.354910569344959015e+00 -3.330615016836495634e+00
2.978521473068417968e+00 6.336181846026963882e+00 -3.330615016836495634e+00
2.949057577768151361e+00 6.317617465990331027e+00 -3.330615016836495634e+00
2.919472278114766617e+00 6.299215438657748578e+00 -3.330615016836495634e+00
2.889761524476188725e+00 6.280973805983020242e+00 -3.330615016836495634e+00
2.829754481824251489e+00 6.244770941378205542e+00 -3.330615016836495634e+00
2.799481559645989215e+00 6.226849715815944819e+00 -3.330615016836495634e+00
2.769058649691952034e+00 6.209083839315765019e+00 -3.330615016836495634e+00
2.725265642113081199e+00 6.183937979083347969e+00 -3.330615016836495634e+00
2.676534619450151364e+00 6.156458295596932473e+00 -3.330615016836495634e+00
2.645258060062974259e+00 6.139145401324242357e+00 -3.330615016836495634e+00
2.613801683336407500e+00 6.121981948788397965e+00 -3.330615016836495634e+00
2.582051313544397875e+00 6.104896524499945798e+00 -3.330615016836495634e+00
2.549967615328139203e+00 6.087872552808722304e+00 -3.330615016836495634e+00
2.517680958487757970e+00 6.070996143499354680e+00 -3.330615016836495634e+00
2.477382885962626347e+00 6.050284661949778098e+00 -3.330615016836495634e+00
2.419010962449203994e+00 6.020965069348170218e+00 -3.330615016836495634e+00
2.385541540502135405e+00 6.004513217155661664e+00 -3.330615016836495634e+00
2.351679120356376718e+00 5.988138317432145641e+00 -3.330615016836495634e+00
2.317354914057883519e+00 5.971818478494499871e+00 -3.330615016836495634e+00
2.282773512095885859e+00 5.955641391036682997e+00 -3.330615016836495634e+00
2.247762478145673537e+00 5.939547580605492705e+00 -3.330615016836495634e+00
2.212202234842024495e+00 5.923501967337140961e+00 -3.330615016836495634e+00
2.176357553429831615e+00 5.907597637431451609e+00 -3.330615016836495634e+00
2.139919079135696123e+00 5.891746656683039873e+00 -3.330615016836495634e+00
2.102956086927230572e+00 5.875974727883483517e+00 -3.330615016836495634e+00
2.065583077457444627e+00 5.860302228930303059e+00 -3.330615016836495634e+00
2.027469898670035242e+00 5.844705209055418571e+00 -3.330615016836495634e+00
1.973415598331600851e+00 5.823045937740753963e+00 -3.330615016836495634e+00
1.949594128519798630e+00 5.813763539610580899e+00 -3.330615016836495634e+00
1.884287364844990709e+00 5.788805382380372677e+00 -3.330615016836495634e+00
1.827401488244048133e+00 5.767909331436941400e+00 -3.330615016836495634e+00
1.797799729271103431e+00 5.757234425845041415e+00 -3.330615016836495634e+00
1.741811312492034691e+00 5.737712384427709367e+00 -3.330615016836495634e+00
1.713620591806675586e+00 5.728051463449078895e+00 -3.330615016836495634e+00
1.631471124947946105e+00 5.701027376180318740e+00 -3.330615016836495634e+00
1.551115413372994967e+00 5.675976011904164231e+00 -3.330615016836495634e+00
1.472360613141954211e+00 5.652723682972365715e+00 -3.330615016836495634e+00
1.395030232423893235e+00 5.631144961189509246e+00 -3.330615016836495634e+00
1.318978482498911475e+00 5.611113820190958279e+00 -3.330615016836495634e+00
1.244070988859940385e+00 5.592545124872327911e+00 -3.330615016836495634e+00
1.170196086953575909e+00 5.575336730163280130e+00 -3.330615016836495634e+00
1.097250796422305941e+00 5.559411117718116024e+00 -3.330615016836495634e+00
1.025141277913144133e+00 5.544712269385108527e+00 -3.330615016836495634e+00
9.537846078251046578e-01 5.531181810615132477e+00 -3.330615016836495634e+00
8.831051336305639765e-01 5.518770590731933545e+00 -3.330615016836495634e+00
8.130347623310755223e-01 5.507421064330636717e+00 -3.330615016836495634e+00
7.435091257908441609e-01 5.497099141699502312e+00 -3.330615016836495634e+00
6.744682750703404617e-01 5.487785929247104733e+00 -3.330615016836495634e+00
6.058578549411661740e-01 5.479443616992975663e+00 -3.330615016836495634e+00
5.376269399343853728e-01 5.472030178218393104e+00 -3.330615016836495634e+00
4.697256169424437466e-01 5.465553628883268011e+00 -3.330615016836495634e+00
4.021087626670648563e-01 5.459964571144272583e+00 -3.330615016836495634e+00
3.347316636911538135e-01 5.455263014168363789e+00 -3.330615016836495634e+00
2.675517547754395764e-01 5.451445780507562233e+00 -3.330615016836495634e+00
2.005283709581022478e-01 5.448481484096468819e+00 -3.330615016836495634e+00
1.336214019218429361e-01 5.446362003563491427e+00 -3.330615016836495634e+00
6.679149223994268469e-02 5.445094165984411205e+00 -3.330615016836495634e+00
0.000000000000000000e+00 5.444672195182751473e+00 -3.330615016836495634e+00
-6.679149223994268469e-02 5.445094165984411205e+00 -3.330615016836495634e+00
-1.336214019218429361e-01 5.446362003563491427e+00 -3.330615016836495634e+00
-2.005283709581022478e-01 5.448481484096468819e+00 -3.330615016836495634e+00

-2.954456673167933367e-01 3.667921941393252006e+00 -1.935202548055523275e+00
-3.448187761637452886e-01 3.670572651042330214e+00 -1.935202548055523275e+00
-3.942543065108552458e-01 3.673631133664663651e+00 -1.935202548055523275e+00
-4.437610202939911153e-01 3.677114601728191268e+00 -1.935202548055523275e+00
-4.933487270827977555e-01 3.681025112696548529e+00 -1.935202548055523275e+00
-5.430287924073349259e-01 3.685352051629013026e+00 -1.935202548055523275e+00
-5.928097745255301865e-01 3.690123577613130479e+00 -1.935202548055523275e+00
-6.427047866334274495e-01 3.695321877006196853e+00 -1.935202548055523275e+00
-6.927228011910360195e-01 3.700976647754508519e+00 -1.935202548055523275e+00
-7.428785266332205151e-01 3.707070466233902906e+00 -1.935202548055523275e+00
-7.931816339639822244e-01 3.713634008846572243e+00 -1.935202548055523275e+00
-8.436473077742824289e-01 3.720660201157516500e+00 -1.935202548055523275e+00
-8.942890252639441595e-01 3.728161880450707510e+00 -1.935202548055523275e+00
-9.276710840553128445e-01 3.733407160328489738e+00 -1.935202548055523275e+00
-9.451204111151553233e-01 3.736155358468895571e+00 -1.935202548055523275e+00
-9.961572755945681257e-01 3.744649520376470697e+00 -1.935202548055523275e+00
-1.047417717844252305e+00 3.753648873788800966e+00 -1.935202548055523275e+00
-1.098918672555465825e+00 3.763170962068272729e+00 -1.935202548055523275e+00
-1.150678524575243333e+00 3.773232490473926948e+00 -1.935202548055523275e+00
-1.202717615997515921e+00 3.783848702978032552e+00 -1.935202548055523275e+00
-1.266280175378675432e+00 3.797535093361981140e+00 -1.935202548055523275e+00
-1.307722177811933228e+00 3.806815761006611343e+00 -1.935202548055523275e+00
-1.360736340547063605e+00 3.819206309567153568e+00 -1.935202548055523275e+00
-1.414130599469223704e+00 3.832223761115908456e+00 -1.935202548055523275e+00
-1.447065577185356000e+00 3.840572194481350898e+00 -1.935202548055523275e+00
-1.467931864249104601e+00 3.845901535176510233e+00 -1.935202548055523275e+00
-1.522171657559244107e+00 3.860268897328502202e+00 -1.935202548055523275e+00
-1.576889018802960285e+00 3.875349047485936893e+00 -1.935202548055523275e+00
-1.632122337965652648e+00 3.891177694885425531e+00 -1.935202548055523275e+00
-1.687913243522891626e+00 3.907794599718680928e+00 -1.935202548055523275e+00
-1.716251540190413483e+00 3.916514273201901819e+00 -1.935202548055523275e+00
-1.744311914751558446e+00 3.925237456775658718e+00 -1.935202548055523275e+00
-1.801372330456517457e+00 3.943552038401711535e+00 -1.935202548055523275e+00
-1.859150348534791997e+00 3.962793921578142253e+00 -1.935202548055523275e+00
-1.915736316792487237e+00 3.982328700758845486e+00 -1.935202548055523275e+00
-1.946777321345278366e+00 3.993355377189536703e+00 -1.935202548055523275e+00
-1.977510673749921288e+00 4.004425720301213687e+00 -1.935202548055523275e+00
-2.037518221536804397e+00 4.026684374566181113e+00 -1.935202548055523275e+00
-2.095308841433241476e+00 4.048873125745685364e+00 -1.935202548055523275e+00
-2.123629053689869206e+00 4.060030646179834335e+00 -1.935202548055523275e+00
-2.161525885605092956e+00 4.075192876954596422e+00 -1.935202548055523275e+00
-2.206552239948685212e+00 4.093678922280474808e+00 -1.935202548055523275e+00
-2.233520531047131996e+00 4.104949157567792106e+00 -1.935202548055523275e+00
-2.290702717356082552e+00 4.129403886089232145e+00 -1.935202548055523275e+00
-2.338060941162774853e+00 4.150251671761343353e+00 -1.935202548055523275e+00
-2.363514935208940404e+00 4.161653989574792156e+00 -1.935202548055523275e+00
-2.413516280919280277e+00 4.184516015881547091e+00 -1.935202548055523275e+00
-2.438150949809888779e+00 4.195992251861680344e+00 -1.935202548055523275e+00
-2.486696506255809513e+00 4.219030497256145651e+00 -1.935202548055523275e+00
-2.534301447621251757e+00 4.242173696939707916e+00 -1.935202548055523275e+00
-2.570535759454248836e+00 4.260138853531961978e+00 -1.935202548055523275e+00
-2.604197885764002685e+00 4.277134056126206119e+00 -1.935202548055523275e+00
-2.646614604758044553e+00 4.298921602509961915e+00 -1.935202548055523275e+00
-2.694754122872175195e+00 4.324197383144738893e+00 -1.935202548055523275e+00
-2.726022245212121220e+00 4.340912298653695878e+00 -1.935202548055523275e+00
-2.760894986493715120e+00 4.359848213690999508e+00 -1.935202548055523275e+00
-2.804263444351438928e+00 4.383815106476731671e+00 -1.935202548055523275e+00
-2.846984819733493044e+00 4.407885068567722442e+00 -1.935202548055523275e+00
-2.889244273789054240e+00 4.432149256273705262e+00 -1.935202548055523275e+00
-2.930944755248289901e+00 4.456531317928238423e+00 -1.935202548055523275e+00
-2.972216767182085828e+00 4.481102857815256968e+00 -1.935202548055523275e+00
-3.013037395723903167e+00 4.505831474403946046e+00 -1.935202548055523275e+00
-3.053434889424168297e+00 4.530722830736836571e+00 -1.935202548055523275e+00
-3.093497282858188147e+00 4.555836042072092695e+00 -1.935202548055523275e+00
-3.133128138141139996e+00 4.581065292094347541e+00 -1.935202548055523275e+00
-3.172460717813521569e+00 4.606519907887498100e+00 -1.935202548055523275e+00
-3.211504276462031626e+00 4.632196844406564651e+00 -1.935202548055523275e+00
-3.250203035086463466e+00 4.658012849360178009e+00 -1.935202548055523275e+00
-3.288659063659628679e+00 4.684068910829280341e+00 -1.935202548055523275e+00
-3.326887087995463510e+00 4.710369859045827390e+00 -1.935202548055523275e+00
-3.364854265986809256e+00 4.736848734344594192e+00 -1.935202548055523275e+00
-3.402609789917679706e+00 4.763554301900655652e+00 -1.935202548055523275e+00
-3.440187495657587302e+00 4.790519981464226085e+00 -1.935202548055523275e+00
-3.477601853986741709e+00 4.817751547801089274e+00 -1.935202548055523275e+00
-3.533404560664114236e+00 4.859020429581438094e+00 -1.935202548055523275e+00
-3.570436129309715767e+00 4.886857445613549622e+00 -1.935202548055523275e+00
-3.607359733036233695e+00 4.914983867729283418e+00 -1.935202548055523275e+00
-3.644189751216490691e+00 4.943407069486156047e+00 -1.935202548055523275e+00
-3.680940624720531851e+00 4.972134810520572046e+00 -1.935202548055523275e+00
-3.735939114263952199e+00 5.015783053882142184e+00 -1.935202548055523275e+00
-3.772536813135353384e+00 5.045249423240438347e+00 -1.935202548055523275e+00
-3.809109575175293472e+00 5.075054719347502186e+00 -1.935202548055523275e+00
-3.845672042463664564e+00 5.105209365865312598e+00 -1.935202548055523275e+00
-3.882238990383226618e+00 5.135724435576678459e+00 -1.935202548055523275e+00
-3.918825343775984571e+00 5.166611707864985803e+00 -1.935202548055523275e+00
-3.955446194703276408e+00 5.197883731489328696e+00 -1.935202548055523275e+00
-4.010475632952327452e+00 5.245542706480401662e+00 -1.935202548055523275e+00
-4.047250035738885643e+00 5.277837194147206645e+00 -1.935202548055523275e+00
-4.084113378541657013e+00 5.310567461027322800e+00 -1.935202548055523275e+00
-4.121081782582303177e+00 5.343750463092606040e+00 -1.935202548055523275e+00
-4.158171675695446545e+00 5.377404389898952530e+00 -1.935202548055523275e+00
-4.195399828316291213e+00 5.411548776007768957e+00 -1.935202548055523275e+00
-4.232783393948734485e+00 5.446204622747865542e+00 -1.935202548055523275e+00
-4.270339954729159615e+00 5.481394531306967188e+00 -1.935202548055523275e+00
-4.327038818028634992e+00 5.535234534290875530e+00 -1.935202548055523275e+00
-4.365108082717722660e+00 5.571870326983992427e+00 -1.935202548055523275e+00
-4.403416058453034410e+00 5.609134112244878345e+00 -1.935202548055523275e+00
-4.441976079448117787e+00 5.647017339195287811e+00 -1.935202548055523275e+00
-4.480802145966481298e+00 5.685511862841323705e+00 -1.935202548055523275e+00
-4.519927148140017614e+00 5.724718885674014324e+00 -1.935202548055523275e+00
-4.559373615060698270e+00 5.764677458768172613e+00 -1.935202548055523275e+00
-4.599165142813833818e+00 5.805429960755590812e+00 -1.935202548055523275e+00
-4.639326531902643325e+00 5.847022414591772410e+00 -1.935202548055523275e+00
-4.679873175302166288e+00 5.889442911437964945e+00 -1.935202548055523275e+00
-4.720813012300247635e+00 5.932635665834740557e+00 -1.935202548055523275e+00
-4.762199784193107632e+00 5.976804345759547665e+00 -1.935202548055523275e+00
-4.825184970703266352e+00 6.045026128719317882e+00 -1.935202548055523275e+00
-4.867794256893118288e+00 6.091749164687897178e+00 -1.935202548055523275e+00
-4.910931260692223077e+00 6.139518360264322183e+00 -1.935202548055523275e+00
-4.954659465564839493e+00 6.188558819137159439e+00 -1.935202548055523275e+00
-4.976757817708353571e+00 6.213584026903705038e+00 -1.935202548055523275e+00
-5.021397629657350592e+00 6.264449139740591477e+00 -1.935202548055523275e+00
-5.066690225605489317e+00 6.316625652825084813e+00 -1.935202548055523275e+00
-5.089608288561245253e+00 6.343301687636492048e+00 -1.935202548055523275e+00
-5.136002182355632328e+00 6.397823134192065275e+00 -1.935202548055523275e+00
-5.183101623159179105e+00 6.453649313352642025e+00 -1.935202548055523275e+00
-5.206967454756901148e+00 6.482254227835635874e+00 -1.935202548055523275e+00
-5.279837379984338774e+00 6.570704621897630382e+00 -1.935202548055523275e+00
-5.329517628325382894e+00 6.631923727147460923e+00 -1.935202548055523275e+00
-5.354741610781599270e+00 6.663392789292574392e+00 -1.935202548055523275e+00
-5.405862957887029197e+00 6.727619479428264881e+00 -1.935202548055523275e+00
-5.431814879763855686e+00 6.760575829113283142e+00 -1.935202548055523275e+00
-5.458060993959753304e+00 6.794204914632637760e+00 -1.935202548055523275e+00
-5.511340006116569157e+00 6.863085036826703345e+00 -1.935202548055523275e+00
-5.538405489416513561e+00 6.898445743338248448e+00 -1.935202548055523275e+00
-5.565806897355304983e+00 6.934592625295930901e+00 -1.935202548055523275e+00
-5.621488371565737552e+00 7.008765655611232326e+00 -1.935202548055523275e+00
-5.649816164994954093e+00 7.046951742014259779e+00 -1.935202548055523275e+00
-5.707549701789426777e+00 7.125838312304817457e+00 -1.935202548055523275e+00
-5.736890525651974215e+00 7.166331903978139906e+00 -1.935202548055523275e+00
-5.766658487741117334e+00 7.207877141719715830e+00 -1.935202548055523275e+00
-5.796852170813189709e+00 7.250460457849752238e+00 -1.935202548055523275e+00
-5.827303471100185206e+00 7.293584384520902297e+00 -1.935202548055523275e+00
-5.858228993685647090e+00 7.337908306677226378e+00 -1.935202548055523275e+00
-5.921356301953962564e+00 7.429730280836418288e+00 -1.935202548055523275e+00
-5.953557771410677546e+00 7.477255684277245962e+00 -1.935202548055523275e+00
-5.986318307987966492e+00 7.526239230601984964e+00 -1.935202548055523275e+00
-6.019382438210316266e+00 7.576008026183929545e+00 -1.935202548055523275e+00
-6.052996267363494276e+00 7.627254272206286601e+00 -1.935202548055523275e+00
-6.087239563873297676e+00 7.680192508014099140e+00 -1.935202548055523275e+00
-6.121752945907049437e+00 7.733937408576163186e+00 -1.935202548055523275e+00
-6.156938210120452837e+00 7.789548850450199069e+00 -1.935202548055523275e+00
-6.192705124844349207e+00 7.846822795677963924e+00 -1.935202548055523275e+00
-6.228883839916177223e+00 7.905406857688221933e+00 -1.935202548055523275e+00
-6.265828632428648959e+00 7.966191431244222798e+00 -1.935202548055523275e+00
-6.303197692223007742e+00 8.028431722407225024e+00 -1.935202548055523275e+00
-6.341246042291857066e+00 8.092793986305565568e+00 -1.935202548055523275e+00
-6.369030074385915619e+00 8.140494603876373247e+00 -1.935202548055523275e+00
-6.419213887961540799e+00 8.227792383473381932e+00 -1.935202548055523275e+00
-6.459379398029120090e+00 8.299134391409916489e+00 -1.935202548055523275e+00
-6.499851656457776627e+00 8.372175974705236001e+00 -1.935202548055523275e+00
-6.541324456590356995e+00 8.448482339779518568e+00 -1.935202548055523275e+00
-6.583270989479215629e+00 8.527118771693196209e+00 -1.935202548055523275e+00
-6.626125972357596261e+00 8.609117234432858368e+00 -1.935202548055523275e+00
-6.642162563166797540e+00 8.640231549690996715e+00 -1.935202548055523275e+00
-6.669569494100228368e+00 8.694027514611207152e+00 -1.935202548055523275e+00
-6.713883607272059351e+00 8.782601220772829009e+00 -1.935202548055523275e+00
-6.731218791564900883e+00 8.817767052508934000e+00 -1.935202548055523275e+00
-6.758821915974872141e+00 8.874605444690283562e+00 -1.935202548055523275e+00
-6.804672924423483593e+00 8.970835638863865924e+00 -1.935202548055523275e+00
-6.819128734816839454e+00 9.001621510167229445e+00 -1.935202548055523275e+00
-6.851067544157832145e+00 9.070937864715846288e+00 -1.935202548055523275e+00
-6.905734704437170635e+00 9.192338404341656499e+00 -1.935202548055523275e+00
-6.946292182761903078e+00 9.285608306199872430e+00 -1.935202548055523275e+00
-6.990807221229391466e+00 9.390414918913176479e+00 -1.935202548055523275e+00
-7.044402205841751474e+00 9.521858275919537817e+00 -1.935202548055523275e+00
-7.074071579311107527e+00 9.596335097209864884e+00 -1.935202548055523275e+00
-7.094473628184998937e+00 9.649309608279363459e+00 -1.935202548055523275e+00
-7.145186934374261334e+00 9.783809979298604631e+00 -1.935202548055523275e+00
-7.155245687036203783e+00 9.810918059914854439e+00 -1.935202548055523275e+00
-7.195969856777695739e+00 9.925347136299393469e+00 -1.935202548055523275e+00
-7.233902061569342123e+00 1.003458931727923975e+01 -1.935202548055523275e+00
-7.247546822196449412e+00 1.007584769409480430e+01 -1.935202548055523275e+00
-7.299188617138838708e+00 1.023539718856753566e+01 -1.935202548055523275e+00
-7.309583744733923361e+00 1.026810453152519997e+01 -1.935202548055523275e+00
-7.350450180255399424e+00 1.040471375621189942e+01 -1.935202548055523275e+00
-7.381737661936357497e+00 1.051200960558783848e+01 -1.935202548055523275e+00
-7.401765442818863505e+00 1.058581479698908012e+01 -1.935202548055523275e+00
-7.449677264898710405e+00 1.076723516117375468e+01 -1.935202548055523275e+00
-7.501946495577775487e+00 1.098757377699382864e+01 -1.935202548055523275e+00
-7.512711827547225774e+00 1.103412739916375784e+01 -1.935202548055523275e+00
-7.549337643735251291e+00 1.121122629069323295e+01 -1.935202548055523275e+00
-7.569922102838221534e+00 1.131360784684891385e+01 -1.935202548055523275e+00
-7.594316156450855004e+00 1.145326154194795265e+01 -1.935202548055523275e+00
-7.620260759936223316e+00 1.160643715234851570e+01 -1.935202548055523275e+00
-7.635722368457541265e+00 1.171616829792652936e+01 -1.935202548055523275e+00
-7.662554191006949011e+00 1.191329214036518280e+01 -1.935202548055523275e+00
-7.672004866614802410e+00 1.200296807717960412e+01 -1.935202548055523275e+00
-7.695461174183464870e+00 1.223483829783018173e+01 -1.935202548055523275e+00
-7.701073229186861546e+00 1.231737534124059863e+01 -1.935202548055523275e+00
-7.717448327401469577e+00 1.257171285325109800e+01 -1.935202548055523275e+00
-7.720086008288141954e+00 1.266401736772149889e+01 -1.935202548055523275e+00
-7.726762175206062011e+00 1.292450205123004281e+01 -1.935202548055523275e+00
-7.725141203225435405e+00 1.304873944113510831e+01 -1.935202548055523275e+00
-7.721397703624953479e+00 1.329371089669218975e+01 -1.935202548055523275e+00
-7.710817746536534401e+00 1.347903339415183233e+01 -1.935202548055523275e+00
-7.699063521671874355e+00 1.367972317828294315e+01 -1.935202548055523275e+00
-7.657144154801899916e+00 1.408274901462785067e+01 -1.935202548055523275e+00
-7.592754263313583607e+00 1.450272109091723927e+01 -1.935202548055523275e+00
-7.503562902935644985e+00 1.493900207846490957e+01 -1.935202548055523275e+00
-7.446585331073123371e+00 1.515615271577850365e+01 -1.935202548055523275e+00
-7.385202455940923727e+00 1.539118650201740124e+01 -1.935202548055523275e+00
-7.233839058109465370e+00 1.585795881990329015e+01 -1.935202548055523275e+00
-7.046925085319625914e+00 1.633734180920810175e+01 -1.935202548055523275e+00
-6.818100871217946057e+00 1.682684611056534507e+01 -1.935202548055523275e+00
-6.545734529689211101e+00 1.732318223430543469e+01 -1.935202548055523275e+00
-6.222684487485683924e+00 1.782149405416391730e+01 -1.935202548055523275e+00
-6.172598045626684460e+00 1.788723120978073311e+01 -1.935202548055523275e+00
-5.847848690298815377e+00 1.831686478145830321e+01 -1.935202548055523275e+00
-5.415559607246358986e+00 1.880180178054452966e+01 -1.935202548055523275e+00
-4.923028952800896363e+00 1.926765030461663741e+01 -1.935202548055523275e+00
-4.371570769016503100e+00 1.970668153448868765e+01 -1.935202548055523275e+00
-3.759300038596899984e+00 2.010661572166396382e+01 -1.935202548055523275e+00
-3.089394141013118045e+00 2.045586436457596591e+01 -1.935202548055523275e+00
-2.367926226105853793e+00 2.074283831495633024e+01 -1.935202548055523275e+00
-1.604063684587499372e+00 2.095683496023304571e+01 -1.935202548055523275e+00
-8.099287953041708343e-01 2.108909928505078568e+01 -1.935202548055523275e+00
0.000000000000000000e+00 2.113386028215263224e+01 -1.935202548055523275e+00
8.099287953041708343e-01 2.108909928505078568e+01 -1.935202548055523275e+00
1.604063684587499372e+00 2.095683496023304571e+01 -1.935202548055523275e+00
2.367926226105853793e+00 2.074283831495633024e+01 -1.935202548055523275e+00
3.089394141013118045e+00 2.045586436457596591e+01 -1.935202548055523275e+00
3.759300038596899984e+00 2.010661572166396382e+01 -1.935202548055523275e+00
4.371570769016503100e+00 1.970668153448868765e+01 -1.935202548055523275e+00
4.923028952800896363e+00 1.926765030461663741e+01 -1.935202548055523275e+00
5.415559607246358986e+00 1.880180178054452966e+01 -1.935202548055523275e+00
5.847848690298815377e+00 1.831686478145830321e+01 -1.935202548055523275e+00
6.172598045626684460e+00 1.788723120978073311e+01 -1.935202548055523275e+00
6.222684487485683924e+00 1.782149405416391730e+01 -1.935202548055523275e+00
6.545734529689211101e+00 1.732318223430543469e+01 -1.935202548055523275e+00
6.818100871217946057e+00 1.682684611056534507e+01 -1.935202548055523275e+00
7.046925085319625914e+00 1.633734180920810175e+01 -1.935202548055523275e+00
7.233839058109465370e+00 1.585795881990329015e+01 -1.935202548055523275e+00
7.385202455940923727e+00 1.539118650201740124e+01 -1.935202548055523275e+00
7.446585331073123371e+00 1.515615271577850365e+01 -1.935202548055523275e+00
7.503562902935644985e+00 1.493900207846490957e+01 -1.935202548055523275e+00
7.592754263313583607e+00 1.450272109091723927e+01 -1.935202548055523275e+00
7.657144154801899916e+00 1.408274901462785067e+01 -1.935202548055523275e+00
7.699063521671874355e+00 1.367972317828294315e+01 -1.935202548055523275e+00
7.710817746536534401e+00 1.347903339415183233e+01 -1.935202548055523275e+00
7.721397703624953479e+00 1.329371089669218975e+01 -1.935202548055523275e+00
7.725141203225435405e+00 1.304873944113510831e+01 -1.935202548055523275e+00
7.726762175206062011e+00 1.292450205123004281e+01 -1.935202548055523275e+00
7.720086008288141954e+00 1.266401736772149889e+01 -1.935202548055523275e+00
7.717448327401469577e+00 1.257171285325109800e+01 -1.935202548055523275e+00
7.701073229186861546e+00 1.231737534124059863e+01 -1.935202548055523275e+00
7.695461174183464870e+00 1.223483829783018173e+01 -1.935202548055523275e+00
7.672004866614802410e+00 1.200296807717960412e+01 -1.935202548055523275e+00
7.662554191006949011e+00 1.191329214036518280e+01 -1.935202548055523275e+00
7.635722368457541265e+00 1.171616829792652936e+01 -1.935202548055523275e+00
7.620260759936223316e+00 1.160643715234851570e+01 -1.935202548055523275e+00
7.594316156450855004e+00 1.145326154194795265e+01 -1.935202548055523275e+00
7.569922102838221534e+00 1.131360784684891385e+01 -1.935202548055523275e+00
7.549337643735251291e+00 1.121122629069323295e+01 -1.935202548055523275e+00
7.512711827547225774e+00 1.103412739916375784e+01 -1.935202548055523275e+00
7.501946495577775487e+00 1.098757377699382864e+01 -1.935202548055523275e+00
7.452756455990789064e+00 1.077995008375669705e+01 -1.935202548055523275e+00
7.449677264898710405e+00 1.076723516117375468e+01 -1.935202548055523275e+00
7.401765442818863505e+00 1.058581479698908012e+01 -1.935202548055523275e+00
7.381737661936357497e+00 1.051200960558783848e+01 -1.935202548055523275e+00
7.350450180255399424e+00 1.040471375621189942e+01 -1.935202548055523275e+00
7.309583744733923361e+00 1.026810453152519997e+01 -1.935202548055523275e+00
7.299188617138838708e+00 1.023539718856753566e+01 -1.935202548055523275e+00
7.247546822196449412e+00 1.007584769409480430e+01 -1.935202548055523275e+00
7.233902061569342123e+00 1.003458931727923975e+01 -1.935202548055523275e+00
7.195969856777695739e+00 9.925347136299393469e+00 -1.935202548055523275e+00
7.155245687036203783e+00 9.810918059914854439e+00 -1.935202548055523275e+00
7.145186934374261334e+00 9.783809979298604631e+00 -1.935202548055523275e+00
7.094473628184998937e+00 9.649309608279363459e+00 -1.935202548055523275e+00
7.074071579311107527e+00 9.596335097209864884e+00 -1.935202548055523275e+00
7.044402205841751474e+00 9.521858275919537817e+00 -1.935202548055523275e+00
6.990807221229391466e+00 9.390414918913176479e+00 -1.935202548055523275e+00
6.946292182761903078e+00 9.285608306199872430e+00 -1.935202548055523275e+00
6.905734704437170635e+00 9.192338404341656499e+00 -1.935202548055523275e+00
6.851067544157832145e+00 9.070937864715846288e+00 -1.935202548055523275e+00
6.819128734816839454e+00 9.001621510167229445e+00 -1.935202548055523275e+00
6.804672924423483593e+00 8.970835638863865924e+00 -1.935202548055523275e+00
6.758821915974872141e+00 8.874605444690283562e+00 -1.935202548055523275e+00
6.731218791564900883e+00 8.817767052508934000e+00 -1.935202548055523275e+00
6.713883607272059351e+00 8.782601220772829009e+00 -1.935202548055523275e+00
6.669569494100228368e+00 8.694027514611207152e+00 -1.935202548055523275e+00
6.642162563166797540e+00 8.640231549690996715e+00 -1.935202548055523275e+00
6.626125972357596261e+00 8.609117234432858368e+00 -1.935202548055523275e+00
6.583270989479215629e+00 8.527118771693196209e+00 -1.935202548055523275e+00
6.552078989862655689e+00 8.468512351923802584e+00 -1.935202548055523275e+00
6.499851656457776627e+00 8.372175974705236001e+00 -1.935202548055523275e+00
6.459379398029120090e+00 8.299134391409916489e+00 -1.935202548055523275e+00
6.419213887961540799e+00 8.227792383473381932e+00 -1.935202548055523275e+00
6.380000265202980358e+00 8.159394164053660248e+00 -1.935202548055523275e+00
6.341246042291857066e+00 8.092793986305565568e+00 -1.935202548055523275e+00
6.303197692223007742e+00 8.028431722407225024e+00 -1.935202548055523275e+00
6.265828632428648959e+00 7.966191431244222798e+00 -1.935202548055523275e+00
6.228883839916177223e+00 7.905406857688221933e+00 -1.935202548055523275e+00
6.192705124844349207e+00 7.846822795677963924e+00 -1.935202548055523275e+00
6.156938210120452837e+00 7.789548850450199069e+00 -1.935202548055523275e+00
6.121752945907049437e+00 7.733937408576163186e+00 -1.935202548055523275e+00
6.087239563873297676e+00 7.680192508014099140e+00 -1.935202548055523275e+00
6.052996267363494276e+00 7.627254272206286601e+00 -1.935202548055523275e+00
6.019382438210316266e+00 7.576008026183929545e+00 -1.935202548055523275e+00
5.986318307987966492e+00 7.526239230601984964e+00 -1.935202548055523275e+00
5.953557771410677546e+00 7.477255684277245962e+00 -1.935202548055523275e+00
5.921356301953962564e+00 7.429730280836418288e+00 -1.935202548055523275e+00
5.858228993685647090e+00 7.337908306677226378e+00 -1.935202548055523275e+00
5.827303471100185206e+00 7.293584384520902297e+00 -1.935202548055523275e+00
5.766658487741117334e+00 7.207877141719715830e+00 -1.935202548055523275e+00
5.736890525651974215e+00 7.166331903978139906e+00 -1.935202548055523275e+00
5.707549701789426777e+00 7.125838312304817457e+00 -1.935202548055523275e+00
5.649816164994954093e+00 7.046951742014259779e+00 -1.935202548055523275e+00
5.621488371565737552e+00 7.008765655611232326e+00 -1.935202548055523275e+00
5.565806897355304983e+00 6.934592625295930901e+00 -1.935202548055523275e+00
5.538405489416513561e+00 6.898445743338248448e+00 -1.935202548055523275e+00
5.511340006116569157e+00 6.863085036826703345e+00 -1.935202548055523275e+00
5.458060993959753304e+00 6.794204914632637760e+00 -1.935202548055523275e+00
5.431814879763855686e+00 6.760575829113283142e+00 -1.935202548055523275e+00
5.405862957887029197e+00 6.727619479428264881e+00 -1.935202548055523275e+00
5.354741610781599270e+00 6.663392789292574392e+00 -1.935202548055523275e+00
5.329517628325382894e+00 6.631923727147460923e+00 -1.935202548055523275e+00
5.279837379984338774e+00 6.570704621897630382e+00 -1.935202548055523275e+00
5.206967454756901148e+00 6.482254227835635874e+00 -1.935202548055523275e+00
5.159449008385308844e+00 6.425511628521146434e+00 -1.935202548055523275e+00
5.112716003287200550e+00 6.370389539806294188e+00 -1.935202548055523275e+00
5.089608288561245253e+00 6.343301687636492048e+00 -1.935202548055523275e+00
5.043955385935323221e+00 6.290346285487284916e+00 -1.935202548055523275e+00
4.999011086693649020e+00 6.238920438273768632e+00 -1.935202548055523275e+00
4.954659465564839493e+00 6.188558819137159439e+00 -1.935202548055523275e+00
4.932719003727330076e+00 6.163874160264517954e+00 -1.935202548055523275e+00
4.889291269921604233e+00 6.115480251747272611e+00 -1.935202548055523275e+00
4.846435626977589450e+00 6.068314902488479490e+00 -1.935202548055523275e+00
4.804063873537670837e+00 6.022011740575493377e+00 -1.935202548055523275e+00
4.741448678389806659e+00 5.954594218696758645e+00 -1.935202548055523275e+00
4.700289051214598501e+00 5.910921013041144256e+00 -1.935202548055523275e+00
4.659554041859660600e+00 5.868149087204318270e+00 -1.935202548055523275e+00
4.619198003488375726e+00 5.826118165601992693e+00 -1.935202548055523275e+00
4.579224726260516576e+00 5.784951681550972502e+00 -1.935202548055523275e+00
4.539608750285659688e+00 5.744601661328310627e+00 -1.935202548055523275e+00
4.500325895540858490e+00 5.705023945648040495e+00 -1.935202548055523275e+00
4.461353115556093485e+00 5.666177857390113815e+00 -1.935202548055523275e+00
4.422665860516303837e+00 5.628011344513264014e+00 -1.935202548055523275e+00
4.384230983918863345e+00 5.590421790406535862e+00 -1.935202548055523275e+00
4.346044848088517654e+00 5.553475824688710816e+00 -1.935202548055523275e+00
4.308087572773557028e+00 5.517142848252166942e+00 -1.935202548055523275e+00
4.270339954729159615e+00 5.481394531306967188e+00 -1.935202548055523275e+00
4.232783393948734485e+00 5.446204622747865542e+00 -1.935202548055523275e+00
4.195399828316291213e+00 5.411548776007768957e+00 -1.935202548055523275e+00
4.158171675695446545e+00 5.377404389898952530e+00 -1.935202548055523275e+00
4.102583428755063544e+00 5.327101263484231630e+00 -1.935202548055523275e+00
4.065669588854571082e+00 5.294146823110362554e+00 -1.935202548055523275e+00
4.028852713344043934e+00 5.261636492322798730e+00 -1.935202548055523275e+00
3.992116822062064863e+00 5.229553893142410814e+00 -1.935202548055523275e+00
3.955446194703276408e+00 5.197883731489328696e+00 -1.935202548055523275e+00
3.900528802280940344e+00 5.151120780907483265e+00 -1.935202548055523275e+00
3.863954027244512091e+00 5.120421128880010109e+00 -1.935202548055523275e+00
3.827391175508324750e+00 5.090087697618813856e+00 -1.935202548055523275e+00
3.790825399074225110e+00 5.060109068545799893e+00 -1.935202548055523275e+00
3.754241991138946855e+00 5.030474500310758046e+00 -1.935202548055523275e+00
3.699290914213404946e+00 4.986615422052811830e+00 -1.935202548055523275e+00
3.662574175831175172e+00 4.957732371623718493e+00 -1.935202548055523275e+00
3.625785539319390072e+00 4.929157895608740070e+00 -1.935202548055523275e+00
3.588910529406556638e+00 4.900884028733311304e+00 -1.935202548055523275e+00
3.551934737169593070e+00 4.872903208474387071e+00 -1.935202548055523275e+00
3.514843810440595906e+00 4.845208242452789804e+00 -1.935202548055523275e+00
3.477601853986741709e+00 4.817751547801089274e+00 -1.935202548055523275e+00
3.440187495657587302e+00 4.790519981464226085e+00 -1.935202548055523275e+00
3.402609789917679706e+00 4.763554301900655652e+00 -1.935202548055523275e+00
3.364854265986809256e+00 4.736848734344594192e+00 -1.935202548055523275e+00
3.326887087995463510e+00 4.710369859045827390e+00 -1.935202548055523275e+00
3.288659063659628679e+00 4.684068910829280341e+00 -1.935202548055523275e+00
3.250203035086463466e+00 4.658012849360178009e+00 -1.935202548055523275e+00
3.211504276462031626e+00 4.632196844406564651e+00 -1.935202548055523275e+00
3.172460717813521569e+00 4.606519907887498100e+00 -1.935202548055523275e+00
3.133128138141139996e+00 4.581065292094347541e+00 -1.935202548055523275e+00
3.093497282858188147e+00 4.555836042072092695e+00 -1.935202548055523275e+00
3.053434889424168297e+00 4.530722830736836571e+00 -1.935202548055523275e+00
3.013037395723903167e+00 4.505831474403946046e+00 -1.935202548055523275e+00
2.972216767182085828e+00 4.481102857815256968e+00 -1.935202548055523275e+00
2.930944755248289901e+00 4.456531317928238423e+00 -1.935202548055523275e+00
2.889244273789054240e+00 4.432149256273705262e+00 -1.935202548055523275e+00
2.846984819733493044e+00 4.407885068567722442e+00 -1.935202548055523275e+00
2.804263444351438928e+00 4.383815106476731671e+00 -1.935202548055523275e+00
2.760894986493715120e+00 4.359848213690999508e+00 -1.935202548055523275e+00
2.726022245212121220e+00 4.340912298653695878e+00 -1.935202548055523275e+00
2.694754122872175195e+00 4.324197383144738893e+00 -1.935202548055523275e+00
2.646614604758044553e+00 4.298921602509961915e+00 -1.935202548055523275e+00
2.604197885764002685e+00 4.277134056126206119e+00 -1.935202548055523275e+00
2.570535759454248836e+00 4.260138853531961978e+00 -1.935202548055523275e+00
2.534301447621251757e+00 4.242173696939707916e+00 -1.935202548055523275e+00
2.486696506255809513e+00 4.219030497256145651e+00 -1.935202548055523275e+00
2.438150949809888779e+00 4.195992251861680344e+00 -1.935202548055523275e+00
2.413516280919280277e+00 4.184516015881547091e+00 -1.935202548055523275e+00
2.363514935208940404e+00 4.161653989574792156e+00 -1.935202548055523275e+00
2.338060941162774853e+00 4.150251671761343353e+00 -1.935202548055523275e+00
2.290702717356082552e+00 4.129403886089232145e+00 -1.935202548055523275e+00
2.233520531047131996e+00 4.104949157567792106e+00 -1.935202548055523275e+00
2.206552239948685212e+00 4.093678922280474808e+00 -1.935202548055523275e+00
2.161525885605092956e+00 4.075192876954596422e+00 -1.935202548055523275e+00
2.123629053689869206e+00 4.060030646179834335e+00 -1.935202548055523275e+00
2.095308841433241476e+00 4.048873125745685364e+00 -1.935202548055523275e+00
2.037518221536804397e+00 4.026684374566181113e+00 -1.935202548055523275e+00
1.977510673749921288e+00 4.004425720301213687e+00 -1.935202548055523275e+00
1.946777321345278366e+00 3.993355377189536703e+00 -1.935202548055523275e+00
1.915736316792487237e+00 3.982328700758845486e+00 -1.935202548055523275e+00
1.859150348534791997e+00 3.962793921578142253e+00 -1.935202548055523275e+00
1.818852943720428605e+00 3.949330507457868844e+00 -1.935202548055523275e+00
1.785356680044668076e+00 3.938373840739485487e+00 -1.935202548055523275e+00
1.744311914751558446e+00 3.925237456775658718e+00 -1.935202548055523275e+00
1.687913243522891626e+00 3.907794599718680928e+00 -1.935202548055523275e+00
1.632122337965652648e+00 3.891177694885425531e+00 -1.935202548055523275e+00
1.606729594599789035e+00 3.883864633429455093e+00 -1.935202548055523275e+00
1.576889018802960285e+00 3.875349047485936893e+00 -1.935202548055523275e+00
1.522171657559244107e+00 3.860268897328502202e+00 -1.935202548055523275e+00
1.467931864249104601e+00 3.845901535176510233e+00 -1.935202548055523275e+00
1.447065577185356000e+00 3.840572194481350898e+00 -1.935202548055523275e+00
1.414130599469223704e+00 3.832223761115908456e+00 -1.935202548055523275e+00
1.359976057320689158e+00 3.819027577493875558e+00 -1.935202548055523275e+00
1.307722177811933228e+00 3.806815761006611343e+00 -1.935202548055523275e+00
1.255057720795780485e+00 3.795036736454088455e+00 -1.935202548055523275e+00
1.202717615997515921e+00 3.783848702978032552e+00 -1.935202548055523275e+00
1.150678524575243333e+00 3.773232490473926948e+00 -1.935202548055523275e+00
1.098918672555465825e+00 3.763170962068272729e+00 -1.935202548055523275e+00
1.053287200743040497e+00 3.754730404227737406e+00 -1.935202548055523275e+00
9.926449916647235305e-01 3.744063409558070710e+00 -1.935202548055523275e+00
9.451204111151553233e-01 3.736155358468895571e+00 -1.935202548055523275e+00
8.942890252639441595e-01 3.728161880450707510e+00 -1.935202548055523275e+00
8.436473077742824289e-01 3.720660201157516500e+00 -1.935202548055523275e+00
7.931816339639822244e-01 3.713634008846572243e+00 -1.935202548055523275e+00
7.428785266332205151e-01 3.707070466233902906e+00 -1.935202548055523275e+00
6.927228011910360195e-01 3.700976647754508519e+00 -1.935202548055523275e+00
6.427047866334274495e-01 3.695321877006196853e+00 -1.935202548055523275e+00
5.928097745255301865e-01 3.690123577613130479e+00 -1.935202548055523275e+00
5.430287924073349259e-01 3.685352051629013026e+00 -1.935202548055523275e+00
4.933487270827977555e-01 3.681025112696548529e+00 -1.935202548055523275e+00
4.437610202939911153e-01 3.677114601728191268e+00 -1.935202548055523275e+00
3.942543065108552458e-01 3.673631133664663651e+00 -1.935202548055523275e+00
3.448187761637452886e-01 3.670572651042330214e+00 -1.935202548055523275e+00
2.954456673167933367e-01 3.667921941393252006e+00 -1.935202548055523275e+00
2.461252521313170294e-01 3.665682752006572898e+00 -1.935202548055523275e+00
1.968483139279764704e-01 3.663856287654445154e+00 -1.935202548055523275e+00
1.476060279580550250e-01 3.662439187523467865e+00 -1.935202548055523275e+00
9.838965568910167103e-02 3.661428838764552829e+00 -1.935202548055523275e+00
4.919052327386538165e-02 3.660823375642182853e+00 -1.935202548055523275e+00
0.000000000000000000e+00 3.660621678945447766e+00 -1.935202548055523275e+00
-4.919052327386538165e-02 3.660823375642182853e+00 -1.935202548055523275e+00
-9.838965568910167103e-02 3.661428838764552829e+00 -1.935202548055523275e+00
-1.476060279580550250e-01 3.662439187523467865e+00 -1.935202548055523275e+00
-1.968483139279764704e-01 3.663856287654445154e+00 -1.935202548055523275e+00
-2.461252521313170294e-01 3.665682752006572898e+00 -1.935202548055523275e+00
-2.954456673167933367e-01 3.667921941393252006e+00 -1.935202548055523275e+00

-3.769232435024164052e-01 1.262721615261324537e+00 -5.871470275454558907e-01
-4.521796628204907131e-01 1.265317557624198619e+00 -5.871470275454558907e-01
-4.897826826062035011e-01 1.266796253269237393e+00 -5.871470275454558907e-01
-5.649311502552220032e-01 1.270119814390306079e+00 -5.871470275454558907e-01
-6.024738365636805870e-01 1.271966366797390835e+00 -5.871470275454558907e-01
-6.774925933799239575e-01 1.276025301154372737e+00 -5.871470275454558907e-01
-7.149647965803751504e-01 1.278243610122668183e+00 -5.871470275454558907e-01
-7.898303938414199532e-01 1.283059238086944998e+00 -5.871470275454558907e-01
-8.272218429699518261e-01 1.285658294270275448e+00 -5.871470275454558907e-01
-9.019152878766216741e-01 1.291248095802995710e+00 -5.871470275454558907e-01
-9.392166520774383187e-01 1.294238959601971661e+00 -5.871470275454558907e-01
-1.013721425452485558e+00 1.300624753801066902e+00 -5.871470275454558907e-01
-1.050924399513346374e+00 1.304020710427549190e+00 -5.871470275454558907e-01
-1.125226648113057282e+00 1.311229053262331856e+00 -5.871470275454558907e-01
-1.199387141633371012e+00 1.319003691290793201e+00 -5.871470275454558907e-01
-1.251543159026158314e+00 1.324843082341970568e+00 -5.871470275454558907e-01
-1.310354667764085601e+00 1.331761122212573589e+00 -5.871470275454558907e-01
-1.384147914204763463e+00 1.341021685766380367e+00 -5.871470275454558907e-01
-1.420989753001992817e+00 1.345884837769251385e+00 -5.871470275454558907e-01
-1.494560783295974860e+00 1.356093858821417086e+00 -5.871470275454558907e-01
-1.567984953412951743e+00 1.366964061214095860e+00 -5.871470275454558907e-01
-1.632532393871040544e+00 1.377113376601735384e+00 -5.871470275454558907e-01
-1.677857857714766698e+00 1.384562197351815183e+00 -5.871470275454558907e-01
-1.750940923786324710e+00 1.397197441964902920e+00 -5.871470275454558907e-01
-1.787434167517251149e+00 1.403799079608935685e+00 -5.871470275454558907e-01
-1.829739627804596758e+00 1.411707732228510093e+00 -5.871470275454558907e-01
-1.874269456386124633e+00 1.420327822449510169e+00 -5.871470275454558907e-01
-1.933139618028760776e+00 1.432190671214898181e+00 -5.871470275454558907e-01
-1.998850152381785206e+00 1.446129972610547654e+00 -5.871470275454558907e-01
-2.037695891323159536e+00 1.454711863898674018e+00 -5.871470275454558907e-01
-2.078504244260118039e+00 1.464012832911555151e+00 -5.871470275454558907e-01
-2.111863065301200493e+00 1.471848765741056164e+00 -5.871470275454558907e-01
-2.151116059875669784e+00 1.481328286601419686e+00 -5.871470275454558907e-01
-2.187416791728729049e+00 1.490361338420476578e+00 -5.871470275454558907e-01
-2.223719533322817021e+00 1.499655007761070413e+00 -5.871470275454558907e-01
-2.260028747978981123e+00 1.509217706411581705e+00 -5.871470275454558907e-01
-2.296349212471973100e+00 1.519058372624896069e+00 -5.871470275454558907e-01
-2.332686034395370811e+00 1.529186505128360407e+00 -5.871470275454558907e-01
-2.369044670959924215e+00 1.539612199711287044e+00 -5.871470275454558907e-01
-2.405436101239972757e+00 1.550345504667518526e+00 -5.871470275454558907e-01
-2.441863966698613275e+00 1.561398541124540573e+00 -5.871470275454558907e-01
-2.478333613478608477e+00 1.572783761101851807e+00 -5.871470275454558907e-01
-2.514858337973117308e+00 1.584513904753992009e+00 -5.871470275454558907e-01
-2.559990409988816218e+00 1.599482983136481185e+00 -5.871470275454558907e-01
-2.588101712295935553e+00 1.609067339175214384e+00 -5.871470275454558907e-01
-2.633112643801665875e+00 1.624871650850860494e+00 -5.871470275454558907e-01
-2.661679805347542782e+00 1.635185942653633262e+00 -5.871470275454558907e-01
-2.702212208854232411e+00 1.650231128694896521e+00 -5.871470275454558907e-01
-2.735692105318197065e+00 1.663018184885205475e+00 -5.871470275454558907e-01
-2.772896450574224847e+00 1.677630128835332801e+00 -5.871470275454558907e-01
-2.810255384479255714e+00 1.692738166004125411e+00 -5.871470275454558907e-01
-2.847792950581419458e+00 1.708370465011642469e+00 -5.871470275454558907e-01
-2.885527199637010654e+00 1.724556319717029940e+00 -5.871470275454558907e-01
-2.923481357725405960e+00 1.741328474204224319e+00 -5.871470275454558907e-01
-2.945895772158064307e+00 1.751475052770086860e+00 -5.871470275454558907e-01
-2.982304027913771360e+00 1.768336564039547421e+00 -5.871470275454558907e-01
-3.017698264068275904e+00 1.785198691754062539e+00 -5.871470275454558907e-01
-3.038951068298735958e+00 1.795549629435994721e+00 -5.871470275454558907e-01
-3.069015798234089321e+00 1.810497463197398016e+00 -5.871470275454558907e-01
-3.102112436894768788e+00 1.827365912746148124e+00 -5.871470275454558907e-01
-3.134380715301170461e+00 1.844241024499529313e+00 -5.871470275454558907e-01
-3.165865310453513271e+00 1.861125005876597571e+00 -5.871470275454558907e-01
-3.196604396056760944e+00 1.878018521693366027e+00 -5.871470275454558907e-01
-3.226621209026249382e+00 1.894914483503722380e+00 -5.871470275454558907e-01
-3.255971181007608184e+00 1.911824780775666088e+00 -5.871470275454558907e-01
-3.284687405222467049e+00 1.928752078192169872e+00 -5.871470275454558907e-01
-3.312784557135402874e+00 1.945686522400274399e+00 -5.871470275454558907e-01
-3.340303359162707153e+00 1.962636875469639275e+00 -5.871470275454558907e-01
-3.367276995286858643e+00 1.979610883321856640e+00 -5.871470275454558907e-01
-3.393710504834650532e+00 1.996590419140195305e+00 -5.871470275454558907e-01
-3.419648903665161832e+00 2.013596724419443706e+00 -5.871470275454558907e-01
-3.445104013217507255e+00 2.030620338621403675e+00 -5.871470275454558907e-01
-3.470100289030508822e+00 2.047664833001533680e+00 -5.871470275454558907e-01
-3.502661261479731891e+00 2.070369002819799853e+00 -5.871470275454558907e-01
-3.530714566579320479e+00 2.090378650562142671e+00 -5.871470275454558907e-01
-3.554260908924930629e+00 2.107514134621210289e+00 -5.871470275454558907e-01
-3.577426632511695903e+00 2.124664702347693002e+00 -5.871470275454558907e-01
-3.601073734742241683e+00 2.142493209805368615e+00 -5.871470275454558907e-01
-3.633808739856295933e+00 2.167682690566178572e+00 -5.871470275454558907e-01
-3.655786063361355254e+00 2.184950325393846704e+00 -5.871470275454558907e-01
-3.677451724250600851e+00 2.202236256882834642e+00 -5.871470275454558907e-01
-3.709402061823447561e+00 2.228249202868740841e+00 -5.871470275454558907e-01
-3.730351630069231206e+00 2.245621196701899080e+00 -5.871470275454558907e-01
-3.761281705960216382e+00 2.271767161805603674e+00 -5.871470275454558907e-01
-3.791650636486187942e+00 2.297990822257626853e+00 -5.871470275454558907e-01
-3.811601828043949425e+00 2.315528552526245676e+00 -5.871470275454558907e-01
-3.841111153970383274e+00 2.341919041784787936e+00 -5.871470275454558907e-01
-3.870148986442385919e+00 2.368398915494435819e+00 -5.871470275454558907e-01
-3.898742017819976979e+00 2.394997763181661909e+00 -5.871470275454558907e-01
-3.926923196829866569e+00 2.421693107930579458e+00 -5.871470275454558907e-01
-3.945493548354167768e+00 2.439554868048722902e+00 -5.871470275454558907e-01
-3.973041014033090956e+00 2.466454876725177048e+00 -5.871470275454558907e-01
-4.000243667148635218e+00 2.493475925123401549e+00 -5.871470275454558907e-01
-4.018200537672713679e+00 2.511553926985246488e+00 -5.871470275454558907e-01
-4.044880927522859437e+00 2.538787556183723648e+00 -5.871470275454558907e-01
-4.071275078320887530e+00 2.566164902070581899e+00 -5.871470275454558907e-01
-4.097404383321343602e+00 2.593690389204210689e+00 -5.871470275454558907e-01
-4.123295667801093245e+00 2.621350183055633387e+00 -5.871470275454558907e-01
-4.148963217773479428e+00 2.649166811878123973e+00 -5.871470275454558907e-01
-4.174425537652131979e+00 2.677147829031033766e+00 -5.871470275454558907e-01
-4.199701304593644657e+00 2.705298790321381208e+00 -5.871470275454558907e-01
-4.224808666674388924e+00 2.733625559666422511e+00 -5.871470275454558907e-01
-4.249765287671229963e+00 2.762134333361685457e+00 -5.871470275454558907e-01
-4.282836004786518380e+00 2.800440534175994145e+00 -5.871470275454558907e-01
-4.307507186390033382e+00 2.829400149420946420e+00 -5.871470275454558907e-01
-4.332083547149935043e+00 2.858565177450798522e+00 -5.871470275454558907e-01
-4.356581128790598001e+00 2.887943587337014950e+00 -5.871470275454558907e-01
-4.389149249767506866e+00 2.927461442365672184e+00 -5.871470275454558907e-01
-4.413523947027827354e+00 2.957371617162520394e+00 -5.871470275454558907e-01
-4.445984082583766650e+00 2.997632859690289919e+00 -5.871470275454558907e-01
-4.470319188320851289e+00 3.028128236122856975e+00 -5.871470275454558907e-01
-4.502781198726235168e+00 3.069209657740250119e+00 -5.871470275454558907e-01
-4.535293055237909599e+00 3.110799018666246418e+00 -5.871470275454558907e-01
-4.567894973875105791e+00 3.152914666650544984e+00 -5.871470275454558907e-01
-4.625285757494003391e+00 3.227950359762727039e+00 -5.871470275454558907e-01
-4.691607490470827813e+00 3.316042830304704481e+00 -5.871470275454558907e-01
-4.759028056217691649e+00 3.406892074961444195e+00 -5.871470275454558907e-01
-4.793265641625834128e+00 3.453427471319256981e+00 -5.871470275454558907e-01
-4.836632448446922083e+00 3.512786227400184202e+00 -5.871470275454558907e-01
-4.898604279680860429e+00 3.598218923590671192e+00 -5.871470275454558907e-01
-4.971561691728746624e+00 3.699559559243517981e+00 -5.871470275454558907e-01
-5.028041956676920776e+00 3.778491291126880203e+00 -5.871470275454558907e-01
-5.086285676614830997e+00 3.860223890725397400e+00 -5.871470275454558907e-01
-5.177527603824179536e+00 3.988763593477036906e+00 -5.871470275454558907e-01
-5.366053982883263629e+00 4.255486372777972370e+00 -5.871470275454558907e-01
-5.716237963062791749e+00 4.752262243733701652e+00 -5.871470275454558907e-01
-5.881603445255212392e+00 4.987430308146439728e+00 -5.871470275454558907e-01
-6.031992934801445827e+00 5.202131215171908352e+00 -5.871470275454558907e-01
-6.158241842241526598e+00 5.383385675052474895e+00 -5.871470275454558907e-01
-6.226581777436391185e+00 5.482057730444054755e+00 -5.871470275454558907e-01
-6.298875372830396557e+00 5.586896261252331186e+00 -5.871470275454558907e-01
-6.402274742406641295e+00 5.737919987877001304e+00 -5.871470275454558907e-01
-6.457334315206643360e+00 5.818924576513200719e+00 -5.871470275454558907e-01
-6.514885346665233001e+00 5.904088840069928956e+00 -5.871470275454558907e-01
-6.606338637635104760e+00 6.040564937829763892e+00 -5.871470275454558907e-01
-6.671079230946828531e+00 6.138120644984091712e+00 -5.871470275454558907e-01
-6.739198512950618003e+00 6.241718920958530425e+00 -5.871470275454558907e-01
-6.774561388793527428e+00 6.295893315751788677e+00 -5.871470275454558907e-01
-6.848295263454663662e+00 6.409844750243140155e+00 -5.871470275454558907e-01
-6.886680864545843939e+00 6.469712992940648277e+00 -5.871470275454558907e-01
-6.926259142770206267e+00 6.531868435152423658e+00 -5.871470275454558907e-01
-6.966906324133935513e+00 6.596159876613689299e+00 -5.871470275454558907e-01
-7.008758919497109829e+00 6.662878622166202192e+00 -5.871470275454558907e-01
-7.051972951858781258e+00 6.732340090829680435e+00 -5.871470275454558907e-01
-7.099460243746419152e+00 6.809365644574670640e+00 -5.871470275454558907e-01
-7.142429740054202725e+00 6.879773478156421262e+00 -5.871470275454558907e-01
-7.189853533285527121e+00 6.958247226276421671e+00 -5.871470275454558907e-01
-7.224003189303637384e+00 7.015228186955837053e+00 -5.871470275454558907e-01
-7.287864151830578230e+00 7.123140917265668115e+00 -5.871470275454558907e-01
-7.342110301281067564e+00 7.216211413260925411e+00 -5.871470275454558907e-01
-7.352732195420022876e+00 7.234527917961027121e+00 -5.871470275454558907e-01
-7.418649973372014372e+00 7.349697648529462057e+00 -5.871470275454558907e-01
-7.485614437653810072e+00 7.468899084737881111e+00 -5.871470275454558907e-01
-7.553606866475631954e+00 7.592378743439217814e+00 -5.871470275454558907e-01
-7.622600950284539323e+00 7.720401069206552336e+00 -5.871470275454558907e-01
-7.692561408346888285e+00 7.853249920918059068e+00 -5.871470275454558907e-01
-7.763442361331793329e+00 7.991230185566992716e+00 -5.871470275454558907e-01
-7.835185414475709820e+00 8.134669527570952852e+00 -5.871470275454558907e-01
-7.907717396999727200e+00 8.283920281157797660e+00 -5.871470275454558907e-01
-7.980947692767415447e+00 8.439361492106005613e+00 -5.871470275454558907e-01
-8.054765084328863622e+00 8.601401112978900088e+00 -5.871470275454558907e-01
-8.129034017141011148e+00 8.770478352690615154e+00 -5.871470275454558907e-01
-8.203590172351997722e+00 8.947066176353008160e+00 -5.871470275454558907e-01
-8.278235214595666136e+00 9.131673944303489776e+00 -5.871470275454558907e-01
-8.352730555113067723e+00 9.324850169250929355e+00 -5.871470275454558907e-01
-8.426789939530957341e+00 9.527185356603654398e+00 -5.871470275454558907e-01
-8.500095277883865208e+00 9.739114355627089381e+00 -5.871470275454558907e-01
-8.572264168592983680e+00 9.961328141364036881e+00 -5.871470275454558907e-01
-8.642815159255386348e+00 1.019465874493894297e+01 -5.871470275454558907e-01
-8.711185028269627040e+00 1.043987766135246709e+01 -5.871470275454558907e-01
-8.776885457778268673e+00 1.069724904816292721e+01 -5.871470275454558907e-01
-8.839059253253882531e+00 1.096805625097025327e+01 -5.871470275454558907e-01
-8.896830421970081559e+00 1.125313687587702915e+01 -5.871470275454558907e-01
-8.949471243215638694e+00 1.155279118008488126e+01 -5.871470275454558907e-01
-8.995509313137933560e+00 1.186861035294801603e+01 -5.871470275454558907e-01
-9.033993524897029559e+00 1.220083659254130559e+01 -5.871470275454558907e-01
-9.052164482047579952e+00 1.242048753496311519e+01 -5.871470275454558907e-01
-9.063128895261566953e+00 1.255083369124899662e+01 -5.871470275454558907e-01
-9.081456939958998831e+00 1.291909881424947670e+01 -5.871470275454558907e-01
-9.084681029249269457e+00 1.316663224420979361e+01 -5.871470275454558907e-01
-9.086760887329983660e+00 1.330674664687036746e+01 -5.871470275454558907e-01
-9.077171703383625001e+00 1.371413917540449745e+01 -5.871470275454558907e-01
-9.052901041648253155e+00 1.408830461730250150e+01 -5.871470275454558907e-01
-9.049511010199088545e+00 1.414246136908031382e+01 -5.871470275454558907e-01
-9.001995832552594834e+00 1.459131473882991514e+01 -5.871470275454558907e-01
-8.930151728772949937e+00 1.506183927487667340e+01 -5.871470275454558907e-01
-8.888816893872107272e+00 1.526557989464322418e+01 -5.871470275454558907e-01
-8.831287909188780816e+00 1.555335601007952917e+01 -5.871470275454558907e-01
-8.701229533850533215e+00 1.606558228942519762e+01 -5.871470275454558907e-01
-8.534752585716805839e+00 1.659782899253439226e+01 -5.871470275454558907e-01
-8.442611704176236742e+00 1.684184603547180714e+01 -5.871470275454558907e-01
-8.328123197401245292e+00 1.714812509491493131e+01 -5.871470275454558907e-01
-8.076055048735298669e+00 1.771425455219895539e+01 -5.871470275454558907e-01
-7.772085142034736549e+00 1.829298413357697584e+01 -5.871470275454558907e-01
-7.410464935910986206e+00 1.887961309401726950e+01 -5.871470275454558907e-01
-7.237079858151664880e+00 1.911945905860104489e+01 -5.871470275454558907e-01
-6.986772980310711034e+00 1.946826470958722766e+01 -5.871470275454558907e-01
-6.495174474650302621e+00 2.005145849567119853e+01 -5.871470275454558907e-01
-5.929977442790498543e+00 2.061940547204573448e+01 -5.871470275454558907e-01
-5.287649493990405070e+00 2.116027757297326417e+01 -5.871470275454558907e-01
-4.566748403384488064e+00 2.166010733479891925e+01 -5.871470275454558907e-01
-3.768908897101178823e+00 2.210306708809248377e+01 -5.871470275454558907e-01
-2.899910016082583919e+00 2.247222568240064788e+01 -5.871470275454558907e-01
-1.970563444907500239e+00 2.275092973718389544e+01 -5.871470275454558907e-01
-9.970105356140535058e-01 2.292478817709709915e+01 -5.871470275454558907e-01
0.000000000000000000e+00 2.298391878785403364e+01 -5.871470275454558907e-01
9.970105356140535058e-01 2.292478817709709915e+01 -5.871470275454558907e-01
1.970563444907500239e+00 2.275092973718389544e+01 -5.871470275454558907e-01
2.899910016082583919e+00 2.247222568240064788e+01 -5.871470275454558907e-01
3.768908897101178823e+00 2.210306708809248377e+01 -5.871470275454558907e-01
4.566748403384488064e+00 2.166010733479891925e+01 -5.871470275454558907e-01
5.287649493990405070e+00 2.116027757297326417e+01 -5.871470275454558907e-01
5.929977442790498543e+00 2.061940547204573448e+01 -5.871470275454558907e-01
6.495174474650302621e+00 2.005145849567119853e+01 -5.871470275454558907e-01
6.986772980310711034e+00 1.946826470958722766e+01 -5.871470275454558907e-01
7.237079858151664880e+00 1.911945905860104489e+01 -5.871470275454558907e-01
7.410464935910986206e+00 1.887961309401726950e+01 -5.871470275454558907e-01
7.772085142034736549e+00 1.829298413357697584e+01 -5.871470275454558907e-01
8.076055048735298669e+00 1.771425455219895539e+01 -5.871470275454558907e-01
8.328123197401245292e+00 1.714812509491493131e+01 -5.871470275454558907e-01
8.442611704176236742e+00 1.684184603547180714e+01 -5.871470275454558907e-01
8.534752585716805839e+00 1.659782899253439226e+01 -5.871470275454558907e-01
8.701229533850533215e+00 1.606558228942519762e+01 -5.871470275454558907e-01
8.831287909188780816e+00 1.555335601007952917e+01 -5.871470275454558907e-01
8.888816893872107272e+00 1.526557989464322418e+01 -5.871470275454558907e-01
8.930151728772949937e+00 1.506183927487667340e+01 -5.871470275454558907e-01
9.001995832552594834e+00 1.459131473882991514e+01 -5.871470275454558907e-01
9.049511010199088545e+00 1.414246136908031382e+01 -5.871470275454558907e-01
9.052901041648253155e+00 1.408830461730250150e+01 -5.871470275454558907e-01
9.077171703383625001e+00 1.371413917540449745e+01 -5.871470275454558907e-01
9.086760887329983660e+00 1.330674664687036746e+01 -5.871470275454558907e-01
9.084681029249269457e+00 1.316663224420979361e+01 -5.871470275454558907e-01
9.081456939958998831e+00 1.291909881424947670e+01 -5.871470275454558907e-01
9.063128895261566953e+00 1.255083369124899662e+01 -5.871470275454558907e-01
9.052164482047579952e+00 1.242048753496311519e+01 -5.871470275454558907e-01
9.033993524897029559e+00 1.220083659254130559e+01 -5.871470275454558907e-01
8.995509313137933560e+00 1.186861035294801603e+01 -5.871470275454558907e-01
8.949471243215638694e+00 1.155279118008488126e+01 -5.871470275454558907e-01
8.896830421970081559e+00 1.125313687587702915e+01 -5.871470275454558907e-01
8.839059253253882531e+00 1.096805625097025327e+01 -5.871470275454558907e-01
8.776885457778268673e+00 1.069724904816292721e+01 -5.871470275454558907e-01
8.711185028269627040e+00 1.043987766135246709e+01 -5.871470275454558907e-01
8.642815159255386348e+00 1.019465874493894297e+01 -5.871470275454558907e-01
8.572264168592983680e+00 9.961328141364036881e+00 -5.871470275454558907e-01
8.500095277883865208e+00 9.739114355627089381e+00 -5.871470275454558907e-01
8.426789939530957341e+00 9.527185356603654398e+00 -5.871470275454558907e-01
8.352730555113067723e+00 9.324850169250929355e+00 -5.871470275454558907e-01
8.278235214595666136e+00 9.131673944303489776e+00 -5.871470275454558907e-01
8.203590172351997722e+00 8.947066176353008160e+00 -5.871470275454558907e-01
8.129034017141011148e+00 8.770478352690615154e+00 -5.871470275454558907e-01
8.054765084328863622e+00 8.601401112978900088e+00 -5.871470275454558907e-01
7.980947692767415447e+00 8.439361492106005613e+00 -5.871470275454558907e-01
7.907717396999727200e+00 8.283920281157797660e+00 -5.871470275454558907e-01
7.835185414475709820e+00 8.134669527570952852e+00 -5.871470275454558907e-01
7.763442361331793329e+00 7.991230185566992716e+00 -5.871470275454558907e-01
7.692561408346888285e+00 7.853249920918059068e+00 -5.871470275454558907e-01
7.622600950284539323e+00 7.720401069206552336e+00 -5.871470275454558907e-01
7.553606866475631954e+00 7.592378743439217814e+00 -5.871470275454558907e-01
7.485614437653810072e+00 7.468899084737881111e+00 -5.871470275454558907e-01
7.452628358701909761e+00 7.410030885534642842e+00 -5.871470275454558907e-01
7.418649973372014372e+00 7.349697648529462057e+00 -5.871470275454558907e-01
7.352732195420022876e+00 7.234527917961027121e+00 -5.871470275454558907e-01
7.289720069812557490e+00 7.126311510749267164e+00 -5.871470275454558907e-01
7.224003189303637384e+00 7.015228186955837053e+00 -5.871470275454558907e-01
7.189853533285527121e+00 6.958247226276421671e+00 -5.871470275454558907e-01
7.142429740054202725e+00 6.879773478156421262e+00 -5.871470275454558907e-01
7.099460243746419152e+00 6.809365644574670640e+00 -5.871470275454558907e-01
7.051972951858781258e+00 6.732340090829680435e+00 -5.871470275454558907e-01
7.008758919497109829e+00 6.662878622166202192e+00 -5.871470275454558907e-01
6.966906324133935513e+00 6.596159876613689299e+00 -5.871470275454558907e-01
6.926259142770206267e+00 6.531868435152423658e+00 -5.871470275454558907e-01
6.886680864545843939e+00 6.469712992940648277e+00 -5.871470275454558907e-01
6.848295263454663662e+00 6.409844750243140155e+00 -5.871470275454558907e-01
6.774561388793527428e+00 6.295893315751788677e+00 -5.871470275454558907e-01
6.704715866290145598e+00 6.189157512353540724e+00 -5.871470275454558907e-01
6.638368075868038787e+00 6.088754592317015657e+00 -5.871470275454558907e-01
6.575146928113646538e+00 5.993859126513942925e+00 -5.871470275454558907e-01
6.514885346665233001e+00 5.904088840069928956e+00 -5.871470275454558907e-01
6.457334315206643360e+00 5.818924576513200719e+00 -5.871470275454558907e-01
6.402274742406641295e+00 5.737919987877001304e+00 -5.871470275454558907e-01
6.349512663824659064e+00 5.660689089869988422e+00 -5.871470275454558907e-01
6.274316418123711436e+00 5.551228999580863466e+00 -5.871470275454558907e-01
6.203372314204975702e+00 5.448487087582080335e+00 -5.871470275454558907e-01
6.114702857409138659e+00 5.320742341840570155e+00 -5.871470275454558907e-01
6.031992934801445827e+00 5.202131215171908352e+00 -5.871470275454558907e-01
5.935863216070027093e+00 5.064768029189337994e+00 -5.871470275454558907e-01
5.846713313501761711e+00 4.937747894470319920e+00 -5.871470275454558907e-01
5.542885040856930345e+00 4.506219414376558596e+00 -5.871470275454558907e-01
5.366053982883263629e+00 4.255486372777972370e+00 -5.871470275454558907e-01
5.230548412245144441e+00 4.063664277294305016e+00 -5.871470275454558907e-01
5.086285676614830997e+00 3.860223890725397400e+00 -5.871470275454558907e-01
4.971561691728746624e+00 3.699559559243517981e+00 -5.871470275454558907e-01
4.916617229778461606e+00 3.623154147495069033e+00 -5.871470275454558907e-01
4.854182996953214868e+00 3.536894954947099823e+00 -5.871470275454558907e-01
4.801884627038257136e+00 3.465195293857375347e+00 -5.871470275454558907e-01
4.759028056217691649e+00 3.406892074961444195e+00 -5.871470275454558907e-01
4.708349021795270595e+00 3.338476309306586121e+00 -5.871470275454558907e-01
4.658325541781497492e+00 3.271685097758764371e+00 -5.871470275454558907e-01
4.617056520364787531e+00 3.217117305134846283e+00 -5.871470275454558907e-01
4.576065935339674873e+00 3.163523416475924943e+00 -5.871470275454558907e-01
4.535293055237909599e+00 3.110799018666246418e+00 -5.871470275454558907e-01
4.494662405730775134e+00 3.058892867128914617e+00 -5.871470275454558907e-01
4.454095807811192742e+00 3.007768786370094816e+00 -5.871470275454558907e-01
4.413523947027827354e+00 2.957371617162520394e+00 -5.871470275454558907e-01
4.381015702246894961e+00 2.917543847956206360e+00 -5.871470275454558907e-01
4.356581128790598001e+00 2.887943587337014950e+00 -5.871470275454558907e-01
4.307507186390033382e+00 2.829400149420946420e+00 -5.871470275454558907e-01
4.274588389919127707e+00 2.790831666335841454e+00 -5.871470275454558907e-01
4.249765287671229963e+00 2.762134333361685457e+00 -5.871470275454558907e-01
4.224808666674388924e+00 2.733625559666422511e+00 -5.871470275454558907e-01
4.199701304593644657e+00 2.705298790321381208e+00 -5.871470275454558907e-01
4.174425537652131979e+00 2.677147829031033766e+00 -5.871470275454558907e-01
4.148963217773479428e+00 2.649166811878123973e+00 -5.871470275454558907e-01
4.123295667801093245e+00 2.621350183055633387e+00 -5.871470275454558907e-01
4.097404383321343602e+00 2.593690389204210689e+00 -5.871470275454558907e-01
4.071275078320887530e+00 2.566164902070581899e+00 -5.871470275454558907e-01
4.044880927522859437e+00 2.538787556183723648e+00 -5.871470275454558907e-01
4.018200537672713679e+00 2.511553926985246488e+00 -5.871470275454558907e-01
3.991211721172976734e+00 2.484459795013554739e+00 -5.871470275454558907e-01
3.963898366328487910e+00 2.457473712632725071e+00 -5.871470275454558907e-01
3.936229533470011255e+00 2.430616918520712488e+00 -5.871470275454558907e-01
3.917573583508557888e+00 2.412783306369817637e+00 -5.871470275454558907e-01
3.889258684905735564e+00 2.386118065397277554e+00 -5.871470275454558907e-01
3.860520542973209679e+00 2.359559226842969260e+00 -5.871470275454558907e-01
3.832908567949773193e+00 2.334537094763158294e+00 -5.871470275454558907e-01
3.811601828043949425e+00 2.315528552526245676e+00 -5.871470275454558907e-01
3.781587805872863584e+00 2.289240469340082740e+00 -5.871470275454558907e-01
3.751035829217737927e+00 2.263039980652693295e+00 -5.871470275454558907e-01
3.730351630069231206e+00 2.245621196701899080e+00 -5.871470275454558907e-01
3.698823134934647427e+00 2.219567142743136490e+00 -5.871470275454558907e-01
3.677451724250600851e+00 2.202236256882834642e+00 -5.871470275454558907e-01
3.644836859029970011e+00 2.176312471592308118e+00 -5.871470275454558907e-01
3.622700701849645988e+00 2.159063815152715282e+00 -5.871470275454558907e-01
3.600238122218806236e+00 2.141857334088625553e+00 -5.871470275454558907e-01
3.577426632511695903e+00 2.124664702347693002e+00 -5.871470275454558907e-01
3.550915450631724646e+00 2.105063566988620405e+00 -5.871470275454558907e-01
3.518797057938377382e+00 2.081824091461344839e+00 -5.871470275454558907e-01
3.494659638172379346e+00 2.064734974076059881e+00 -5.871470275454558907e-01
3.470100289030508822e+00 2.047664833001533680e+00 -5.871470275454558907e-01
3.445104013217507255e+00 2.030620338621403675e+00 -5.871470275454558907e-01
3.419648903665161832e+00 2.013596724419443706e+00 -5.871470275454558907e-01
3.393710504834650532e+00 1.996590419140195305e+00 -5.871470275454558907e-01
3.366420258283683964e+00 1.979066576842016589e+00 -5.871470275454558907e-01
3.340303359162707153e+00 1.962636875469639275e+00 -5.871470275454558907e-01
3.312784557135402874e+00 1.945686522400274399e+00 -5.871470275454558907e-01
3.284687405222467049e+00 1.928752078192169872e+00 -5.871470275454558907e-01
3.255971181007608184e+00 1.911824780775666088e+00 -5.871470275454558907e-01
3.226621209026249382e+00 1.894914483503722380e+00 -5.871470275454558907e-01
3.196604396056760944e+00 1.878018521693366027e+00 -5.871470275454558907e-01
3.165865310453513271e+00 1.861125005876597571e+00 -5.871470275454558907e-01
3.134380715301170461e+00 1.844241024499529313e+00 -5.871470275454558907e-01
3.102112436894768788e+00 1.827365912746148124e+00 -5.871470275454558907e-01
3.078090700885249831e+00 1.815077223514732774e+00 -5.871470275454558907e-01
3.052136907108716102e+00 1.802063254409846049e+00 -5.871470275454558907e-01
3.017698264068275904e+00 1.785198691754062539e+00 -5.871470275454558907e-01
2.982304027913771360e+00 1.768336564039547421e+00 -5.871470275454558907e-01
2.945895772158064307e+00 1.751475052770086860e+00 -5.871470275454558907e-01
2.923481357725405960e+00 1.741328474204224319e+00 -5.871470275454558907e-01
2.885527199637010654e+00 1.724556319717029940e+00 -5.871470275454558907e-01
2.850026176214500495e+00 1.709316327004127611e+00 -5.871470275454558907e-01
2.829927432687109778e+00 1.700877730562535550e+00 -5.871470275454558907e-01
2.809539190445463408e+00 1.692444834904321072e+00 -5.871470275454558907e-01
2.767694486615722038e+00 1.675564541367692506e+00 -5.871470275454558907e-01
2.735692105318197065e+00 1.663018184885205475e+00 -5.871470275454558907e-01
2.698623561774155188e+00 1.648877496508178275e+00 -5.871470275454558907e-01
2.661679805347542782e+00 1.635185942653633262e+00 -5.871470275454558907e-01
2.624844422683705769e+00 1.621922320768938164e+00 -5.871470275454558907e-01
2.588101712295935553e+00 1.609067339175214384e+00 -5.871470275454558907e-01
2.551445046262194261e+00 1.596603359065806416e+00 -5.871470275454558907e-01
2.514858337973117308e+00 1.584513904753992009e+00 -5.871470275454558907e-01
2.478333613478608477e+00 1.572783761101851807e+00 -5.871470275454558907e-01
2.441863966698613275e+00 1.561398541124540573e+00 -5.871470275454558907e-01
2.405436101239972757e+00 1.550345504667518526e+00 -5.871470275454558907e-01
2.369044670959924215e+00 1.539612199711287044e+00 -5.871470275454558907e-01
2.332686034395370811e+00 1.529186505128360407e+00 -5.871470275454558907e-01
2.296349212471973100e+00 1.519058372624896069e+00 -5.871470275454558907e-01
2.260028747978981123e+00 1.509217706411581705e+00 -5.871470275454558907e-01
2.223719533322817021e+00 1.499655007761070413e+00 -5.871470275454558907e-01
2.181796867122852035e+00 1.488951811816635162e+00 -5.871470275454558907e-01
2.151116059875669784e+00 1.481328286601419686e+00 -5.871470275454558907e-01
2.114813171843155093e+00 1.472547935324104662e+00 -5.871470275454558907e-01
2.078504244260118039e+00 1.464012832911555151e+00 -5.871470275454558907e-01
2.042185662556606829e+00 1.455715965452974769e+00 -5.871470275454558907e-01
2.005854068227965303e+00 1.447650731069791696e+00 -5.871470275454558907e-01
1.969506347029754245e+00 1.439810915835709748e+00 -5.871470275454558907e-01
1.933139618028760776e+00 1.432190671214898181e+00 -5.871470275454558907e-01
1.896751223442308065e+00 1.424784492896271182e+00 -5.871470275454558907e-01
1.860338719203908253e+00 1.417587200913122292e+00 -5.871470275454558907e-01
1.823899866198518405e+00 1.410593920946671576e+00 -5.871470275454558907e-01
1.783464578572615533e+00 1.403076494598747059e+00 -5.871470275454558907e-01
1.735252439629094701e+00 1.394433073453670513e+00 -5.871470275454558907e-01
1.677857857714766698e+00 1.384562197351815183e+00 -5.871470275454558907e-01
1.632532393871040544e+00 1.377113376601735384e+00 -5.871470275454558907e-01
1.577504970198696288e+00 1.368435004341175931e+00 -5.871470275454558907e-01
1.531290645846807852e+00 1.361445144444056954e+00 -5.871470275454558907e-01
1.494560783295974860e+00 1.356093858821417086e+00 -5.871470275454558907e-01
1.457791959881412636e+00 1.350909936413428269e+00 -5.871470275454558907e-01
1.394032894439193093e+00 1.342321790030059248e+00 -5.871470275454558907e-01
1.347270372961151708e+00 1.336313748657331102e+00 -5.871470275454558907e-01
1.310354667764085601e+00 1.331761122212573589e+00 -5.871470275454558907e-01
1.236412783781132063e+00 1.323108418730011504e+00 -5.871470275454558907e-01
1.172050247221626096e+00 1.316081553223230616e+00 -5.871470275454558907e-01
1.125226648113057282e+00 1.311229053262331856e+00 -5.871470275454558907e-01
1.050924399513346374e+00 1.304020710427549190e+00 -5.871470275454558907e-01
1.013721425452485558e+00 1.300624753801066902e+00 -5.871470275454558907e-01
9.392166520774383187e-01 1.294238959601971661e+00 -5.871470275454558907e-01
9.019152878766216741e-01 1.291248095802995710e+00 -5.871470275454558907e-01
8.272218429699518261e-01 1.285658294270275448e+00 -5.871470275454558907e-01
7.898303938414199532e-01 1.283059238086944998e+00 -5.871470275454558907e-01
7.149647965803751504e-01 1.278243610122668183e+00 -5.871470275454558907e-01
6.774925933799239575e-01 1.276025301154372737e+00 -5.871470275454558907e-01
6.024738365636805870e-01 1.271966366797390835e+00 -5.871470275454558907e-01
5.649311502552220032e-01 1.270119814390306079e+00 -5.871470275454558907e-01
4.897826826062035011e-01 1.266796253269237393e+00 -5.871470275454558907e-01
4.145593125267640899e-01 1.263959897935812426e+00 -5.871470275454558907e-01
3.392729083552608604e-01 1.261601559931491812e+00 -5.871470275454558907e-01
3.016093482434753503e-01 1.260600902968121551e+00 -5.871470275454558907e-01
2.639340132847220466e-01 1.259719143887923609e+00 -5.871470275454558907e-01
1.885538525387620568e-01 1.258310615165699975e+00 -5.871470275454558907e-01
1.508519576734270728e-01 1.257783141498785895e+00 -5.871470275454558907e-01
7.543189951324799636e-02 1.257080457537421481e+00 -5.871470275454558907e-01
3.771669016098750521e-02 1.256904896184003029e+00 -5.871470275454558907e-01
-3.771669016098750521e-02 1.256904896184003029e+00 -5.871470275454558907e-01
-1.131441481008562261e-01 1.257373157234545902e+00 -5.871470275454558907e-01
-1.508519576734270728e-01 1.257783141498785895e+00 -5.871470275454558907e-01
-2.262483604153600059e-01 1.258955841806566278e+00 -5.871470275454558907e-01
-2.639340132847220466e-01 1.259719143887923609e+00 -5.871470275454558907e-01
-3.392729083552608604e-01 1.261601559931491812e+00 -5.871470275454558907e-01
-3.769232435024164052e-01 1.262721615261324537e+00 -5.871470275454558907e-01

-1.563174719405854596e+01 0.000000000000000000e+00 0.000000000000000000e+00
-5.006188348587556902e+00 0.000000000000000000e+00 0.000000000000000000e+00
-4.990449278790075383e+00 7.152164121304871447e-03 0.000000000000000000e+00
-4.990638454524096268e+00 5.722020719518254583e-02 0.000000000000000000e+00
-4.991121958675232229e+00 1.073017721758733195e-01 0.000000000000000000e+00
-4.991906252948563605e+00 1.574084732382118323e-01 0.000000000000000000e+00
-4.992990541041679720e+00 2.075521235421493860e-01 0.000000000000000000e+00
-4.994373111375520757e+00 2.577448540265558363e-01 0.000000000000000000e+00
-4.996054413435423669e+00 3.079989750577477592e-01 0.000000000000000000e+00
-4.998034982774948176e+00 3.583271040037092625e-01 0.000000000000000000e+00
-5.000315434784470270e+00 4.087422324081649294e-01 0.000000000000000000e+00
-5.002921246112748577e+00 4.592544999295184449e-01 0.000000000000000000e+00
-5.005835115469634111e+00 5.098794432964025569e-01 0.000000000000000000e+00
-5.009054849666321196e+00 5.606318141805636257e-01 0.000000000000000000e+00
-5.012081510610761903e+00 6.042426588010678667e-01 0.000000000000000000e+00
-5.015346869278729969e+00 6.479651515655221461e-01 0.000000000000000000e+00
-5.019375211060243203e+00 6.982787515677222334e-01 0.000000000000000000e+00
-5.023909556512384356e+00 7.504725751908291054e-01 0.000000000000000000e+00
-5.028856093631805635e+00 8.037541887915864436e-01 0.000000000000000000e+00
-5.033847307192768739e+00 8.537638673180439897e-01 0.000000000000000000e+00
-5.038405689349414018e+00 8.971727125113214685e-01 0.000000000000000000e+00
-5.044360225595234226e+00 9.504978344740673268e-01 0.000000000000000000e+00
-5.049641659277323669e+00 9.954456688254680330e-01 0.000000000000000000e+00
-5.056167106285140989e+00 1.048145284859967052e+00 0.000000000000000000e+00
-5.062081433842779532e+00 1.093554028863632510e+00 0.000000000000000000e+00
-5.067463368506166077e+00 1.133352730522761087e+00 0.000000000000000000e+00
-5.075912838167281116e+00 1.192774712028980444e+00 0.000000000000000000e+00
-5.082803263638818514e+00 1.238980738775868451e+00 0.000000000000000000e+00
-5.090011793417282604e+00 1.285474864164266373e+00 0.000000000000000000e+00
-5.097172490294679115e+00 1.329992300510419501e+00 0.000000000000000000e+00
-5.107227619927062534e+00 1.389791275264363524e+00 0.000000000000000000e+00
-5.116541903542910497e+00 1.442740728879301271e+00 0.000000000000000000e+00
-5.122347058164262279e+00 1.474654044380606877e+00 0.000000000000000000e+00
-5.129830134038251721e+00 1.514792725492678516e+00 0.000000000000000000e+00
-5.139178792915287453e+00 1.563327422441092462e+00 0.000000000000000000e+00
-5.148254517953446907e+00 1.608917362636745008e+00 0.000000000000000000e+00
-5.158723120360148684e+00 1.659717287191237789e+00 0.000000000000000000e+00
-5.169277922046952689e+00 1.709225347623560376e+00 0.000000000000000000e+00
-5.179922015300359561e+00 1.757561391407340690e+00 0.000000000000000000e+00
-5.190663457498803979e+00 1.804841376223107252e+00 0.000000000000000000e+00
-5.201489882287458677e+00 1.851122040264886248e+00 0.000000000000000000e+00
-5.212417585037833589e+00 1.896515365638059780e+00 0.000000000000000000e+00
-5.223443661972370755e+00 1.941080853099119485e+00 0.000000000000000000e+00
-5.234568438242785504e+00 1.984878412171264817e+00 0.000000000000000000e+00
-5.245795070079889655e+00 2.027967683157424261e+00 0.000000000000000000e+00
-5.257129187831032446e+00 2.070407507199397035e+00 0.000000000000000000e+00
-5.268570621267749665e+00 2.112240272089432214e+00 0.000000000000000000e+00
-5.280118686253008953e+00 2.153503762569548119e+00 0.000000000000000000e+00
-5.291780227103161316e+00 2.194246408864255926e+00 0.000000000000000000e+00
-5.306667120687691863e+00 2.244938454070606770e+00 0.000000000000000000e+00
-5.324124305144222191e+00 2.302766182028566533e+00 0.000000000000000000e+00
-5.339605720412752277e+00 2.352694444562993148e+00 0.000000000000000000e+00
-5.351869936990641285e+00 2.391329241395526051e+00 0.000000000000000000e+00
-5.364257013432601084e+00 2.429618366150474884e+00 0.000000000000000000e+00
-5.376777445036360348e+00 2.467599119512382977e+00 0.000000000000000000e+00
-5.389437939515020481e+00 2.505300473093857505e+00 0.000000000000000000e+00
-5.406927421281270796e+00 2.556244182207830118e+00 0.000000000000000000e+00
-5.428245666327406127e+00 2.616870583070131318e+00 0.000000000000000000e+00
-5.441479290060655671e+00 2.653633659270849598e+00 0.000000000000000000e+00
-5.454852235960381712e+00 2.690191784972733480e+00 0.000000000000000000e+00
-5.474568027447894281e+00 2.742963834400547363e+00 0.000000000000000000e+00
-5.495934293987728481e+00 2.798945839489425325e+00 0.000000000000000000e+00
-5.509955866545422687e+00 2.834936276803144306e+00 0.000000000000000000e+00
-5.524146212408425072e+00 2.870820343909346484e+00 0.000000000000000000e+00
-5.544125966822646134e+00 2.920415214385578828e+00 0.000000000000000000e+00
-5.567773529870596150e+00 2.977987108413326922e+00 0.000000000000000000e+00
-5.582685935001560296e+00 3.013600357357676174e+00 0.000000000000000000e+00
-5.602470940357179963e+00 3.060058180100694969e+00 0.000000000000000000e+00
-5.628593518372015048e+00 3.120303050590615523e+00 0.000000000000000000e+00
-5.660223958632011332e+00 3.191460708852067008e+00 0.000000000000000000e+00
-5.692720463061067271e+00 3.262757278210766998e+00 0.000000000000000000e+00
-5.726126959531627314e+00 3.334297891282434367e+00 0.000000000000000000e+00
-5.760496214491185540e+00 3.406195052727396089e+00 0.000000000000000000e+00
-5.795870326692297070e+00 3.478545887684690197e+00 0.000000000000000000e+00
-5.832308262435661028e+00 3.551465644208386507e+00 0.000000000000000000e+00
-5.869854962274795973e+00 3.625051874572438493e+00 0.000000000000000000e+00
-5.908581573952135457e+00 3.699431630575788610e+00 0.000000000000000000e+00
-5.948547435647020265e+00 3.774718043738419126e+00 0.000000000000000000e+00
-5.989820218563689735e+00 3.851034172067890005e+00 0.000000000000000000e+00
-6.032476408393106837e+00 3.928513965916616613e+00 0.000000000000000000e+00
-6.076566086996017191e+00 4.007263767592095682e+00 0.000000000000000000e+00
-6.099184213668571886e+00 4.047171139482418134e+00 0.000000000000000000e+00
-6.145618485784304141e+00 4.128142658624172512e+00 0.000000000000000000e+00
-6.169443694546016488e+00 4.169231469795441569e+00 0.000000000000000000e+00
-6.218403968689184325e+00 4.252757853350578543e+00 0.000000000000000000e+00
-6.243547412254416784e+00 4.295221124986298378e+00 0.000000000000000000e+00
-6.295245761700215326e+00 4.381686091259378912e+00 0.000000000000000000e+00
-6.348904495150689442e+00 4.470353203644548579e+00 0.000000000000000000e+00
-6.376518858186528860e+00 4.515594232727259794e+00 0.000000000000000000e+00
-6.433323492787240916e+00 4.607953305469788319e+00 0.000000000000000000e+00
-6.492379917701503800e+00 4.703067608292363033e+00 0.000000000000000000e+00
-6.585488321323959227e+00 4.851492550547241045e+00 0.000000000000000000e+00
-6.684433635742959012e+00 5.007681443523305020e+00 0.000000000000000000e+00
-6.789749569064913004e+00 5.172784403486377691e+00 0.000000000000000000e+00
-7.073796549539290268e+00 5.616659649843434465e+00 0.000000000000000000e+00
-7.159862116195421677e+00 5.751855503873303022e+00 0.000000000000000000e+00
-7.253422758818778959e+00 5.899714119185991201e+00 0.000000000000000000e+00
-7.333839285606130076e+00 6.027760541628814472e+00 0.000000000000000000e+00
-7.382552809642106695e+00 6.105853881140060224e+00 0.000000000000000000e+00
-7.432373098848641391e+00 6.186187102451011555e+00 0.000000000000000000e+00
-7.483325867626074768e+00 6.268882631641352177e+00 0.000000000000000000e+00
-7.528095926217992506e+00 6.342055896571231699e+00 0.000000000000000000e+00
-7.588719660143777190e+00 6.441875003017687007e+00 0.000000000000000000e+00
-7.643179127618067170e+00 6.532399183264162801e+00 0.000000000000000000e+00
-7.698862507712515679e+00 6.625852655085704868e+00 0.000000000000000000e+00
-7.755790395575115070e+00 6.722407161689460509e+00 0.000000000000000000e+00
-7.813981114058835331e+00 6.822247464279691087e+00 0.000000000000000000e+00
-7.873425624114182675e+00 6.925510443353431356e+00 0.000000000000000000e+00
-7.934126900184068631e+00 7.032374835792979617e+00 0.000000000000000000e+00
-7.996123329896841270e+00 7.143141498212652429e+00 0.000000000000000000e+00
-8.054949523248390975e+00 7.249939329098822327e+00 0.000000000000000000e+00
-8.123950453517103654e+00 7.377202384206423602e+00 0.000000000000000000e+00
-8.189755805746665729e+00 7.500981375827345587e+00 0.000000000000000000e+00
-8.256824340033277920e+00 7.629733208472034178e+00 0.000000000000000000e+00
-8.325069211617636356e+00 7.763540870057747512e+00 0.000000000000000000e+00
-8.394495953960907642e+00 7.902917220524269482e+00 0.000000000000000000e+00
-8.465047210492830487e+00 8.048228486196473241e+00 0.000000000000000000e+00
-8.536613026887579281e+00 8.199616394908456840e+00 0.000000000000000000e+00
-8.609154063835681825e+00 8.357809986107808342e+00 0.000000000000000000e+00
-8.682517496425568027e+00 8.522909610960939020e+00 0.000000000000000000e+00
-8.756595825199170235e+00 8.695644525074072817e+00 0.000000000000000000e+00
-8.831211080299183891e+00 8.876338336848892396e+00 0.000000000000000000e+00
-8.906169835314674543e+00 9.065605173168075126e+00 0.000000000000000000e+00
-8.981234683127979679e+00 9.263971701047060137e+00 0.000000000000000000e+00
-9.056123120329328202e+00 9.472062492327538052e+00 0.000000000000000000e+00
-9.130506737133520900e+00 9.690473440722563225e+00 0.000000000000000000e+00
-9.203974554639264838e+00 9.920018041965574795e+00 0.000000000000000000e+00
-9.276106684967713178e+00 1.016116485241915157e+01 0.000000000000000000e+00
-9.346261427223565121e+00 1.041516240461660381e+01 0.000000000000000000e+00
-9.413985574688901181e+00 1.068207303252993867e+01 0.000000000000000000e+00
-9.478334456772207872e+00 1.096352440397264161e+01 0.000000000000000000e+00
-9.538580679392383743e+00 1.125994579083952196e+01 0.000000000000000000e+00
-9.593721638436555565e+00 1.157232447138115816e+01 0.000000000000000000e+00
-9.642404569597285757e+00 1.190201223960930221e+01 0.000000000000000000e+00
-9.683649150319350696e+00 1.224926864578231545e+01 0.000000000000000000e+00
-9.715668246966631116e+00 1.261557364716048113e+01 0.000000000000000000e+00
-9.736520583646521843e+00 1.300208339898343901e+01 0.000000000000000000e+00
-9.738998266526326830e+00 1.313544990082903752e+01 0.000000000000000000e+00
-9.744610815656582048e+00 1.340911913433465941e+01 0.000000000000000000e+00
-9.737440993315232163e+00 1.383784174840958769e+01 0.000000000000000000e+00
-9.712066428415718988e+00 1.428930460404529512e+01 0.000000000000000000e+00
-9.665402723388957895e+00 1.476409889415613996e+01 0.000000000000000000e+00
-9.595103146413674011e+00 1.526182439587240225e+01 0.000000000000000000e+00
-9.496371943174214181e+00 1.578341932443980156e+01 0.000000000000000000e+00
-9.364859659826699101e+00 1.632860053303425119e+01 0.000000000000000000e+00
-9.195741662009368156e+00 1.689657763602578910e+01 0.000000000000000000e+00
-9.054691437158361111e+00 1.728835248408599767e+01 0.000000000000000000e+00
-8.984190132715298205e+00 1.748577360730415364e+01 0.000000000000000000e+00
-8.725046468459686011e+00 1.809396015891496390e+01 0.000000000000000000e+00
-8.411200482753697472e+00 1.871827503216847433e+01 0.000000000000000000e+00
-8.036065118127314832e+00 1.935424682288131137e+01 0.000000000000000000e+00
-7.592845745947779612e+00 1.999584683740929592e+01 0.000000000000000000e+00
-7.074796333096928791e+00 2.063515157094547448e+01 0.000000000000000000e+00
-6.475631213978645384e+00 2.126197691783823274e+01 0.000000000000000000e+00
-5.790160575356589234e+00 2.186352983703757147e+01 0.000000000000000000e+00
-5.448063517897828945e+00 2.211085977244057688e+01 0.000000000000000000e+00
-5.015823595738019058e+00 2.242461710331791380e+01 0.000000000000000000e+00
-4.152363853348535194e+00 2.292695915627222547e+01 0.000000000000000000e+00
-3.204156837965920879e+00 2.334971806276836759e+01 0.000000000000000000e+00
-2.182489555140533888e+00 2.367174539309016978e+01 0.000000000000000000e+00
-1.105984385153690575e+00 2.387402307286291858e+01 0.000000000000000000e+00
0.000000000000000000e+00 2.394308179494823818e+01 0.000000000000000000e+00
1.105984385153690575e+00 2.387402307286291858e+01 0.000000000000000000e+00
2.182489555140533888e+00 2.367174539309016978e+01 0.000000000000000000e+00
3.204156837965920879e+00 2.334971806276836759e+01 0.000000000000000000e+00
4.152363853348535194e+00 2.292695915627222547e+01 0.000000000000000000e+00
5.015823595738019058e+00 2.242461710331791380e+01 0.000000000000000000e+00
5.448063517897828945e+00 2.211085977244057688e+01 0.000000000000000000e+00
5.790160575356589234e+00 2.186352983703757147e+01 0.000000000000000000e+00
6.475631213978645384e+00 2.126197691783823274e+01 0.000000000000000000e+00
7.074796333096928791e+00 2.063515157094547448e+01 0.000000000000000000e+00
7.592845745947779612e+00 1.999584683740929592e+01 0.000000000000000000e+00
8.036065118127314832e+00 1.935424682288131137e+01 0.000000000000000000e+00
8.411200482753697472e+00 1.871827503216847433e+01 0.000000000000000000e+00
8.725046468459686011e+00 1.809396015891496390e+01 0.000000000000000000e+00
8.984190132715298205e+00 1.748577360730415364e+01 0.000000000000000000e+00
9.054691437158361111e+00 1.728835248408599767e+01 0.000000000000000000e+00
9.195741662009368156e+00 1.689657763602578910e+01 0.000000000000000000e+00
9.364859659826699101e+00 1.632860053303425119e+01 0.000000000000000000e+00
9.496371943174214181e+00 1.578341932443980156e+01 0.000000000000000000e+00
9.595103146413674011e+00 1.526182439587240225e+01 0.000000000000000000e+00
9.665402723388957895e+00 1.476409889415613996e+01 0.000000000000000000e+00
9.712066428415718988e+00 1.428930460404529512e+01 0.000000000000000000e+00
9.737440993315232163e+00 1.383784174840958769e+01 0.000000000000000000e+00
9.744610815656582048e+00 1.340911913433465941e+01 0.000000000000000000e+00
9.738998266526326830e+00 1.313544990082903752e+01 0.000000000000000000e+00
9.736520583646521843e+00 1.300208339898343901e+01 0.000000000000000000e+00
9.715668246966631116e+00 1.261557364716048113e+01 0.000000000000000000e+00
9.683649150319350696e+00 1.224926864578231545e+01 0.000000000000000000e+00
9.642404569597285757e+00 1.190201223960930221e+01 0.000000000000000000e+00
9.593721638436555565e+00 1.157232447138115816e+01 0.000000000000000000e+00
9.538580679392383743e+00 1.125994579083952196e+01 0.000000000000000000e+00
9.478334456772207872e+00 1.096352440397264161e+01 0.000000000000000000e+00
9.413985574688901181e+00 1.068207303252993867e+01 0.000000000000000000e+00
9.346261427223565121e+00 1.041516240461660381e+01 0.000000000000000000e+00
9.276106684967713178e+00 1.016116485241915157e+01 0.000000000000000000e+00
9.203974554639264838e+00 9.920018041965574795e+00 0.000000000000000000e+00
9.130506737133520900e+00 9.690473440722563225e+00 0.000000000000000000e+00
9.056123120329328202e+00 9.472062492327538052e+00 0.000000000000000000e+00
8.981234683127979679e+00 9.263971701047060137e+00 0.000000000000000000e+00
8.906169835314674543e+00 9.065605173168075126e+00 0.000000000000000000e+00
8.831211080299183891e+00 8.876338336848892396e+00 0.000000000000000000e+00
8.756595825199170235e+00 8.695644525074072817e+00 0.000000000000000000e+00
8.682517496425568027e+00 8.522909610960939020e+00 0.000000000000000000e+00
8.609154063835681825e+00 8.357809986107808342e+00 0.000000000000000000e+00
8.536613026887579281e+00 8.199616394908456840e+00 0.000000000000000000e+00
8.465047210492830487e+00 8.048228486196473241e+00 0.000000000000000000e+00
8.394495953960907642e+00 7.902917220524269482e+00 0.000000000000000000e+00
8.325069211617636356e+00 7.763540870057747512e+00 0.000000000000000000e+00
8.256824340033277920e+00 7.629733208472034178e+00 0.000000000000000000e+00
8.189755805746665729e+00 7.500981375827345587e+00 0.000000000000000000e+00
8.123950453517103654e+00 7.377202384206423602e+00 0.000000000000000000e+00
8.054949523248390975e+00 7.249939329098822327e+00 0.000000000000000000e+00
7.996123329896841270e+00 7.143141498212652429e+00 0.000000000000000000e+00
7.934126900184068631e+00 7.032374835792979617e+00 0.000000000000000000e+00
7.873425624114182675e+00 6.925510443353431356e+00 0.000000000000000000e+00
7.813981114058835331e+00 6.822247464279691087e+00 0.000000000000000000e+00
7.755790395575115070e+00 6.722407161689460509e+00 0.000000000000000000e+00
7.698862507712515679e+00 6.625852655085704868e+00 0.000000000000000000e+00
7.643179127618067170e+00 6.532399183264162801e+00 0.000000000000000000e+00
7.588719660143777190e+00 6.441875003017687007e+00 0.000000000000000000e+00
7.528095926217992506e+00 6.342055896571231699e+00 0.000000000000000000e+00
7.483325867626074768e+00 6.268882631641352177e+00 0.000000000000000000e+00
7.432373098848641391e+00 6.186187102451011555e+00 0.000000000000000000e+00
7.382552809642106695e+00 6.105853881140060224e+00 0.000000000000000000e+00
7.333839285606130076e+00 6.027760541628814472e+00 0.000000000000000000e+00
7.253422758818778959e+00 5.899714119185991201e+00 0.000000000000000000e+00
7.159862116195421677e+00 5.751855503873303022e+00 0.000000000000000000e+00
7.073796549539290268e+00 5.616659649843434465e+00 0.000000000000000000e+00
6.789749569064913004e+00 5.172784403486377691e+00 0.000000000000000000e+00
6.684433635742959012e+00 5.007681443523305020e+00 0.000000000000000000e+00
6.585488321323959227e+00 4.851492550547241045e+00 0.000000000000000000e+00
6.492379917701503800e+00 4.703067608292363033e+00 0.000000000000000000e+00
6.433323492787240916e+00 4.607953305469788319e+00 0.000000000000000000e+00
6.376518858186528860e+00 4.515594232727259794e+00 0.000000000000000000e+00
6.348904495150689442e+00 4.470353203644548579e+00 0.000000000000000000e+00
6.295245761700215326e+00 4.381686091259378912e+00 0.000000000000000000e+00
6.243547412254416784e+00 4.295221124986298378e+00 0.000000000000000000e+00
6.218403968689184325e+00 4.252757853350578543e+00 0.000000000000000000e+00
6.169443694546016488e+00 4.169231469795441569e+00 0.000000000000000000e+00
6.145618485784304141e+00 4.128142658624172512e+00 0.000000000000000000e+00
6.099184213668571886e+00 4.047171139482418134e+00 0.000000000000000000e+00
6.076566086996017191e+00 4.007263767592095682e+00 0.000000000000000000e+00
6.032476408393106837e+00 3.928513965916616613e+00 0.000000000000000000e+00
5.989820218563689735e+00 3.851034172067890005e+00 0.000000000000000000e+00
5.948547435647020265e+00 3.774718043738419126e+00 0.000000000000000000e+00
5.908581573952135457e+00 3.699431630575788610e+00 0.000000000000000000e+00
5.869854962274795973e+00 3.625051874572438493e+00 0.000000000000000000e+00
5.832308262435661028e+00 3.551465644208386507e+00 0.000000000000000000e+00
5.795870326692297070e+00 3.478545887684690197e+00 0.000000000000000000e+00
5.760496214491185540e+00 3.406195052727396089e+00 0.000000000000000000e+00
5.726126959531627314e+00 3.334297891282434367e+00 0.000000000000000000e+00
5.692720463061067271e+00 3.262757278210766998e+00 0.000000000000000000e+00
5.660223958632011332e+00 3.191460708852067008e+00 0.000000000000000000e+00
5.628593518372015048e+00 3.120303050590615523e+00 0.000000000000000000e+00
5.602470940357179963e+00 3.060058180100694969e+00 0.000000000000000000e+00
5.582685935001560296e+00 3.013600357357676174e+00 0.000000000000000000e+00
5.567773529870596150e+00 2.977987108413326922e+00 0.000000000000000000e+00
5.544125966822646134e+00 2.920415214385578828e+00 0.000000000000000000e+00
5.524146212408425072e+00 2.870820343909346484e+00 0.000000000000000000e+00
5.509955866545422687e+00 2.834936276803144306e+00 0.000000000000000000e+00
5.495934293987728481e+00 2.798945839489425325e+00 0.000000000000000000e+00
5.474568027447894281e+00 2.742963834400547363e+00 0.000000000000000000e+00
5.454852235960381712e+00 2.690191784972733480e+00 0.000000000000000000e+00
5.441479290060655671e+00 2.653633659270849598e+00 0.000000000000000000e+00
5.428245666327406127e+00 2.616870583070131318e+00 0.000000000000000000e+00
5.406927421281270796e+00 2.556244182207830118e+00 0.000000000000000000e+00
5.389437939515020481e+00 2.505300473093857505e+00 0.000000000000000000e+00
5.376777445036360348e+00 2.467599119512382977e+00 0.000000000000000000e+00
5.364257013432601084e+00 2.429618366150474884e+00 0.000000000000000000e+00
5.351869936990641285e+00 2.391329241395526051e+00 0.000000000000000000e+00
5.339605720412752277e+00 2.352694444562993148e+00 0.000000000000000000e+00
5.324124305144222191e+00 2.302766182028566533e+00 0.000000000000000000e+00
5.306667120687691863e+00 2.244938454070606770e+00 0.000000000000000000e+00
5.291780227103161316e+00 2.194246408864255926e+00 0.000000000000000000e+00
5.280118686253008953e+00 2.153503762569548119e+00 0.000000000000000000e+00
5.268570621267749665e+00 2.112240272089432214e+00 0.000000000000000000e+00
5.257129187831032446e+00 2.070407507199397035e+00 0.000000000000000000e+00
5.245795070079889655e+00 2.027967683157424261e+00 0.000000000000000000e+00
5.234568438242785504e+00 1.984878412171264817e+00 0.000000000000000000e+00
5.223443661972370755e+00 1.941080853099119485e+00 0.000000000000000000e+00
5.212417585037833589e+00 1.896515365638059780e+00 0.000000000000000000e+00
5.201489882287458677e+00 1.851122040264886248e+00 0.000000000000000000e+00
5.190663457498803979e+00 1.804841376223107252e+00 0.000000000000000000e+00
5.179922015300359561e+00 1.757561391407340690e+00 0.000000000000000000e+00
5.169277922046952689e+00 1.709225347623560376e+00 0.000000000000000000e+00
5.158723120360148684e+00 1.659717287191237789e+00 0.000000000000000000e+00
5.148254517953446907e+00 1.608917362636745008e+00 0.000000000000000000e+00
5.139178792915287453e+00 1.563327422441092462e+00 0.000000000000000000e+00
5.129830134038251721e+00 1.514792725492678516e+00 0.000000000000000000e+00
5.122347058164262279e+00 1.474654044380606877e+00 0.000000000000000000e+00
5.116541903542910497e+00 1.442740728879301271e+00 0.000000000000000000e+00
5.107227619927062534e+00 1.389791275264363524e+00 0.000000000000000000e+00
5.097172490294679115e+00 1.329992300510419501e+00 0.000000000000000000e+00
5.090011793417282604e+00 1.285474864164266373e+00 0.000000000000000000e+00
5.082803263638818514e+00 1.238980738775868451e+00 0.000000000000000000e+00
5.075912838167281116e+00 1.192774712028980444e+00 0.000000000000000000e+00
5.067463368506166077e+00 1.133352730522761087e+00 0.000000000000000000e+00
5.062081433842779532e+00 1.093554028863632510e+00 0.000000000000000000e+00
5.056167106285140989e+00 1.048145284859967052e+00 0.000000000000000000e+00
5.049641659277323669e+00 9.954456688254680330e-01 0.000000000000000000e+00
5.044360225595234226e+00 9.504978344740673268e-01 0.000000000000000000e+00
5.038405689349414018e+00 8.971727125113214685e-01 0.000000000000000000e+00
5.033847307192768739e+00 8.537638673180439897e-01 0.000000000000000000e+00
5.028856093631805635e+00 8.037541887915864436e-01 0.000000000000000000e+00
5.023909556512384356e+00 7.504725751908291054e-01 0.000000000000000000e+00
5.019375211060243203e+00 6.982787515677222334e-01 0.000000000000000000e+00
5.015346869278729969e+00 6.479651515655221461e-01 0.000000000000000000e+00
5.012081510610761903e+00 6.042426588010678667e-01 0.000000000000000000e+00
5.009054849666321196e+00 5.606318141805636257e-01 0.000000000000000000e+00
5.005835115469634111e+00 5.098794432964025569e-01 0.000000000000000000e+00
5.002921246112748577e+00 4.592544999295184449e-01 0.000000000000000000e+00
5.000315434784470270e+00 4.087422324081649294e-01 0.000000000000000000e+00
4.998034982774948176e+00 3.583271040037092625e-01 0.000000000000000000e+00
4.996054413435423669e+00 3.079989750577477592e-01 0.000000000000000000e+00
4.994373111375520757e+00 2.577448540265558363e-01 0.000000000000000000e+00
4.992990541041679720e+00 2.075521235421493860e-01 0.000000000000000000e+00
4.991906252948563605e+00 1.574084732382118323e-01 0.000000000000000000e+00
4.991121958675232229e+00 1.073017721758733195e-01 0.000000000000000000e+00
4.990638454524096268e+00 5.722020719518254583e-02 0.000000000000000000e+00
4.990449278790075383e+00 7.152164121304871447e-03 0.000000000000000000e+00
5.006188348587556902e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.563174719405854596e+01 0.000000000000000000e+00 0.000000000000000000e+00

-1.563174720146921359e+01 7.364071508213663186e-01 7.364068608482381428e-01
-1.256934749921413186e+01 7.364949755471470461e-01 7.364068608482381428e-01
-1.186595020648016252e+01 7.366733122333743999e-01 7.364068608482381428e-01
-1.134808105078238327e+01 7.370060935049120854e-01 7.364068608482381428e-01
-1.089357705810891375e+01 7.376256942150147822e-01 7.364068608482381428e-01
-1.052684364875696055e+01 7.385671360313712519e-01 7.364068608482381428e-01
-1.021854504056743451e+01 7.399008490302408925e-01 7.364068608482381428e-01
-9.949102238646984731e+00 7.417241337423290393e-01 7.364068608482381428e-01
-9.801967331500065939e+00 7.430935535806997283e-01 7.364068608482381428e-01
-9.669413630103180779e+00 7.446259486115858195e-01 7.364068608482381428e-01
-9.546541493751682594e+00 7.463573167991721657e-01 7.364068608482381428e-01
-9.428434099223775178e+00 7.483630262444987968e-01 7.364068608482381428e-01
-9.315082647924654680e+00 7.506653734132566758e-01 7.364068608482381428e-01
-9.211420618741541944e+00 7.531548829833472070e-01 7.364068608482381428e-01
-9.112520972521974016e+00 7.559316034669206763e-01 7.364068608482381428e-01
-9.018384076537550698e+00 7.589981003770123191e-01 7.364068608482381428e-01
-8.929013362830074740e+00 7.623502758759341802e-01 7.364068608482381428e-01
-8.839433001878465035e+00 7.662050069017791731e-01 7.364068608482381428e-01
-8.759606377560400503e+00 7.701153099613248232e-01 7.364068608482381428e-01
-8.679567864150039114e+00 7.745455343353607747e-01 7.364068608482381428e-01
-8.604316517399201558e+00 7.792340958986297972e-01 7.364068608482381428e-01
-8.528833023940869396e+00 7.845086246239285632e-01 7.364068608482381428e-01
-8.458149739609334361e+00 7.900268526344096376e-01 7.364068608482381428e-01
-8.387219233833986820e+00 7.961911350401128518e-01 7.364068608482381428e-01
-8.341479173403332226e+00 8.005312784275652183e-01 7.364068608482381428e-01
-8.300721514339194584e+00 8.046591397067515139e-01 7.364068608482381428e-01
-8.259864638093286970e+00 8.090592868460249054e-01 7.364068608482381428e-01
-8.218903304197503701e+00 8.137505422683144474e-01 7.364068608482381428e-01
-8.177832119054446736e+00 8.187530860643918995e-01 7.364068608482381428e-01
-8.141800334209609247e+00 8.234027635220064756e-01 7.364068608482381428e-01
-8.100508032658503055e+00 8.290490067121680795e-01 7.364068608482381428e-01
-8.064273925936916498e+00 8.342990495975725063e-01 7.364068608482381428e-01
-8.027939241754191713e+00 8.398568063489588731e-01 7.364068608482381428e-01
-7.991500017969963565e+00 8.457414636975840727e-01 7.364068608482381428e-01
-7.954952295664160289e+00 8.519735298579823590e-01 7.364068608482381428e-01
-7.918292152184918109e+00 8.585749378971865298e-01 7.364068608482381428e-01
-7.881515741084578863e+00 8.655691581388349487e-01 7.364068608482381428e-01
-7.849897748229241579e+00 8.718958154430230811e-01 7.364068608482381428e-01
-7.818189414659435954e+00 8.785461680721203814e-01 7.364068608482381428e-01
-7.786388581177625667e+00 8.855382696812823529e-01 7.364068608482381428e-01
-7.754493302493975726e+00 8.928911178427942907e-01 7.364068608482381428e-01
-7.722501840319960564e+00 9.006248905136541305e-01 7.364068608482381428e-01
-7.690412711576083638e+00 9.087610281542913837e-01 7.364068608482381428e-01
-7.658224826077860037e+00 9.173219965344601157e-01 7.364068608482381428e-01
-7.625937361259021330e+00 9.263321000004924866e-01 7.364068608482381428e-01
-7.598954775226559377e+00 9.342022648964585230e-01 7.364068608482381428e-01
-7.566484148391543485e+00 9.441041675328631921e-01 7.364068608482381428e-01
-7.539349614226903640e+00 9.527562329298758792e-01 7.364068608482381428e-01
-7.512147030929245517e+00 9.617914344220396261e-01 7.364068608482381428e-01
-7.484877537946242221e+00 9.712285470355659367e-01 7.364068608482381428e-01
-7.457542843534980648e+00 9.810867383370482919e-01 7.364068608482381428e-01
-7.430145098777986234e+00 9.913864963655057982e-01 7.364068608482381428e-01
-7.402686898080467870e+00 1.002150124532831255e+00 7.364068608482381428e-01
-7.375171768270604389e+00 1.013399454033209857e+00 7.364068608482381428e-01
-7.347603649796460523e+00 1.025159322697617448e+00 7.364068608482381428e-01
-7.325514309368101884e+00 1.034951453553332401e+00 7.364068608482381428e-01
-7.297863894660977735e+00 1.047693939317635659e+00 7.364068608482381428e-01
-7.275716630968327436e+00 1.058307510611353308e+00 7.364068608482381428e-01
-7.248005382375386496e+00 1.072122350119240952e+00 7.364068608482381428e-01
-7.225819994968734505e+00 1.083632001168576497e+00 7.364068608482381428e-01
-7.198076123134078408e+00 1.098617462540254053e+00 7.364068608482381428e-01
-7.175878333072343906e+00 1.111104708351697390e+00 7.364068608482381428e-01
-7.153685017271079971e+00 1.124055639131852358e+00 7.364068608482381428e-01
-7.131503488103515309e+00 1.137486546359925299e+00 7.364068608482381428e-01
-7.109341574598182945e+00 1.151418004301380194e+00 7.364068608482381428e-01
-7.087208058141054146e+00 1.165869615015783678e+00 7.364068608482381428e-01
-7.065112638078800522e+00 1.180860005150025760e+00 7.364068608482381428e-01
-7.048572371017248095e+00 1.192470001763519472e+00 7.364068608482381428e-01
-7.026569628952226587e+00 1.208456973510875221e+00 7.364068608482381428e-01
-7.004636559512007032e+00 1.225043166759910873e+00 7.364068608482381428e-01
-6.982786688276538811e+00 1.242250905690303941e+00 7.364068608482381428e-01
-6.966462697752415778e+00 1.255578901320898222e+00 7.364068608482381428e-01
-6.944794677997974119e+00 1.273932758265484466e+00 7.364068608482381428e-01
-6.928625945366553296e+00 1.288148781061208892e+00 7.364068608482381428e-01
-6.907191950049179852e+00 1.307724075572573863e+00 7.364068608482381428e-01
-6.891220408283052379e+00 1.322885718781352304e+00 7.364068608482381428e-01
-6.870080243418578370e+00 1.343761284101639752e+00 7.364068608482381428e-01
-6.854353786821561378e+00 1.359928664034005363e+00 7.364068608482381428e-01
-6.838748630401702222e+00 1.376546189955990540e+00 7.364068608482381428e-01
-6.823275283943504022e+00 1.393625459301017333e+00 7.364068608482381428e-01
-6.802868265815844140e+00 1.417135629325604107e+00 7.364068608482381428e-01
-6.787746459271206234e+00 1.435338414781070826e+00 7.364068608482381428e-01
-6.772795564479939578e+00 1.454042917307658112e+00 7.364068608482381428e-01
-6.758028583240103693e+00 1.473261451279415990e+00 7.364068608482381428e-01
-6.743459130132123391e+00 1.493006487156800288e+00 7.364068608482381428e-01
-6.729101446077319082e+00 1.513290650797878278e+00 7.364068608482381428e-01
-6.714970206130812080e+00 1.534125804980024155e+00 7.364068608482381428e-01
-6.701080686317306245e+00 1.555523951942525018e+00 7.364068608482381428e-01
-6.687449328848789065e+00 1.577499466838255593e+00 7.364068608482381428e-01
-6.674092972985421923e+00 1.600065578340279515e+00 7.364068608482381428e-01
-6.661028533669641760e+00 1.623233489358089532e+00 7.364068608482381428e-01
-6.652490218215406870e+00 1.639020524776129362e+00 7.364068608482381428e-01
-6.639952584935130631e+00 1.663220472137719508e+00 7.364068608482381428e-01
-6.631782998632841597e+00 1.679708135594967011e+00 7.364068608482381428e-01
-6.619826120416160364e+00 1.704979965371034911e+00 7.364068608482381428e-01
-6.612061712330093322e+00 1.722193234800060369e+00 7.364068608482381428e-01
-6.600741063640747086e+00 1.748572318557927829e+00 7.364068608482381428e-01
-6.593420402388677992e+00 1.766536875233544190e+00 7.364068608482381428e-01
-6.582795232355591608e+00 1.794061719348486683e+00 7.364068608482381428e-01
-6.575958850546893331e+00 1.812803496732877662e+00 7.364068608482381428e-01
-6.566091653952706331e+00 1.841513948628918262e+00 7.364068608482381428e-01
-6.559782149775647220e+00 1.861059576205185362e+00 7.364068608482381428e-01
-6.553695920750229220e+00 1.880934702942427705e+00 7.364068608482381428e-01
-6.545002182098793142e+00 1.911377243176136220e+00 7.364068608482381428e-01
-6.536851396626616406e+00 1.942584184598692865e+00 7.364068608482381428e-01
-6.531733605366889073e+00 1.963825040907335673e+00 7.364068608482381428e-01
-6.526877603155782026e+00 1.985419932954447964e+00 7.364068608482381428e-01
-6.522291554303799366e+00 2.007374076037836463e+00 7.364068608482381428e-01
-6.515935139403046250e+00 2.040987082967814281e+00 7.364068608482381428e-01
-6.512060713584143734e+00 2.063863032882805815e+00 7.364068608482381428e-01
-6.508486609662497813e+00 2.087118550614218027e+00 7.364068608482381428e-01
-6.505220822499274469e+00 2.110757731898030620e+00 7.364068608482381428e-01
-6.500922509705056918e+00 2.146953573005832006e+00 7.364068608482381428e-01
-6.498472264737212178e+00 2.171587220883296698e+00 7.364068608482381428e-01
-6.496363823231405377e+00 2.196628025741042212e+00 7.364068608482381428e-01
-6.494608670759832947e+00 2.222085771505777352e+00 7.364068608482381428e-01
-6.493217852259643763e+00 2.247969191694051183e+00 7.364068608482381428e-01
-6.492202377124909773e+00 2.274286764667167837e+00 7.364068608482381428e-01
-6.491573608619129132e+00 2.301047403204192321e+00 7.364068608482381428e-01
-6.491343286997931727e+00 2.328260486475153268e+00 7.364068608482381428e-01
-6.491522361481884218e+00 2.355934008312051464e+00 7.364068608482381428e-01
-6.492122992171291962e+00 2.384077835348738628e+00 7.364068608482381428e-01
-6.493159631580472713e+00 2.412705251359702707e+00 7.364068608482381428e-01
-6.494645801069705016e+00 2.441827872920895981e+00 7.364068608482381428e-01
-6.496595545458474952e+00 2.471457976254385791e+00 7.364068608482381428e-01
-6.499023468920725577e+00 2.501608543460516199e+00 7.364068608482381428e-01
-6.501944773470738070e+00 2.532293311839262984e+00 7.364068608482381428e-01
-6.505373273808271684e+00 2.563523947455463858e+00 7.364068608482381428e-01
-6.509326521628320705e+00 2.595317414360496233e+00 7.364068608482381428e-01
-6.513822687005138334e+00 2.627691362244180873e+00 7.364068608482381428e-01
-6.518879823520245864e+00 2.660663135593052786e+00 7.364068608482381428e-01
-6.521627712092110229e+00 2.677383104500495659e+00 7.364068608482381428e-01
-6.527560770802611323e+00 2.711284775077131393e+00 7.364068608482381428e-01
-6.534103738373311820e+00 2.745832492248879042e+00 7.364068608482381428e-01
-6.541277878094443388e+00 2.781047669640253517e+00 7.364068608482381428e-01
-6.545109723035335669e+00 2.798914115556005555e+00 7.364068608482381428e-01
-6.553273962773641159e+00 2.835175062303892268e+00 7.364068608482381428e-01
-6.562127272445722248e+00 2.872163021559467566e+00 7.364068608482381428e-01
-6.566816334008403366e+00 2.890932976404008592e+00 7.364068608482381428e-01
-6.576750165809940540e+00 2.929060697053946782e+00 7.364068608482381428e-01
-6.587438968631717628e+00 2.967985326148832925e+00 7.364068608482381428e-01
-6.593078418622161152e+00 2.987759855273752763e+00 7.364068608482381428e-01
-6.598911595319858492e+00 3.007738048962315336e+00 7.364068608482381428e-01
-6.611198491418560863e+00 3.048352139972956287e+00 7.364068608482381428e-01
-6.624331807510429826e+00 3.089863128107958268e+00 7.364068608482381428e-01
-6.631229470430010764e+00 3.110970444553303960e+00 7.364068608482381428e-01
-6.638345519864346400e+00 3.132308978008692346e+00 7.364068608482381428e-01
-6.653275560074143335e+00 3.175730289243784199e+00 7.364068608482381428e-01
-6.669159954431757242e+00 3.220170515659154908e+00 7.364068608482381428e-01
-6.677478187570579315e+00 3.242793929713419399e+00 7.364068608482381428e-01
-6.686038973843681177e+00 3.265676207358731542e+00 7.364068608482381428e-01
-6.703955295167794759e+00 3.312297278161554281e+00 7.364068608482381428e-01
-6.722954174920277026e+00 3.360087301789129732e+00 7.364068608482381428e-01
-6.743083636377071421e+00 3.409103840511436445e+00 7.364068608482381428e-01
-6.764394671171286788e+00 3.459408810532941025e+00 7.364068608482381428e-01
-6.786941022617145158e+00 3.511068374973001838e+00 7.364068608482381428e-01
-6.810772714398090066e+00 3.564145451565486233e+00 7.364068608482381428e-01
-6.835957300423540772e+00 3.618725077524217681e+00 7.364068608482381428e-01
-6.862559786787514327e+00 3.674890874994932055e+00 7.364068608482381428e-01
-6.876420514148769314e+00 3.703604101278230587e+00 7.364068608482381428e-01
-6.905274494677994923e+00 3.762313415504537684e+00 7.364068608482381428e-01
-6.935726815054728434e+00 3.822848173189254961e+00 7.364068608482381428e-01
-6.967858513117449526e+00 3.885319214456669279e+00 7.364068608482381428e-01
-6.984578576671008676e+00 3.917315289087457408e+00 7.364068608482381428e-01
-7.019382721604840114e+00 3.982907458140408696e+00 7.364068608482381428e-01
-7.056091627491519525e+00 4.050755892332944974e+00 7.364068608482381428e-01
-7.075182385680331087e+00 4.085560813951307324e+00 7.364068608482381428e-01
-7.114926891628821970e+00 4.157061248145384802e+00 7.364068608482381428e-01
-7.135598196633676338e+00 4.193786608646838054e+00 7.364068608482381428e-01
-7.178625014725680487e+00 4.269317993279798884e+00 7.364068608482381428e-01
-7.201004838784148987e+00 4.308164908607993837e+00 7.364068608482381428e-01
-7.247585467744154464e+00 4.388162212565005937e+00 7.364068608482381428e-01
-7.271814385137979286e+00 4.429361691405831358e+00 7.364068608482381428e-01
-7.322247505043192994e+00 4.514326365576971867e+00 7.364068608482381428e-01
-7.348479834518758302e+00 4.558144906220609194e+00 7.364068608482381428e-01
-7.403093739291212394e+00 4.648657710890050865e+00 7.364068608482381428e-01
-7.431498668736047364e+00 4.695404159690054868e+00 7.364068608482381428e-01
-7.490653609586737538e+00 4.792140975909167544e+00 7.364068608482381428e-01
-7.585495097575301493e+00 4.945909667014777078e+00 7.364068608482381428e-01
-7.688242066854639845e+00 5.111300480441315131e+00 7.364068608482381428e-01
-7.878971238730876792e+00 5.417288490656777533e+00 7.364068608482381428e-01
-7.962682619474212409e+00 5.551934063466193336e+00 7.364068608482381428e-01
-8.051038428328293861e+00 5.694721420902719267e+00 7.364068608482381428e-01
-8.144186130864758510e+00 5.846303773371879231e+00 7.364068608482381428e-01
-8.192662002643022134e+00 5.925733703162805455e+00 7.364068608482381428e-01
-8.242446668596066672e+00 6.007760615543831229e+00 7.364068608482381428e-01
-8.293550272191319905e+00 6.092481512322610371e+00 7.364068608482381428e-01
-8.345990954879269452e+00 6.180016376853536109e+00 7.364068608482381428e-01
-8.399824158383154327e+00 6.270578638486470346e+00 7.364068608482381428e-01
-8.455075759286396320e+00 6.364334320399005485e+00 7.364068608482381428e-01
-8.511769822526758844e+00 6.461460880609037005e+00 7.364068608482381428e-01
-8.569906411095118415e+00 6.562092059353516582e+00 7.364068608482381428e-01
-8.629502226797420406e+00 6.666416557236717111e+00 7.364068608482381428e-01
-8.690597538400897548e+00 6.774710991821170758e+00 7.364068608482381428e-01
-8.753204133633554207e+00 6.887207312070245280e+00 7.364068608482381428e-01
-8.817328802166219504e+00 7.004154083695896205e+00 7.364068608482381428e-01
-8.882972245714190862e+00 7.125817480351310351e+00 7.364068608482381428e-01
-8.950088165461004053e+00 7.252336377222480479e+00 7.364068608482381428e-01
-9.018704704648968118e+00 7.384150801440416245e+00 7.364068608482381428e-01
-9.088797944642333704e+00 7.521588693334406273e+00 7.364068608482381428e-01
-9.160332283275170795e+00 7.665002095144668459e+00 7.364068608482381428e-01
-9.233258368083074430e+00 7.814768985406458590e+00 7.364068608482381428e-01
-9.307510702004547554e+00 7.971295222326352459e+00 7.364068608482381428e-01
-9.382985953932880818e+00 8.134875592297888147e+00 7.364068608482381428e-01
-9.459597742822353439e+00 8.306060650835481951e+00 7.364068608482381428e-01
-9.537222113593628592e+00 8.485391683440086652e+00 7.364068608482381428e-01
-9.615698860827730954e+00 8.673406011354233058e+00 7.364068608482381428e-01
-9.694833106673614864e+00 8.870679840133437466e+00 7.364068608482381428e-01
-9.774389650867854940e+00 9.077830592063651949e+00 7.364068608482381428e-01
-9.854086458286372974e+00 9.295519180144300009e+00 7.364068608482381428e-01
-9.933592648027529393e+00 9.524372192679438243e+00 7.364068608482381428e-01
-1.001252674539894016e+01 9.765054663282620950e+00 7.364068608482381428e-01
-1.009041539700241330e+01 1.001851593817773178e+01 7.364068608482381428e-01
-1.016670681401197029e+01 1.028560853559626764e+01 7.364068608482381428e-01
-1.024075278377549481e+01 1.056723578040561762e+01 7.364068608482381428e-01
-1.031179398151463822e+01 1.086435130156895923e+01 7.364068608482381428e-01
-1.037894326585438165e+01 1.117795727453349919e+01 7.364068608482381428e-01
-1.044116674901327890e+01 1.150910102338624164e+01 7.364068608482381428e-01
-1.049726243116849744e+01 1.185886949744913643e+01 7.364068608482381428e-01
-1.054583620133444022e+01 1.222838103650918740e+01 7.364068608482381428e-01
-1.058537282633025534e+01 1.261858995875478584e+01 7.364068608482381428e-01
-1.061401594820317840e+01 1.303069578005840690e+01 7.364068608482381428e-01
-1.062957892583814612e+01 1.346593829464419834e+01 7.364068608482381428e-01
-1.062961062725819872e+01 1.392540199989594640e+01 7.364068608482381428e-01
-1.061130474866653728e+01 1.441009170354409719e+01 7.364068608482381428e-01
-1.057145849270018445e+01 1.492088675406088782e+01 7.364068608482381428e-01
-1.050642917788742281e+01 1.545848303491409581e+01 7.364068608482381428e-01
-1.041208963328671189e+01 1.602331997521939044e+01 7.364068608482381428e-01
-1.028378368665647713e+01 1.661548913035604969e+01 7.364068608482381428e-01
-1.011628372670137743e+01 1.723461998634222425e+01 7.364068608482381428e-01
-9.903753383622659001e+00 1.787973732576530850e+01 7.364068608482381428e-01
-9.639720127678289785e+00 1.854908271667500941e+01 7.364068608482381428e-01
-9.317065635446285299e+00 1.923989019481141227e+01 7.364068608482381428e-01
-8.928047148840068559e+00 1.994810310397569708e+01 7.364068608482381428e-01
-8.464372617060506698e+00 2.066801568489050211e+01 7.364068608482381428e-01
-7.917369076218570889e+00 2.139182126080053337e+01 7.364068608482381428e-01
-7.278311631215205857e+00 2.210905359566247341e+01 7.364068608482381428e-01
-6.539023198185337726e+00 2.280593103401609767e+01 7.364068608482381428e-01
-5.692909630967671220e+00 2.346467801656234897e+01 7.364068608482381428e-01
-4.736632137396898479e+00 2.406304358342489991e+01 7.364068608482381428e-01
-3.672548730207522372e+00 2.457449214811342486e+01 7.364068608482381428e-01
-2.511700559921116405e+00 2.496984050544832101e+01 7.364068608482381428e-01
-1.276327518325092836e+00 2.522111369858099295e+01 7.364068608482381428e-01
0.000000000000000000e+00 2.530747024878969853e+01 7.364068608482381428e-01
1.276327518325092836e+00 2.522111369858099295e+01 7.364068608482381428e-01
2.511700559921116405e+00 2.496984050544832101e+01 7.364068608482381428e-01
3.672548730207522372e+00 2.457449214811342486e+01 7.364068608482381428e-01
4.736632137396898479e+00 2.406304358342489991e+01 7.364068608482381428e-01
5.692909630967671220e+00 2.346467801656234897e+01 7.364068608482381428e-01
6.539023198185337726e+00 2.280593103401609767e+01 7.364068608482381428e-01
7.278311631215205857e+00 2.210905359566247341e+01 7.364068608482381428e-01
7.917369076218570889e+00 2.139182126080053337e+01 7.364068608482381428e-01
8.464372617060506698e+00 2.066801568489050211e+01 7.364068608482381428e-01
8.928047148840068559e+00 1.994810310397569708e+01 7.364068608482381428e-01
9.317065635446285299e+00 1.923989019481141227e+01 7.364068608482381428e-01
9.639720127678289785e+00 1.854908271667500941e+01 7.364068608482381428e-01
9.903753383622659001e+00 1.787973732576530850e+01 7.364068608482381428e-01
1.011628372670137743e+01 1.723461998634222425e+01 7.364068608482381428e-01
1.028378368665647713e+01 1.661548913035604969e+01 7.364068608482381428e-01
1.041208963328671189e+01 1.602331997521939044e+01 7.364068608482381428e-01
1.050642917788742281e+01 1.545848303491409581e+01 7.364068608482381428e-01
1.057145849270018445e+01 1.492088675406088782e+01 7.364068608482381428e-01
1.061130474866653728e+01 1.441009170354409719e+01 7.364068608482381428e-01
1.062961062725819872e+01 1.392540199989594640e+01 7.364068608482381428e-01
1.062957892583814612e+01 1.346593829464419834e+01 7.364068608482381428e-01
1.061401594820317840e+01 1.303069578005840690e+01 7.364068608482381428e-01
1.058537282633025534e+01 1.261858995875478584e+01 7.364068608482381428e-01
1.054583620133444022e+01 1.222838103650918740e+01 7.364068608482381428e-01
1.049726243116849744e+01 1.185886949744913643e+01 7.364068608482381428e-01
1.044116674901327890e+01 1.150910102338624164e+01 7.364068608482381428e-01
1.037894326585438165e+01 1.117795727453349919e+01 7.364068608482381428e-01
1.031179398151463822e+01 1.086435130156895923e+01 7.364068608482381428e-01
1.024075278377549481e+01 1.056723578040561762e+01 7.364068608482381428e-01
1.016670681401197029e+01 1.028560853559626764e+01 7.364068608482381428e-01
1.009041539700241330e+01 1.001851593817773178e+01 7.364068608482381428e-01
1.001252674539894016e+01 9.765054663282620950e+00 7.364068608482381428e-01
9.933592648027529393e+00 9.524372192679438243e+00 7.364068608482381428e-01
9.854086458286372974e+00 9.295519180144300009e+00 7.364068608482381428e-01
9.774389650867854940e+00 9.077830592063651949e+00 7.364068608482381428e-01
9.694833106673614864e+00 8.870679840133437466e+00 7.364068608482381428e-01
9.615698860827730954e+00 8.673406011354233058e+00 7.364068608482381428e-01
9.537222113593628592e+00 8.485391683440086652e+00 7.364068608482381428e-01
9.459597742822353439e+00 8.306060650835481951e+00 7.364068608482381428e-01
9.382985953932880818e+00 8.134875592297888147e+00 7.364068608482381428e-01
9.307510702004547554e+00 7.971295222326352459e+00 7.364068608482381428e-01
9.233258368083074430e+00 7.814768985406458590e+00 7.364068608482381428e-01
9.160332283275170795e+00 7.665002095144668459e+00 7.364068608482381428e-01
9.088797944642333704e+00 7.521588693334406273e+00 7.364068608482381428e-01
9.018704704648968118e+00 7.384150801440416245e+00 7.364068608482381428e-01
8.950088165461004053e+00 7.252336377222480479e+00 7.364068608482381428e-01
8.882972245714190862e+00 7.125817480351310351e+00 7.364068608482381428e-01
8.817328802166219504e+00 7.004154083695896205e+00 7.364068608482381428e-01
8.753204133633554207e+00 6.887207312070245280e+00 7.364068608482381428e-01
8.690597538400897548e+00 6.774710991821170758e+00 7.364068608482381428e-01
8.629502226797420406e+00 6.666416557236717111e+00 7.364068608482381428e-01
8.569906411095118415e+00 6.562092059353516582e+00 7.364068608482381428e-01
8.511769822526758844e+00 6.461460880609037005e+00 7.364068608482381428e-01
8.455075759286396320e+00 6.364334320399005485e+00 7.364068608482381428e-01
8.399824158383154327e+00 6.270578638486470346e+00 7.364068608482381428e-01
8.345990954879269452e+00 6.180016376853536109e+00 7.364068608482381428e-01
8.293550272191319905e+00 6.092481512322610371e+00 7.364068608482381428e-01
8.242446668596066672e+00 6.007760615543831229e+00 7.364068608482381428e-01
8.192662002643022134e+00 5.925733703162805455e+00 7.364068608482381428e-01
8.144186130864758510e+00 5.846303773371879231e+00 7.364068608482381428e-01
8.051038428328293861e+00 5.694721420902719267e+00 7.364068608482381428e-01
7.962682619474212409e+00 5.551934063466193336e+00 7.364068608482381428e-01
7.878971238730876792e+00 5.417288490656777533e+00 7.364068608482381428e-01
7.688242066854639845e+00 5.111300480441315131e+00 7.364068608482381428e-01
7.585495097575301493e+00 4.945909667014777078e+00 7.364068608482381428e-01
7.490653609586737538e+00 4.792140975909167544e+00 7.364068608482381428e-01
7.431498668736047364e+00 4.695404159690054868e+00 7.364068608482381428e-01
7.403093739291212394e+00 4.648657710890050865e+00 7.364068608482381428e-01
7.348479834518758302e+00 4.558144906220609194e+00 7.364068608482381428e-01
7.322247505043192994e+00 4.514326365576971867e+00 7.364068608482381428e-01
7.271814385137979286e+00 4.429361691405831358e+00 7.364068608482381428e-01
7.247585467744154464e+00 4.388162212565005937e+00 7.364068608482381428e-01
7.201004838784148987e+00 4.308164908607993837e+00 7.364068608482381428e-01
7.178625014725680487e+00 4.269317993279798884e+00 7.364068608482381428e-01
7.135598196633676338e+00 4.193786608646838054e+00 7.364068608482381428e-01
7.114926891628821970e+00 4.157061248145384802e+00 7.364068608482381428e-01
7.075182385680331087e+00 4.085560813951307324e+00 7.364068608482381428e-01
7.056091627491519525e+00 4.050755892332944974e+00 7.364068608482381428e-01
7.019382721604840114e+00 3.982907458140408696e+00 7.364068608482381428e-01
6.984578576671008676e+00 3.917315289087457408e+00 7.364068608482381428e-01
6.967858513117449526e+00 3.885319214456669279e+00 7.364068608482381428e-01
6.935726815054728434e+00 3.822848173189254961e+00 7.364068608482381428e-01
6.905274494677994923e+00 3.762313415504537684e+00 7.364068608482381428e-01
6.876420514148769314e+00 3.703604101278230587e+00 7.364068608482381428e-01
6.862559786787514327e+00 3.674890874994932055e+00 7.364068608482381428e-01
6.835957300423540772e+00 3.618725077524217681e+00 7.364068608482381428e-01
6.810772714398090066e+00 3.564145451565486233e+00 7.364068608482381428e-01
6.786941022617145158e+00 3.511068374973001838e+00 7.364068608482381428e-01
6.764394671171286788e+00 3.459408810532941025e+00 7.364068608482381428e-01
6.743083636377071421e+00 3.409103840511436445e+00 7.364068608482381428e-01
6.722954174920277026e+00 3.360087301789129732e+00 7.364068608482381428e-01
6.703955295167794759e+00 3.312297278161554281e+00 7.364068608482381428e-01
6.686038973843681177e+00 3.265676207358731542e+00 7.364068608482381428e-01
6.677478187570579315e+00 3.242793929713419399e+00 7.364068608482381428e-01
6.669159954431757242e+00 3.220170515659154908e+00 7.364068608482381428e-01
6.653275560074143335e+00 3.175730289243784199e+00 7.364068608482381428e-01
6.638345519864346400e+00 3.132308978008692346e+00 7.364068608482381428e-01
6.631229470430010764e+00 3.110970444553303960e+00 7.364068608482381428e-01
6.624331807510429826e+00 3.089863128107958268e+00 7.364068608482381428e-01
6.611198491418560863e+00 3.048352139972956287e+00 7.364068608482381428e-01
6.598911595319858492e+00 3.007738048962315336e+00 7.364068608482381428e-01
6.593078418622161152e+00 2.987759855273752763e+00 7.364068608482381428e-01
6.587438968631717628e+00 2.967985326148832925e+00 7.364068608482381428e-01
6.576750165809940540e+00 2.929060697053946782e+00 7.364068608482381428e-01
6.566816334008403366e+00 2.890932976404008592e+00 7.364068608482381428e-01
6.562127272445722248e+00 2.872163021559467566e+00 7.364068608482381428e-01
6.553273962773641159e+00 2.835175062303892268e+00 7.364068608482381428e-01
6.545109723035335669e+00 2.798914115556005555e+00 7.364068608482381428e-01
6.541277878094443388e+00 2.781047669640253517e+00 7.364068608482381428e-01
6.534103738373311820e+00 2.745832492248879042e+00 7.364068608482381428e-01
6.527560770802611323e+00 2.711284775077131393e+00 7.364068608482381428e-01
6.521627712092110229e+00 2.677383104500495659e+00 7.364068608482381428e-01
6.518879823520245864e+00 2.660663135593052786e+00 7.364068608482381428e-01
6.513822687005138334e+00 2.627691362244180873e+00 7.364068608482381428e-01
6.509326521628320705e+00 2.595317414360496233e+00 7.364068608482381428e-01
6.505373273808271684e+00 2.563523947455463858e+00 7.364068608482381428e-01
6.501944773470738070e+00 2.532293311839262984e+00 7.364068608482381428e-01
6.499023468920725577e+00 2.501608543460516199e+00 7.364068608482381428e-01
6.496595545458474952e+00 2.471457976254385791e+00 7.364068608482381428e-01
6.494645801069705016e+00 2.441827872920895981e+00 7.364068608482381428e-01
6.493159631580472713e+00 2.412705251359702707e+00 7.364068608482381428e-01
6.492122992171291962e+00 2.384077835348738628e+00 7.364068608482381428e-01
6.491522361481884218e+00 2.355934008312051464e+00 7.364068608482381428e-01
6.491343286997931727e+00 2.328260486475153268e+00 7.364068608482381428e-01
6.491573608619129132e+00 2.301047403204192321e+00 7.364068608482381428e-01
6.492202377124909773e+00 2.274286764667167837e+00 7.364068608482381428e-01
6.493217852259643763e+00 2.247969191694051183e+00 7.364068608482381428e-01
6.494608670759832947e+00 2.222085771505777352e+00 7.364068608482381428e-01
6.496363823231405377e+00 2.196628025741042212e+00 7.364068608482381428e-01
6.498472264737212178e+00 2.171587220883296698e+00 7.364068608482381428e-01
6.500922509705056918e+00 2.146953573005832006e+00 7.364068608482381428e-01
6.505220822499274469e+00 2.110757731898030620e+00 7.364068608482381428e-01
6.508486609662497813e+00 2.087118550614218027e+00 7.364068608482381428e-01
6.512060713584143734e+00 2.063863032882805815e+00 7.364068608482381428e-01
6.515935139403046250e+00 2.040987082967814281e+00 7.364068608482381428e-01
6.522291554303799366e+00 2.007374076037836463e+00 7.364068608482381428e-01
6.526877603155782026e+00 1.985419932954447964e+00 7.364068608482381428e-01
6.531733605366889073e+00 1.963825040907335673e+00 7.364068608482381428e-01
6.536851396626616406e+00 1.942584184598692865e+00 7.364068608482381428e-01
6.545002182098793142e+00 1.911377243176136220e+00 7.364068608482381428e-01
6.553695920750229220e+00 1.880934702942427705e+00 7.364068608482381428e-01
6.559782149775647220e+00 1.861059576205185362e+00 7.364068608482381428e-01
6.566091653952706331e+00 1.841513948628918262e+00 7.364068608482381428e-01
6.575958850546893331e+00 1.812803496732877662e+00 7.364068608482381428e-01
6.582795232355591608e+00 1.794061719348486683e+00 7.364068608482381428e-01
6.593420402388677992e+00 1.766536875233544190e+00 7.364068608482381428e-01
6.600741063640747086e+00 1.748572318557927829e+00 7.364068608482381428e-01
6.612061712330093322e+00 1.722193234800060369e+00 7.364068608482381428e-01
6.619826120416160364e+00 1.704979965371034911e+00 7.364068608482381428e-01
6.631782998632841597e+00 1.679708135594967011e+00 7.364068608482381428e-01
6.639952584935130631e+00 1.663220472137719508e+00 7.364068608482381428e-01
6.652490218215406870e+00 1.639020524776129362e+00 7.364068608482381428e-01
6.661028533669641760e+00 1.623233489358089532e+00 7.364068608482381428e-01
6.674092972985421923e+00 1.600065578340279515e+00 7.364068608482381428e-01
6.687449328848789065e+00 1.577499466838255593e+00 7.364068608482381428e-01
6.701080686317306245e+00 1.555523951942525018e+00 7.364068608482381428e-01
6.714970206130812080e+00 1.534125804980024155e+00 7.364068608482381428e-01
6.729101446077319082e+00 1.513290650797878278e+00 7.364068608482381428e-01
6.743459130132123391e+00 1.493006487156800288e+00 7.364068608482381428e-01
6.758028583240103693e+00 1.473261451279415990e+00 7.364068608482381428e-01
6.772795564479939578e+00 1.454042917307658112e+00 7.364068608482381428e-01
6.787746459271206234e+00 1.435338414781070826e+00 7.364068608482381428e-01
6.802868265815844140e+00 1.417135629325604107e+00 7.364068608482381428e-01
6.823275283943504022e+00 1.393625459301017333e+00 7.364068608482381428e-01
6.838748630401702222e+00 1.376546189955990540e+00 7.364068608482381428e-01
6.854353786821561378e+00 1.359928664034005363e+00 7.364068608482381428e-01
6.870080243418578370e+00 1.343761284101639752e+00 7.364068608482381428e-01
6.891220408283052379e+00 1.322885718781352304e+00 7.364068608482381428e-01
6.907191950049179852e+00 1.307724075572573863e+00 7.364068608482381428e-01
6.928625945366553296e+00 1.288148781061208892e+00 7.364068608482381428e-01
6.944794677997974119e+00 1.273932758265484466e+00 7.364068608482381428e-01
6.966462697752415778e+00 1.255578901320898222e+00 7.364068608482381428e-01
6.982786688276538811e+00 1.242250905690303941e+00 7.364068608482381428e-01
7.004636559512007032e+00 1.225043166759910873e+00 7.364068608482381428e-01
7.026569628952226587e+00 1.208456973510875221e+00 7.364068608482381428e-01
7.048572371017248095e+00 1.192470001763519472e+00 7.364068608482381428e-01
7.065112638078800522e+00 1.180860005150025760e+00 7.364068608482381428e-01
7.087208058141054146e+00 1.165869615015783678e+00 7.364068608482381428e-01
7.109341574598182945e+00 1.151418004301380194e+00 7.364068608482381428e-01
7.131503488103515309e+00 1.137486546359925299e+00 7.364068608482381428e-01
7.153685017271079971e+00 1.124055639131852358e+00 7.364068608482381428e-01
7.175878333072343906e+00 1.111104708351697390e+00 7.364068608482381428e-01
7.198076123134078408e+00 1.098617462540254053e+00 7.364068608482381428e-01
7.225819994968734505e+00 1.083632001168576497e+00 7.364068608482381428e-01
7.248005382375386496e+00 1.072122350119240952e+00 7.364068608482381428e-01
7.275716630968327436e+00 1.058307510611353308e+00 7.364068608482381428e-01
7.297863894660977735e+00 1.047693939317635659e+00 7.364068608482381428e-01
7.325514309368101884e+00 1.034951453553332401e+00 7.364068608482381428e-01
7.347603649796460523e+00 1.025159322697617448e+00 7.364068608482381428e-01
7.375171768270604389e+00 1.013399454033209857e+00 7.364068608482381428e-01
7.402686898080467870e+00 1.002150124532831255e+00 7.364068608482381428e-01
7.430145098777986234e+00 9.913864963655057982e-01 7.364068608482381428e-01
7.457542843534980648e+00 9.810867383370482919e-01 7.364068608482381428e-01
7.484877537946242221e+00 9.712285470355659367e-01 7.364068608482381428e-01
7.512147030929245517e+00 9.617914344220396261e-01 7.364068608482381428e-01
7.539349614226903640e+00 9.527562329298758792e-01 7.364068608482381428e-01
7.566484148391543485e+00 9.441041675328631921e-01 7.364068608482381428e-01
7.598954775226559377e+00 9.342022648964585230e-01 7.364068608482381428e-01
7.625937361259021330e+00 9.263321000004924866e-01 7.364068608482381428e-01
7.658224826077860037e+00 9.173219965344601157e-01 7.364068608482381428e-01
7.690412711576083638e+00 9.087610281542913837e-01 7.364068608482381428e-01
7.722501840319960564e+00 9.006248905136541305e-01 7.364068608482381428e-01
7.754493302493975726e+00 8.928911178427942907e-01 7.364068608482381428e-01
7.786388581177625667e+00 8.855382696812823529e-01 7.364068608482381428e-01
7.818189414659435954e+00 8.785461680721203814e-01 7.364068608482381428e-01
7.849897748229241579e+00 8.718958154430230811e-01 7.364068608482381428e-01
7.881515741084578863e+00 8.655691581388349487e-01 7.364068608482381428e-01
7.918292152184918109e+00 8.585749378971865298e-01 7.364068608482381428e-01
7.954952295664160289e+00 8.519735298579823590e-01 7.364068608482381428e-01
7.991500017969963565e+00 8.457414636975840727e-01 7.364068608482381428e-01
8.027939241754191713e+00 8.398568063489588731e-01 7.364068608482381428e-01
8.064273925936916498e+00 8.342990495975725063e-01 7.364068608482381428e-01
8.100508032658503055e+00 8.290490067121680795e-01 7.364068608482381428e-01
8.141800334209609247e+00 8.234027635220064756e-01 7.364068608482381428e-01
8.177832119054446736e+00 8.187530860643918995e-01 7.364068608482381428e-01
8.218903304197503701e+00 8.137505422683144474e-01 7.364068608482381428e-01
8.259864638093286970e+00 8.090592868460249054e-01 7.364068608482381428e-01
8.300721514339194584e+00 8.046591397067515139e-01 7.364068608482381428e-01
8.341479173403332226e+00 8.005312784275652183e-01 7.364068608482381428e-01
8.387219233833986820e+00 7.961911350401128518e-01 7.364068608482381428e-01
8.458149739609334361e+00 7.900268526344096376e-01 7.364068608482381428e-01
8.528833023940869396e+00 7.845086246239285632e-01 7.364068608482381428e-01
8.604316517399201558e+00 7.792340958986297972e-01 7.364068608482381428e-01
8.679567864150039114e+00 7.745455343353607747e-01 7.364068608482381428e-01
8.759606377560400503e+00 7.701153099613248232e-01 7.364068608482381428e-01
8.839433001878465035e+00 7.662050069017791731e-01 7.364068608482381428e-01
8.929013362830074740e+00 7.623502758759341802e-01 7.364068608482381428e-01
9.018384076537550698e+00 7.589981003770123191e-01 7.364068608482381428e-01
9.112520972521974016e+00 7.559316034669206763e-01 7.364068608482381428e-01
9.211420618741541944e+00 7.531548829833472070e-01 7.364068608482381428e-01
9.315082647924654680e+00 7.506653734132566758e-01 7.364068608482381428e-01
9.428434099223775178e+00 7.483630262444987968e-01 7.364068608482381428e-01
9.546541493751682594e+00 7.463573167991721657e-01 7.364068608482381428e-01
9.669413630103180779e+00 7.446259486115858195e-01 7.364068608482381428e-01
9.801967331500065939e+00 7.430935535806997283e-01 7.364068608482381428e-01
9.949102238646984731e+00 7.417241337423290393e-01 7.364068608482381428e-01
1.021854504056743451e+01 7.399008490302408925e-01 7.364068608482381428e-01
1.052684364875696055e+01 7.385671360313712519e-01 7.364068608482381428e-01
1.089357705810891375e+01 7.376256942150147822e-01 7.364068608482381428e-01
1.134808105078238327e+01 7.370060935049120854e-01 7.364068608482381428e-01
1.186595020648016252e+01 7.366733122333743999e-01 7.364068608482381428e-01
1.256934749921413186e+01 7.364949755471470461e-01 7.364068608482381428e-01
1.563174720146921359e+01 7.364071508213663186e-01 7.364068608482381428e-01



==> figures/l_5_F_2_b_286_N_2_10_contours.txt <==
-1.046194706521589961e-02 4.639437037684691623e-01 -1.155684576236749361e+00
-2.092611597268851167e-02 4.650775266678529585e-01 -1.155684576236749361e+00
-3.139475939734247267e-02 4.669595939936994067e-01 -1.155684576236749361e+00
-4.187044945934818851e-02 4.696686137864033439e-01 -1.155684576236749361e+00
-5.235595480826575610e-02 4.732289177884114739e-01 -1.155684576236749361e+00
-6.285460346527507736e-02 4.777208946558678115e-01 -1.155684576236749361e+00
-7.337046120532408899e-02 4.832461595247061759e-01 -1.155684576236749361e+00
-7.810093555892383410e-02 4.861580948217452680e-01 -1.155684576236749361e+00
-8.449682126853672037e-02 4.904054898793543393e-01 -1.155684576236749361e+00
-9.016700881178663085e-02 4.946543375115649566e-01 -1.155684576236749361e+00
-9.535323154311160787e-02 4.989080281450281595e-01 -1.155684576236749361e+00
-1.000658324847432668e-01 5.031630921395944256e-01 -1.155684576236749361e+00
-1.043909003424088044e-01 5.074237043646134815e-01 -1.155684576236749361e+00
-1.083882673593986185e-01 5.116853641433997124e-01 -1.155684576236749361e+00
-1.120697858090941718e-01 5.159514802188598370e-01 -1.155684576236749361e+00
-1.186205772459800328e-01 5.244947941549686909e-01 -1.155684576236749361e+00
-1.215459249165852934e-01 5.287713503559430261e-01 -1.155684576236749361e+00
-1.242250691582330313e-01 5.330529805248769293e-01 -1.155684576236749361e+00
-1.290175946992679068e-01 5.416262147841620633e-01 -1.155684576236749361e+00
-1.311527505820774819e-01 5.459180991713918907e-01 -1.155684576236749361e+00
-1.330935998681402888e-01 5.502148926531963413e-01 -1.155684576236749361e+00
-1.364297115739459831e-01 5.588229970739628794e-01 -1.155684576236749361e+00
-1.392036099577091679e-01 5.674460792622945116e-01 -1.155684576236749361e+00
-1.403829309280856530e-01 5.717638059604408518e-01 -1.155684576236749361e+00
-1.414099059749428233e-01 5.760864688455739069e-01 -1.155684576236749361e+00
-1.430252268972022622e-01 5.847466292527196963e-01 -1.155684576236749361e+00
-1.436211101514506538e-01 5.890841659180421352e-01 -1.155684576236749361e+00
-1.444028341403279514e-01 5.977743403525657140e-01 -1.155684576236749361e+00
-1.446470969558414366e-01 6.064850608144624067e-01 -1.155684576236749361e+00
-1.443541186572465385e-01 6.152170364960649618e-01 -1.155684576236749361e+00
-1.435115471781005236e-01 6.239712442982476848e-01 -1.155684576236749361e+00
-1.428769165966918275e-01 6.283570679326033748e-01 -1.155684576236749361e+00
-1.411599721064366320e-01 6.371470796017589810e-01 -1.155684576236749361e+00
-1.400671595377213641e-01 6.415516927696146565e-01 -1.155684576236749361e+00
-1.374910121177441158e-01 6.503763371157560425e-01 -1.155684576236749361e+00
-1.359798762893912327e-01 6.547972207895841334e-01 -1.155684576236749361e+00
-1.323920919406767205e-01 6.636607445888651480e-01 -1.155684576236749361e+00
-1.302949343039747632e-01 6.681040447652447645e-01 -1.155684576236749361e+00
-1.255948664963055794e-01 6.770065983601258885e-01 -1.155684576236749361e+00
-1.229164281788884816e-01 6.814686330780218571e-01 -1.155684576236749361e+00
-1.168081753558087715e-01 6.904162642694441354e-01 -1.155684576236749361e+00
-1.133816443959673181e-01 6.948989207128752899e-01 -1.155684576236749361e+00
-1.079285115176979726e-01 7.013012181686448798e-01 -1.155684576236749361e+00
-1.011008486945614293e-01 7.083965245774660469e-01 -1.155684576236749361e+00
-9.622319344014730602e-02 7.129123490163026267e-01 -1.155684576236749361e+00
-9.083367693534069587e-02 7.174335867278001100e-01 -1.155684576236749361e+00
-8.487193559639373552e-02 7.219649448988629814e-01 -1.155684576236749361e+00
-7.590063109602215863e-02 7.279596887614526723e-01 -1.155684576236749361e+00
-7.047978214377401129e-02 7.310500816141157765e-01 -1.155684576236749361e+00
-6.512745026690686112e-02 7.339444148875053919e-01 -1.155684576236749361e+00
-5.432072383568133794e-02 7.388167832741598939e-01 -1.155684576236749361e+00
-4.348728321279665687e-02 7.426902180422789712e-01 -1.155684576236749361e+00
-3.263304402075919985e-02 7.456289757448625322e-01 -1.155684576236749361e+00
-2.176368466903784785e-02 7.477035489638559351e-01 -1.155684576236749361e+00
-1.088429081861270326e-02 7.489225261497429731e-01 -1.155684576236749361e+00
0.000000000000000000e+00 7.493244709368646062e-01 -1.155684576236749361e+00
1.088429081861270326e-02 7.489225261497429731e-01 -1.155684576236749361e+00
2.176368466903784785e-02 7.477035489638559351e-01 -1.155684576236749361e+00
3.263304402075919985e-02 7.456289757448625322e-01 -1.155684576236749361e+00
4.348728321279665687e-02 7.426902180422789712e-01 -1.155684576236749361e+00
5.432072383568133794e-02 7.388167832741598939e-01 -1.155684576236749361e+00
6.512745026690686112e-02 7.339444148875053919e-01 -1.155684576236749361e+00
7.590063109602215863e-02 7.279596887614526723e-01 -1.155684576236749361e+00
8.663234729534015355e-02 7.207066919280826767e-01 -1.155684576236749361e+00
9.083367693534069587e-02 7.174335867278001100e-01 -1.155684576236749361e+00
9.731272823032301178e-02 7.119476869696748089e-01 -1.155684576236749361e+00
1.011008486945614293e-01 7.083965245774660469e-01 -1.155684576236749361e+00
1.055503459919926723e-01 7.038903509073757281e-01 -1.155684576236749361e+00
1.096271420561502480e-01 6.993916725953779334e-01 -1.155684576236749361e+00
1.133816443959673181e-01 6.948989207128752899e-01 -1.155684576236749361e+00
1.168081753558087715e-01 6.904162642694441354e-01 -1.155684576236749361e+00
1.229164281788884816e-01 6.814686330780218571e-01 -1.155684576236749361e+00
1.255948664963055794e-01 6.770065983601258885e-01 -1.155684576236749361e+00
1.302949343039747632e-01 6.681040447652447645e-01 -1.155684576236749361e+00
1.323920919406767205e-01 6.636607445888651480e-01 -1.155684576236749361e+00
1.342835748351374758e-01 6.592252494619812442e-01 -1.155684576236749361e+00
1.374910121177441158e-01 6.503763371157560425e-01 -1.155684576236749361e+00
1.400671595377213641e-01 6.415516927696146565e-01 -1.155684576236749361e+00
1.411599721064366320e-01 6.371470796017589810e-01 -1.155684576236749361e+00
1.420946954366646975e-01 6.327489452396179992e-01 -1.155684576236749361e+00
1.435115471781005236e-01 6.239712442982476848e-01 -1.155684576236749361e+00
1.440027914030878597e-01 6.195912893642281372e-01 -1.155684576236749361e+00
1.445682411068070772e-01 6.108483372026323188e-01 -1.155684576236749361e+00
1.445918397696762114e-01 6.021270940330265553e-01 -1.155684576236749361e+00
1.440796578041698695e-01 5.934267193595357259e-01 -1.155684576236749361e+00
1.430252268972022622e-01 5.847466292527196963e-01 -1.155684576236749361e+00
1.422893005250913390e-01 5.804140719431007955e-01 -1.155684576236749361e+00
1.403829309280856530e-01 5.717638059604408518e-01 -1.155684576236749361e+00
1.392036099577091679e-01 5.674460792622945116e-01 -1.155684576236749361e+00
1.364297115739459831e-01 5.588229970739628794e-01 -1.155684576236749361e+00
1.348495866766007412e-01 5.545165421408263517e-01 -1.155684576236749361e+00
1.311527505820774819e-01 5.459180991713918907e-01 -1.155684576236749361e+00
1.290175946992679068e-01 5.416262147841620633e-01 -1.155684576236749361e+00
1.242250691582330313e-01 5.330529805248769293e-01 -1.155684576236749361e+00
1.215459249165852934e-01 5.287713503559430261e-01 -1.155684576236749361e+00
1.186205772459800328e-01 5.244947941549686909e-01 -1.155684576236749361e+00
1.120697858090941718e-01 5.159514802188598370e-01 -1.155684576236749361e+00
1.083882673593986185e-01 5.116853641433997124e-01 -1.155684576236749361e+00
1.043909003424088044e-01 5.074237043646134815e-01 -1.155684576236749361e+00
1.000658324847432668e-01 5.031630921395944256e-01 -1.155684576236749361e+00
9.447704431432057959e-02 4.981538502548686909e-01 -1.155684576236749361e+00
9.016700881178663085e-02 4.946543375115649566e-01 -1.155684576236749361e+00
8.390887511904869533e-02 4.899830862023530909e-01 -1.155684576236749361e+00
7.810093555892383410e-02 4.861580948217452680e-01 -1.155684576236749361e+00
7.093934741090629492e-02 4.819147826546889557e-01 -1.155684576236749361e+00
6.285460346527507736e-02 4.777208946558678115e-01 -1.155684576236749361e+00
5.285833046270711766e-02 4.734364528609147915e-01 -1.155684576236749361e+00
4.187044945934818851e-02 4.696686137864033439e-01 -1.155684576236749361e+00
3.139475939734247267e-02 4.669595939936994067e-01 -1.155684576236749361e+00
2.092611597268851167e-02 4.650775266678529585e-01 -1.155684576236749361e+00
1.046194706521589961e-02 4.639437037684691623e-01 -1.155684576236749361e+00
0.000000000000000000e+00 4.635686136800801216e-01 -1.155684576236749361e+00
-1.046194706521589961e-02 4.639437037684691623e-01 -1.155684576236749361e+00

-4.133042738828516388e-02 3.238263937853101404e-01 -6.462792863675573818e-01
-5.166665486286709658e-02 3.252805699374501924e-01 -6.462792863675573818e-01
-6.200538921850663743e-02 3.270748798800382495e-01 -6.462792863675573818e-01
-7.234723114450028469e-02 3.292133777831494079e-01 -6.462792863675573818e-01
-8.514136869029861887e-02 3.323750326525578558e-01 -6.462792863675573818e-01
-9.304295364934003776e-02 3.345594421487759762e-01 -6.462792863675573818e-01
-1.033983826017115248e-01 3.377948525435222615e-01 -6.462792863675573818e-01
-1.137600607040701872e-01 3.414254307316156312e-01 -6.462792863675573818e-01
-1.241290583981978085e-01 3.454690746038098226e-01 -6.462792863675573818e-01
-1.322458137914865328e-01 3.489538877292944763e-01 -6.462792863675573818e-01
-1.448941499364020946e-01 3.548926961770035859e-01 -6.462792863675573818e-01
-1.552933409013872446e-01 3.603354416322080422e-01 -6.462792863675573818e-01
-1.657062085084021752e-01 3.663144571115933834e-01 -6.462792863675573818e-01
-1.775900161284175716e-01 3.738466367399984058e-01 -6.462792863675573818e-01
-1.894068705586946233e-01 3.821526202747544398e-01 -6.462792863675573818e-01
-2.001072014624798168e-01 3.904641450147954274e-01 -6.462792863675573818e-01
-2.098599675905284678e-01 3.987817612659587674e-01 -6.462792863675573818e-01
-2.144244084414171636e-01 4.029425753687131961e-01 -6.462792863675573818e-01
-2.229916603673839925e-01 4.112697247273797707e-01 -6.462792863675573818e-01
-2.286558676833748971e-01 4.172084812698958478e-01 -6.462792863675573818e-01
-2.345904195597180997e-01 4.237744930301077240e-01 -6.462792863675573818e-01
-2.415782576221366384e-01 4.321216107131303219e-01 -6.462792863675573818e-01
-2.448820299033201975e-01 4.362975334074819522e-01 -6.462792863675573818e-01
-2.510810558530867098e-01 4.446586350361355078e-01 -6.462792863675573818e-01
-2.540275048047980211e-01 4.488409602695224709e-01 -6.462792863675573818e-01
-2.595346298393267359e-01 4.572165693261391883e-01 -6.462792863675573818e-01
-2.670541322923993266e-01 4.697967006807398649e-01 -6.462792863675573818e-01
-2.736666248597260931e-01 4.824045995362711836e-01 -6.462792863675573818e-01
-2.794951127612205766e-01 4.950383905862423273e-01 -6.462792863675573818e-01
-2.845412628033948677e-01 5.077033566466753189e-01 -6.462792863675573818e-01
-2.889071396230064037e-01 5.203975279761338113e-01 -6.462792863675573818e-01
-2.925462328377029797e-01 5.331283135888791325e-01 -6.462792863675573818e-01
-2.955321968248863507e-01 5.458946034070780717e-01 -6.462792863675573818e-01
-2.979152123302968858e-01 5.586964122985427217e-01 -6.462792863675573818e-01
-2.996575998627883930e-01 5.715395940509968575e-01 -6.462792863675573818e-01
-3.004720738117466761e-01 5.801255596018493055e-01 -6.462792863675573818e-01
-3.010125676626443925e-01 5.887312926122154622e-01 -6.462792863675573818e-01
-3.012803729195319136e-01 5.973574640659915502e-01 -6.462792863675573818e-01
-3.012750958377518051e-01 6.060048207724728631e-01 -6.462792863675573818e-01
-3.007501529918631955e-01 6.190174142661306611e-01 -6.462792863675573818e-01
-2.995916732186741926e-01 6.320827297963800273e-01 -6.462792863675573818e-01
-2.978113347246685860e-01 6.452015466644617225e-01 -6.462792863675573818e-01
-2.954183995471761359e-01 6.583742226403982434e-01 -6.462792863675573818e-01
-2.923179864422248420e-01 6.716098019649967554e-01 -6.462792863675573818e-01
-2.885072244500312966e-01 6.849092299001224848e-01 -6.462792863675573818e-01
-2.840001303770162133e-01 6.982707700548567153e-01 -6.462792863675573818e-01
-2.786743717140941490e-01 7.117050723889782882e-01 -6.462792863675573818e-01
-2.725368688127385308e-01 7.252093023442095499e-01 -6.462792863675573818e-01
-2.655037303268685256e-01 7.387882664689886525e-01 -6.462792863675573818e-01
-2.574650412500796848e-01 7.524482651233173058e-01 -6.462792863675573818e-01
-2.545533162388202708e-01 7.570191172890612386e-01 -6.462792863675573818e-01
-2.483297053030918689e-01 7.661911093264868189e-01 -6.462792863675573818e-01
-2.415629280024031433e-01 7.754009301344052529e-01 -6.462792863675573818e-01
-2.342069738815603652e-01 7.846481133157831023e-01 -6.462792863675573818e-01
-2.261736011438126581e-01 7.939381631489705882e-01 -6.462792863675573818e-01
-2.218829465204392448e-01 7.985993072973853746e-01 -6.462792863675573818e-01
-2.173945542027102551e-01 8.032709974139394804e-01 -6.462792863675573818e-01
-2.088385266691302478e-01 8.116511445515950385e-01 -6.462792863675573818e-01
-1.982401500789649773e-01 8.211670396353848433e-01 -6.462792863675573818e-01
-1.875727929479236722e-01 8.298871036143056212e-01 -6.462792863675573818e-01
-1.768422090943513048e-01 8.378833189387633329e-01 -6.462792863675573818e-01
-1.650948044626722455e-01 8.458219459526274964e-01 -6.462792863675573818e-01
-1.552119883397074518e-01 8.519263408860554554e-01 -6.462792863675573818e-01
-1.490985147998758475e-01 8.554086573501485935e-01 -6.462792863675573818e-01
-1.443215805988535827e-01 8.580598972129898083e-01 -6.462792863675573818e-01
-1.333864321836813471e-01 8.636434989737155066e-01 -6.462792863675573818e-01
-1.224105755023125325e-01 8.687056393098516738e-01 -6.462792863675573818e-01
-1.113977944266802411e-01 8.732692961662444908e-01 -6.462792863675573818e-01
-1.003516782328482126e-01 8.773521794698451171e-01 -6.462792863675573818e-01
-8.927567650309525815e-02 8.809670516682712726e-01 -6.462792863675573818e-01
-7.817326617933322008e-02 8.841266570981046735e-01 -6.462792863675573818e-01
-6.704813322360247962e-02 8.868541062006574105e-01 -6.462792863675573818e-01
-5.590314319449604663e-02 8.891366463762175876e-01 -6.462792863675573818e-01
-4.474207867946677908e-02 8.910057729985854102e-01 -6.462792863675573818e-01
-3.356791729478114661e-02 8.924499185655542233e-01 -6.462792863675573818e-01
-2.238399084464462105e-02 8.934748278502101515e-01 -6.462792863675573818e-01
-1.119360326339550321e-02 8.940870937471506741e-01 -6.462792863675573818e-01
0.000000000000000000e+00 8.942907326963672743e-01 -6.462792863675573818e-01
1.119360326339550321e-02 8.940870937471506741e-01 -6.462792863675573818e-01
2.238399084464462105e-02 8.934748278502101515e-01 -6.462792863675573818e-01
3.356791729478114661e-02 8.924499185655542233e-01 -6.462792863675573818e-01
4.474207867946677908e-02 8.910057729985854102e-01 -6.462792863675573818e-01
5.590314319449604663e-02 8.891366463762175876e-01 -6.462792863675573818e-01
6.704813322360247962e-02 8.868541062006574105e-01 -6.462792863675573818e-01
7.670587068678096088e-02 8.844875967578837983e-01 -6.462792863675573818e-01
8.927567650309525815e-02 8.809670516682712726e-01 -6.462792863675573818e-01
1.003516782328482126e-01 8.773521794698451171e-01 -6.462792863675573818e-01
1.113977944266802411e-01 8.732692961662444908e-01 -6.462792863675573818e-01
1.224105755023125325e-01 8.687056393098516738e-01 -6.462792863675573818e-01
1.303832315222094862e-01 8.650482781987142156e-01 -6.462792863675573818e-01
1.443215805988535827e-01 8.580598972129898083e-01 -6.462792863675573818e-01
1.552119883397074518e-01 8.519263408860554554e-01 -6.462792863675573818e-01
1.660535833652843352e-01 8.452125181811447341e-01 -6.462792863675573818e-01
1.790509220916270960e-01 8.362831980900073958e-01 -6.462792863675573818e-01
1.854280572424328866e-01 8.315324393457591556e-01 -6.462792863675573818e-01
1.914571128400952282e-01 8.267927581881051591e-01 -6.462792863675573818e-01
2.026063747629979206e-01 8.173496401763086228e-01 -6.462792863675573818e-01
2.126989520867048900e-01 8.079521805588734118e-01 -6.462792863675573818e-01
2.218829465204392448e-01 7.985993072973853746e-01 -6.462792863675573818e-01
2.261736011438126581e-01 7.939381631489705882e-01 -6.462792863675573818e-01
2.342069738815603652e-01 7.846481133157831023e-01 -6.462792863675573818e-01
2.415629280024031433e-01 7.754009301344052529e-01 -6.462792863675573818e-01
2.483297053030918689e-01 7.661911093264868189e-01 -6.462792863675573818e-01
2.545533162388202708e-01 7.570191172890612386e-01 -6.462792863675573818e-01
2.574650412500796848e-01 7.524482651233173058e-01 -6.462792863675573818e-01
2.655037303268685256e-01 7.387882664689886525e-01 -6.462792863675573818e-01
2.725368688127385308e-01 7.252093023442095499e-01 -6.462792863675573818e-01
2.786743717140941490e-01 7.117050723889782882e-01 -6.462792863675573818e-01
2.840001303770162133e-01 6.982707700548567153e-01 -6.462792863675573818e-01
2.885072244500312966e-01 6.849092299001224848e-01 -6.462792863675573818e-01
2.923179864422248420e-01 6.716098019649967554e-01 -6.462792863675573818e-01
2.954183995471761359e-01 6.583742226403982434e-01 -6.462792863675573818e-01
2.978113347246685860e-01 6.452015466644617225e-01 -6.462792863675573818e-01
2.995916732186741926e-01 6.320827297963800273e-01 -6.462792863675573818e-01
3.007501529918631955e-01 6.190174142661306611e-01 -6.462792863675573818e-01
3.012750958377518051e-01 6.060048207724728631e-01 -6.462792863675573818e-01
3.011805414850374785e-01 5.930417787047216338e-01 -6.462792863675573818e-01
3.007764480357998371e-01 5.844259149455407476e-01 -6.462792863675573818e-01
3.000992308635184735e-01 5.758301450317352410e-01 -6.462792863675573818e-01
2.985661717629459755e-01 5.629727948096157064e-01 -6.462792863675573818e-01
2.963991169915502488e-01 5.501573731918079080e-01 -6.462792863675573818e-01
2.945913344897826414e-01 5.416362631988420606e-01 -6.462792863675573818e-01
2.925462328377029797e-01 5.331283135888791325e-01 -6.462792863675573818e-01
2.889071396230064037e-01 5.203975279761338113e-01 -6.462792863675573818e-01
2.845412628033948677e-01 5.077033566466753189e-01 -6.462792863675573818e-01
2.794951127612205766e-01 4.950383905862423273e-01 -6.462792863675573818e-01
2.736666248597260931e-01 4.824045995362711836e-01 -6.462792863675573818e-01
2.670541322923993266e-01 4.697967006807398649e-01 -6.462792863675573818e-01
2.595346298393267359e-01 4.572165693261391883e-01 -6.462792863675573818e-01
2.540275048047980211e-01 4.488409602695224709e-01 -6.462792863675573818e-01
2.448820299033201975e-01 4.362975334074819522e-01 -6.462792863675573818e-01
2.345904195597180997e-01 4.237744930301077240e-01 -6.462792863675573818e-01
2.270075271162663166e-01 4.154368006263550184e-01 -6.462792863675573818e-01
2.229916603673839925e-01 4.112697247273797707e-01 -6.462792863675573818e-01
2.144244084414171636e-01 4.029425753687131961e-01 -6.462792863675573818e-01
2.050922072609293878e-01 3.946222413972415577e-01 -6.462792863675573818e-01
1.948842369184528855e-01 3.863078664245013782e-01 -6.462792863675573818e-01
1.836482435159569881e-01 3.779988612464868503e-01 -6.462792863675573818e-01
1.711772623825038031e-01 3.696948860507444090e-01 -6.462792863675573818e-01
1.657062085084021752e-01 3.663144571115933834e-01 -6.462792863675573818e-01
1.571913942951378984e-01 3.613958287195625507e-01 -6.462792863675573818e-01
1.448941499364020946e-01 3.548926961770035859e-01 -6.462792863675573818e-01
1.322458137914865328e-01 3.489538877292944763e-01 -6.462792863675573818e-01
1.241290583981978085e-01 3.454690746038098226e-01 -6.462792863675573818e-01
1.137600607040701872e-01 3.414254307316156312e-01 -6.462792863675573818e-01
1.033983826017115248e-01 3.377948525435222615e-01 -6.462792863675573818e-01
9.304295364934003776e-02 3.345594421487759762e-01 -6.462792863675573818e-01
8.514136869029861887e-02 3.323750326525578558e-01 -6.462792863675573818e-01
7.234723114450028469e-02 3.292133777831494079e-01 -6.462792863675573818e-01
6.200538921850663743e-02 3.270748798800382495e-01 -6.462792863675573818e-01
5.166665486286709658e-02 3.252805699374501924e-01 -6.462792863675573818e-01
4.133042738828516388e-02 3.238263937853101404e-01 -6.462792863675573818e-01
3.099615658445292049e-02 3.226942611773207514e-01 -6.462792863675573818e-01
2.066331993344423107e-02 3.218911351796378550e-01 -6.462792863675573818e-01
1.033142622475698505e-02 3.214114937414554452e-01 -6.462792863675573818e-01
0.000000000000000000e+00 3.212519874563724009e-01 -6.462792863675573818e-01
-1.033142622475698505e-02 3.214114937414554452e-01 -6.462792863675573818e-01
-2.066331993344423107e-02 3.218911351796378550e-01 -6.462792863675573818e-01
-3.099615658445292049e-02 3.226942611773207514e-01 -6.462792863675573818e-01
-4.133042738828516388e-02 3.238263937853101404e-01 -6.462792863675573818e-01

-4.100539703356430310e-02 1.840371794137644068e-01 -3.326067847886181039e-01
-6.150717684120380474e-02 1.855619034520387678e-01 -3.326067847886181039e-01
-7.175771748055792543e-02 1.865571888734323391e-01 -3.326067847886181039e-01
-9.225794575257648122e-02 1.890284005850822457e-01 -3.326067847886181039e-01
-1.025076870164855214e-01 1.905036449367900619e-01 -3.326067847886181039e-01
-1.168933664774303993e-01 1.928749685676325043e-01 -3.326067847886181039e-01
-1.332554282690807668e-01 1.959430641433994036e-01 -3.326067847886181039e-01
-1.435043921703654801e-01 1.981034663347944480e-01 -3.326067847886181039e-01
-1.562141001198449897e-01 2.010460249343903882e-01 -3.326067847886181039e-01
-1.721526586628064348e-01 2.051284278138601203e-01 -3.326067847886181039e-01
-1.845015921296060124e-01 2.086089016794334949e-01 -3.326067847886181039e-01
-1.947521516620109305e-01 2.117295843060268690e-01 -3.326067847886181039e-01
-2.050036567817162259e-01 2.150633363462653158e-01 -3.326067847886181039e-01
-2.152564510024704281e-01 2.186181570335912205e-01 -3.326067847886181039e-01
-2.255109365241818598e-01 2.224032253270731008e-01 -3.326067847886181039e-01
-2.357675808877580659e-01 2.264290058330548638e-01 -3.326067847886181039e-01
-2.460269244301461766e-01 2.307073597036670143e-01 -3.326067847886181039e-01
-2.562895886175748927e-01 2.352516620231468181e-01 -3.326067847886181039e-01
-2.665562853507463803e-01 2.400769275646854606e-01 -3.326067847886181039e-01
-2.781117388552448721e-01 2.458621376275890724e-01 -3.326067847886181039e-01
-2.871053427102779887e-01 2.506397055096997728e-01 -3.326067847886181039e-01
-2.973900101417520925e-01 2.564183381112284943e-01 -3.326067847886181039e-01
-3.076830173231452914e-01 2.625602832969468059e-01 -3.326067847886181039e-01
-3.179863326859056483e-01 2.690958127307571668e-01 -3.326067847886181039e-01
-3.283017167473716302e-01 2.760580284030678122e-01 -3.326067847886181039e-01
-3.372198377352150223e-01 2.824369868132556860e-01 -3.326067847886181039e-01
-3.426516750212010853e-01 2.864983424604445328e-01 -3.326067847886181039e-01
-3.529678272403176109e-01 2.946218371793642987e-01 -3.326067847886181039e-01
-3.672246434543869342e-01 3.068080580120807199e-01 -3.326067847886181039e-01
-3.760090907466604460e-01 3.149331401362414073e-01 -3.326067847886181039e-01
-3.842631064865940083e-01 3.230603596423248236e-01 -3.326067847886181039e-01
-3.920197692324721706e-01 3.311907704249219542e-01 -3.326067847886181039e-01
-3.993362355682649745e-01 3.393233849127849089e-01 -3.326067847886181039e-01
-4.062382605487083187e-01 3.474591001736218598e-01 -3.326067847886181039e-01
-4.127182963880753341e-01 3.556008812988389334e-01 -3.326067847886181039e-01
-4.188543688437780244e-01 3.637454562877433517e-01 -3.326067847886181039e-01
-4.246195567111567537e-01 3.718967735226648696e-01 -3.326067847886181039e-01
-4.300600334609591680e-01 3.800534315238231486e-01 -3.326067847886181039e-01
-4.351743286578224623e-01 3.882173015089125934e-01 -3.326067847886181039e-01
-4.399997444720236128e-01 3.963872982046091620e-01 -3.326067847886181039e-01
-4.466812760503814372e-01 4.086582722292437797e-01 -3.326067847886181039e-01
-4.508033718933790457e-01 4.168487646894385446e-01 -3.326067847886181039e-01
-4.546342662209936769e-01 4.250507424726546746e-01 -3.326067847886181039e-01
-4.582567705032071226e-01 4.332589516111628458e-01 -3.326067847886181039e-01
-4.616215436608610556e-01 4.414785525798500254e-01 -3.326067847886181039e-01
-4.647312740600862413e-01 4.497105827153298208e-01 -3.326067847886181039e-01
-4.689935748246439329e-01 4.620781408553878422e-01 -3.326067847886181039e-01
-4.715676227965350797e-01 4.703376833229668819e-01 -3.326067847886181039e-01
-4.739169028123447758e-01 4.786109955066250587e-01 -3.326067847886181039e-01
-4.760493222134182245e-01 4.868984361235778602e-01 -3.326067847886181039e-01
-4.788566357395359074e-01 4.993569203503839260e-01 -3.326067847886181039e-01
-4.812530743714294457e-01 5.118455676041736568e-01 -3.326067847886181039e-01
-4.826046746089222572e-01 5.201912148481731002e-01 -3.326067847886181039e-01
-4.837622436271890036e-01 5.285535399585110650e-01 -3.326067847886181039e-01
-4.851421213751477834e-01 5.411294644123276765e-01 -3.326067847886181039e-01
-4.858282210669055967e-01 5.495358695223524492e-01 -3.326067847886181039e-01
-4.865112606858721933e-01 5.621806961512652023e-01 -3.326067847886181039e-01
-4.867820133434697660e-01 5.748697884651756684e-01 -3.326067847886181039e-01
-4.867339314627836533e-01 5.833549758058409473e-01 -3.326067847886181039e-01
-4.863176549441334817e-01 5.961234024883556026e-01 -3.326067847886181039e-01
-4.858089317597170664e-01 6.046640148987114660e-01 -3.326067847886181039e-01
-4.847307487380338453e-01 6.175154420210049455e-01 -3.326067847886181039e-01
-4.837893532749173442e-01 6.261123543588367202e-01 -3.326067847886181039e-01
-4.820204773405546983e-01 6.390558814398699106e-01 -3.326067847886181039e-01
-4.805974687112564148e-01 6.477186241441643677e-01 -3.326067847886181039e-01
-4.781006318940547728e-01 6.607643996232634986e-01 -3.326067847886181039e-01
-4.752156739762412596e-01 6.738676319500445100e-01 -3.326067847886181039e-01
-4.730262806994971481e-01 6.826422348193488254e-01 -3.326067847886181039e-01
-4.693597520451596727e-01 6.958618464426453709e-01 -3.326067847886181039e-01
-4.652567030574363827e-01 7.091485628153287868e-01 -3.326067847886181039e-01
-4.622202128344577998e-01 7.180522850355590680e-01 -3.326067847886181039e-01
-4.573179761525129061e-01 7.314624360412769200e-01 -3.326067847886181039e-01
-4.537263343007453820e-01 7.404523235337635567e-01 -3.326067847886181039e-01
-4.479495970693263551e-01 7.539976056694873696e-01 -3.326067847886181039e-01
-4.437532337065618337e-01 7.630809784443718380e-01 -3.326067847886181039e-01
-4.393494620084504310e-01 7.721957022887755429e-01 -3.326067847886181039e-01
-4.321998763188017456e-01 7.859502997003078306e-01 -3.326067847886181039e-01
-4.270806031913526590e-01 7.951726300079281495e-01 -3.326067847886181039e-01
-4.216800223143146731e-01 8.044356542012005562e-01 -3.326067847886181039e-01
-4.159396351762177924e-01 8.137486974105341275e-01 -3.326067847886181039e-01
-4.099148456914278871e-01 8.230997186274082722e-01 -3.326067847886181039e-01
-4.035224966307682237e-01 8.325024727045458039e-01 -3.326067847886181039e-01
-3.967576831264303938e-01 8.419558104261840592e-01 -3.326067847886181039e-01
-3.896322435541883511e-01 8.514535115012626942e-01 -3.326067847886181039e-01
-3.820830748952643852e-01 8.610052453988272791e-01 -3.326067847886181039e-01
-3.740870049482077353e-01 8.706115778258814997e-01 -3.326067847886181039e-01
-3.656151172380935899e-01 8.802732610732731944e-01 -3.326067847886181039e-01
-3.566347028762734128e-01 8.899900766383620487e-01 -3.326067847886181039e-01
-3.470987743429856387e-01 8.997636516386032790e-01 -3.326067847886181039e-01
-3.369485843941558145e-01 9.095978559229893623e-01 -3.326067847886181039e-01
-3.316254502184273756e-01 9.145364790172922920e-01 -3.326067847886181039e-01
-3.251713571681950077e-01 9.203367314339161442e-01 -3.326067847886181039e-01
-3.145438408131141506e-01 9.294553510463769985e-01 -3.326067847886181039e-01
-3.040820486081540208e-01 9.379423334793669520e-01 -3.326067847886181039e-01
-2.955498166401965832e-01 9.445175926232090013e-01 -3.326067847886181039e-01
-2.827090532656412192e-01 9.538900916961867704e-01 -3.326067847886181039e-01
-2.742176724424311152e-01 9.597369669429721695e-01 -3.326067847886181039e-01
-2.583942463646049514e-01 9.699732563864128521e-01 -3.326067847886181039e-01
-2.501645784764429670e-01 9.749814535019898365e-01 -3.326067847886181039e-01
-2.391975098405115241e-01 9.813074943980011344e-01 -3.326067847886181039e-01
-2.281749214267496662e-01 9.872959673296856087e-01 -3.326067847886181039e-01
-2.170993068083312272e-01 9.929547713322645075e-01 -3.326067847886181039e-01
-2.059731997113034008e-01 9.982913074529069508e-01 -3.326067847886181039e-01
-1.947991008941965529e-01 1.003311894417051819e+00 -3.326067847886181039e-01
-1.835794883529268118e-01 1.008021770411997364e+00 -3.326067847886181039e-01
-1.723168286616339195e-01 1.012425107618945219e+00 -3.326067847886181039e-01
-1.610138277137612983e-01 1.016528285157795697e+00 -3.326067847886181039e-01
-1.496732061922707302e-01 1.020337812356341800e+00 -3.326067847886181039e-01
-1.382970554646922035e-01 1.023850175557383890e+00 -3.326067847886181039e-01
-1.268881437012915614e-01 1.027070320288325345e+00 -3.326067847886181039e-01
-1.154494468880099545e-01 1.030007295663135869e+00 -3.326067847886181039e-01
-1.039830087009240150e-01 1.032651871124675491e+00 -3.326067847886181039e-01
-9.249215557913498253e-02 1.035019776575604178e+00 -3.326067847886181039e-01
-8.097906614807942605e-02 1.037101297984129200e+00 -3.326067847886181039e-01
-6.944660265466542914e-02 1.038900696573718196e+00 -3.326067847886181039e-01
-5.789770466897090767e-02 1.040426834376440013e+00 -3.326067847886181039e-01
-4.633484211675844427e-02 1.041671498921467709e+00 -3.326067847886181039e-01
-3.476084353282528350e-02 1.042637050570399682e+00 -3.326067847886181039e-01
-2.317851422009148052e-02 1.043325364813803668e+00 -3.326067847886181039e-01
-1.159064141520036936e-02 1.043737802811098847e+00 -3.326067847886181039e-01
0.000000000000000000e+00 1.043875189948421323e+00 -3.326067847886181039e-01
1.159064141520036936e-02 1.043737802811098847e+00 -3.326067847886181039e-01
2.317851422009148052e-02 1.043325364813803668e+00 -3.326067847886181039e-01
3.476084353282528350e-02 1.042637050570399682e+00 -3.326067847886181039e-01
4.633484211675844427e-02 1.041671498921467709e+00 -3.326067847886181039e-01
5.789770466897090767e-02 1.040426834376440013e+00 -3.326067847886181039e-01
6.944660265466542914e-02 1.038900696573718196e+00 -3.326067847886181039e-01
8.097906614807942605e-02 1.037101297984129200e+00 -3.326067847886181039e-01
9.249215557913498253e-02 1.035019776575604178e+00 -3.326067847886181039e-01
1.039830087009240150e-01 1.032651871124675491e+00 -3.326067847886181039e-01
1.154494468880099545e-01 1.030007295663135869e+00 -3.326067847886181039e-01
1.268881437012915614e-01 1.027070320288325345e+00 -3.326067847886181039e-01
1.382970554646922035e-01 1.023850175557383890e+00 -3.326067847886181039e-01
1.496732061922707302e-01 1.020337812356341800e+00 -3.326067847886181039e-01
1.610138277137612983e-01 1.016528285157795697e+00 -3.326067847886181039e-01
1.723168286616339195e-01 1.012425107618945219e+00 -3.326067847886181039e-01
1.835794883529268118e-01 1.008021770411997364e+00 -3.326067847886181039e-01
1.947991008941965529e-01 1.003311894417051819e+00 -3.326067847886181039e-01
2.059731997113034008e-01 9.982913074529069508e-01 -3.326067847886181039e-01
2.170993068083312272e-01 9.929547713322645075e-01 -3.326067847886181039e-01
2.315732080452745922e-01 9.854688544508662940e-01 -3.326067847886181039e-01
2.391975098405115241e-01 9.813074943980011344e-01 -3.326067847886181039e-01
2.501645784764429670e-01 9.749814535019898365e-01 -3.326067847886181039e-01
2.610742265019568853e-01 9.683127066881878076e-01 -3.326067847886181039e-01
2.719231631257544857e-01 9.612855970733740207e-01 -3.326067847886181039e-01
2.827090532656412192e-01 9.538900916961867704e-01 -3.326067847886181039e-01
2.934296845538466592e-01 9.461146593439277996e-01 -3.326067847886181039e-01
3.084407451843953485e-01 9.344570581872426729e-01 -3.326067847886181039e-01
3.146633424348614927e-01 9.293559731368498111e-01 -3.326067847886181039e-01
3.261220080279818023e-01 9.194944754434781764e-01 -3.326067847886181039e-01
3.356026439695619645e-01 9.108601388959219891e-01 -3.326067847886181039e-01
3.459540765134580531e-01 9.008993247336135601e-01 -3.326067847886181039e-01
3.519455567255632134e-01 8.948669498638126552e-01 -3.326067847886181039e-01
3.612000577742850438e-01 8.851215918933299509e-01 -3.326067847886181039e-01
3.699177514149938339e-01 8.754339400445136921e-01 -3.326067847886181039e-01
3.781376066350073950e-01 8.658029029875379257e-01 -3.326067847886181039e-01
3.858992607107385453e-01 8.562256847092775125e-01 -3.326067847886181039e-01
3.932515454419849288e-01 8.466968161010013372e-01 -3.326067847886181039e-01
4.001961288638047343e-01 8.372209774201648802e-01 -3.326067847886181039e-01
4.067492473754185656e-01 8.277978528829629257e-01 -3.326067847886181039e-01
4.129768897067286892e-01 8.184169226100476147e-01 -3.326067847886181039e-01
4.188578010862564760e-01 8.090849595969333841e-01 -3.326067847886181039e-01
4.244084279308564245e-01 7.998004087347772018e-01 -3.326067847886181039e-01
4.296838508722813921e-01 7.905548362517833549e-01 -3.326067847886181039e-01
4.393494620084504310e-01 7.721957022887755429e-01 -3.326067847886181039e-01
4.458853321882361720e-01 7.585340557973436759e-01 -3.326067847886181039e-01
4.499407473566882087e-01 7.494724308826558046e-01 -3.326067847886181039e-01
4.555559400029444150e-01 7.359521571639903170e-01 -3.326067847886181039e-01
4.590138034069586315e-01 7.269829062446446777e-01 -3.326067847886181039e-01
4.637693298419035548e-01 7.135956852756741853e-01 -3.326067847886181039e-01
4.666834875767080226e-01 7.047106933998796841e-01 -3.326067847886181039e-01
4.693597520451596727e-01 6.958618464426453709e-01 -3.326067847886181039e-01
4.730262806994971481e-01 6.826422348193488254e-01 -3.326067847886181039e-01
4.752156739762412596e-01 6.738676319500445100e-01 -3.326067847886181039e-01
4.781006318940547728e-01 6.607643996232634986e-01 -3.326067847886181039e-01
4.805974687112564148e-01 6.477186241441643677e-01 -3.326067847886181039e-01
4.820204773405546983e-01 6.390558814398699106e-01 -3.326067847886181039e-01
4.832477715440004484e-01 6.304203075672458745e-01 -3.326067847886181039e-01
4.847307487380338453e-01 6.175154420210049455e-01 -3.326067847886181039e-01
4.858089317597170664e-01 6.046640148987114660e-01 -3.326067847886181039e-01
4.863176549441334817e-01 5.961234024883556026e-01 -3.326067847886181039e-01
4.866411767082703954e-01 5.876055962727879667e-01 -3.326067847886181039e-01
4.867820133434697660e-01 5.748697884651756684e-01 -3.326067847886181039e-01
4.865112606858721933e-01 5.621806961512652023e-01 -3.326067847886181039e-01
4.861018753919990054e-01 5.537460355625711816e-01 -3.326067847886181039e-01
4.851421213751477834e-01 5.411294644123276765e-01 -3.326067847886181039e-01
4.842693648471300127e-01 5.327411207677187344e-01 -3.326067847886181039e-01
4.826046746089222572e-01 5.201912148481731002e-01 -3.326067847886181039e-01
4.812530743714294457e-01 5.118455676041736568e-01 -3.326067847886181039e-01
4.797033423643697891e-01 5.035160993297131959e-01 -3.326067847886181039e-01
4.770364560887034866e-01 4.910475719001112238e-01 -3.326067847886181039e-01
4.739169028123447758e-01 4.786109955066250587e-01 -3.326067847886181039e-01
4.715676227965350797e-01 4.703376833229668819e-01 -3.326067847886181039e-01
4.689935748246439329e-01 4.620781408553878422e-01 -3.326067847886181039e-01
4.661940432648157273e-01 4.538313475940325969e-01 -3.326067847886181039e-01
4.632075642383641223e-01 4.455929964066682736e-01 -3.326067847886181039e-01
4.599717787652434775e-01 4.373672158745687266e-01 -3.326067847886181039e-01
4.564749521312219116e-01 4.291537257448982956e-01 -3.326067847886181039e-01
4.508033718933790457e-01 4.168487646894385446e-01 -3.326067847886181039e-01
4.466812760503814372e-01 4.086582722292437797e-01 -3.326067847886181039e-01
4.422874545186628592e-01 4.004763384381448965e-01 -3.326067847886181039e-01
4.376295112967608647e-01 3.923009613444337074e-01 -3.326067847886181039e-01
4.326407200951776777e-01 3.841356257844402156e-01 -3.326067847886181039e-01
4.273872733845647254e-01 3.759738222820445674e-01 -3.326067847886181039e-01
4.217650998503408299e-01 3.678214551840474078e-01 -3.326067847886181039e-01
4.158399117719144833e-01 3.596719395299913247e-01 -3.326067847886181039e-01
4.095259239897842685e-01 3.515294448179994702e-01 -3.326067847886181039e-01
4.028326779118468481e-01 3.433911458580157783e-01 -3.326067847886181039e-01
3.957432596322262297e-01 3.352559131149513982e-01 -3.326067847886181039e-01
3.842631064865940083e-01 3.230603596423248236e-01 -3.326067847886181039e-01
3.760090907466604460e-01 3.149331401362414073e-01 -3.326067847886181039e-01
3.672246434543869342e-01 3.068080580120807199e-01 -3.326067847886181039e-01
3.529678272403176109e-01 2.946218371793642987e-01 -3.326067847886181039e-01
3.426516750212010853e-01 2.864983424604445328e-01 -3.326067847886181039e-01
3.372198377352150223e-01 2.824369868132556860e-01 -3.326067847886181039e-01
3.283017167473716302e-01 2.760580284030678122e-01 -3.326067847886181039e-01
3.197483221901347150e-01 2.702499142759541284e-01 -3.326067847886181039e-01
3.076830173231452914e-01 2.625602832969468059e-01 -3.326067847886181039e-01
3.002054532249038288e-01 2.580589103006762364e-01 -3.326067847886181039e-01
2.857964935494796133e-01 2.499286599676597276e-01 -3.326067847886181039e-01
2.768278273553527180e-01 2.451999472021583748e-01 -3.326067847886181039e-01
2.665562853507463803e-01 2.400769275646854606e-01 -3.326067847886181039e-01
2.562895886175748927e-01 2.352516620231468181e-01 -3.326067847886181039e-01
2.433844552325479804e-01 2.295853838711905404e-01 -3.326067847886181039e-01
2.334754315887063170e-01 2.255131747441136147e-01 -3.326067847886181039e-01
2.229417875888602962e-01 2.214394735287658622e-01 -3.326067847886181039e-01
2.116870566880275639e-01 2.173642058853686443e-01 -3.326067847886181039e-01
1.995905022311709742e-01 2.132873344150747197e-01 -3.326067847886181039e-01
1.845015921296060124e-01 2.086089016794334949e-01 -3.326067847886181039e-01
1.742517657250210739e-01 2.056921699059234832e-01 -3.326067847886181039e-01
1.537533322341454178e-01 2.004456739719026326e-01 -3.326067847886181039e-01
1.332554282690807668e-01 1.959430641433994036e-01 -3.326067847886181039e-01
1.127571281329968617e-01 1.921476652848460864e-01 -3.326067847886181039e-01
1.025076870164855214e-01 1.905036449367900619e-01 -3.326067847886181039e-01
9.037802149584441003e-02 1.887861256728029791e-01 -3.326067847886181039e-01
7.175771748055792543e-02 1.865571888734323391e-01 -3.326067847886181039e-01
6.150717684120380474e-02 1.855619034520387678e-01 -3.326067847886181039e-01
4.100539703356430310e-02 1.840371794137644068e-01 -3.326067847886181039e-01
3.075421877283768257e-02 1.835046179249548159e-01 -3.326067847886181039e-01
1.025147212178103076e-02 1.828978227708268622e-01 -3.326067847886181039e-01
-1.025147212178103076e-02 1.828978227708268622e-01 -3.326067847886181039e-01
-2.050289466439567457e-02 1.831251396106272633e-01 -3.326067847886181039e-01
-4.100539703356430310e-02 1.840371794137644068e-01 -3.326067847886181039e-01

-1.225416033427279006e-01 5.819020831240813429e-02 -9.635122633834158901e-02
-1.531331316341209003e-01 5.998941097673150813e-02 -9.635122633834158901e-02
-1.735117567639949954e-01 6.143302089281757472e-02 -9.635122633834158901e-02
-1.938759125819846385e-01 6.308073849205303452e-02 -9.635122633834158901e-02
-2.142241933993486169e-01 6.494078035141545580e-02 -9.635122633834158901e-02
-2.345548733015437592e-01 6.702493257997255149e-02 -9.635122633834158901e-02
-2.548668090023408217e-01 6.934415833733298395e-02 -9.635122633834158901e-02
-2.751584319698538450e-01 7.191338982864572960e-02 -9.635122633834158901e-02
-2.956100658873794251e-01 7.477543692632300509e-02 -9.635122633834158901e-02
-3.156761019348434116e-01 7.786840035561748419e-02 -9.635122633834158901e-02
-3.359000527439461870e-01 8.129455770621529798e-02 -9.635122633834158901e-02
-3.560995175234963339e-01 8.505211532432468968e-02 -9.635122633834158901e-02
-3.762738678960630967e-01 8.917015358571273032e-02 -9.635122633834158901e-02
-3.964226821875478368e-01 9.368258822449219980e-02 -9.635122633834158901e-02
-4.165457783052306517e-01 9.862903176059978350e-02 -9.635122633834158901e-02
-4.319999143527547547e-01 1.027531324779469846e-01 -9.635122633834158901e-02
-4.458666701525785814e-01 1.067253729160325820e-01 -9.635122633834158901e-02
-4.588635264468536312e-01 1.106921604307261470e-01 -9.635122633834158901e-02
-4.767670686397835755e-01 1.165939438948847273e-01 -9.635122633834158901e-02
-4.934142611651039512e-01 1.225658870620935786e-01 -9.635122633834158901e-02
-5.036805516787736803e-01 1.265158324669343748e-01 -9.635122633834158901e-02
-5.168068212505874115e-01 1.318955160239346780e-01 -9.635122633834158901e-02
-5.314485699651481099e-01 1.383451284516430402e-01 -9.635122633834158901e-02
-5.398180426022523015e-01 1.422823257594779400e-01 -9.635122633834158901e-02
-5.554190297943794041e-01 1.501490172144336055e-01 -9.635122633834158901e-02
-5.667915335939326393e-01 1.563673935180710795e-01 -9.635122633834158901e-02
-5.767895613138758204e-01 1.621996873481780232e-01 -9.635122633834158901e-02
-5.889005778164303484e-01 1.697782322894206830e-01 -9.635122633834158901e-02
-6.004623845992641540e-01 1.776184694622846005e-01 -9.635122633834158901e-02
-6.111404202161169197e-01 1.854541770300180414e-01 -9.635122633834158901e-02
-6.210267776331734879e-01 1.932862755587834158e-01 -9.635122633834158901e-02
-6.301970181440013086e-01 2.011157536915858524e-01 -9.635122633834158901e-02
-6.387133739688135581e-01 2.089436702865213324e-01 -9.635122633834158901e-02
-6.466354777458553915e-01 2.167707474605174711e-01 -9.635122633834158901e-02
-6.540408590296428182e-01 2.245963415322241308e-01 -9.635122633834158901e-02
-6.609324736158441738e-01 2.324232092297508490e-01 -9.635122633834158901e-02
-6.704121047487309193e-01 2.441663162269869236e-01 -9.635122633834158901e-02
-6.762048609329679438e-01 2.519980922403031176e-01 -9.635122633834158901e-02
-6.842065989890862010e-01 2.637500080681969283e-01 -9.635122633834158901e-02
-6.914175975553962239e-01 2.755110909540068875e-01 -9.635122633834158901e-02
-6.979082141027685982e-01 2.872834078692145798e-01 -9.635122633834158901e-02
-7.037859388096955326e-01 2.990656666408597619e-01 -9.635122633834158901e-02
-7.090308023352455136e-01 3.108645576274531863e-01 -9.635122633834158901e-02
-7.137685107159733588e-01 3.226760901226893852e-01 -9.635122633834158901e-02
-7.179726138786477474e-01 3.345066906094713022e-01 -9.635122633834158901e-02
-7.216962349460893655e-01 3.463566695242341620e-01 -9.635122633834158901e-02
-7.250034657628801060e-01 3.582248263372385111e-01 -9.635122633834158901e-02
-7.278793215976383513e-01 3.701160622719740778e-01 -9.635122633834158901e-02
-7.310926572666287537e-01 3.860088994290497566e-01 -9.635122633834158901e-02
-7.330683439686744851e-01 3.979584701963910232e-01 -9.635122633834158901e-02
-7.351704003473118476e-01 4.139327439343394310e-01 -9.635122633834158901e-02
-7.363647008475376898e-01 4.259467404992321460e-01 -9.635122633834158901e-02
-7.374594376341017110e-01 4.420139419978251216e-01 -9.635122633834158901e-02
-7.379213981976223691e-01 4.541028196695774954e-01 -9.635122633834158901e-02
-7.380873036001450727e-01 4.702744752090928793e-01 -9.635122633834158901e-02
-7.377579633423637651e-01 4.865100586907262215e-01 -9.635122633834158901e-02
-7.369339517918834792e-01 5.028151126682872674e-01 -9.635122633834158901e-02
-7.356196628639923851e-01 5.191946577284560771e-01 -9.635122633834158901e-02
-7.343123436598764098e-01 5.315314705471431145e-01 -9.635122633834158901e-02
-7.321974268191722146e-01 5.480469517377269950e-01 -9.635122633834158901e-02
-7.296060804653645704e-01 5.646493831141740083e-01 -9.635122633834158901e-02
-7.265455441507149281e-01 5.813428113762819649e-01 -9.635122633834158901e-02
-7.239655743869706228e-01 5.939221544211383819e-01 -9.635122633834158901e-02
-7.200849681388855617e-01 6.107860676228603625e-01 -9.635122633834158901e-02
-7.157690571490904485e-01 6.277486588702517745e-01 -9.635122633834158901e-02
-7.096859355899362010e-01 6.491085095534050442e-01 -9.635122633834158901e-02
-7.042575635350982743e-01 6.663287160870567938e-01 -9.635122633834158901e-02
-6.998671320825711195e-01 6.793222908641101121e-01 -9.635122633834158901e-02
-6.935630408433846039e-01 6.967586494721813573e-01 -9.635122633834158901e-02
-6.867184018704358683e-01 7.143302750798793399e-01 -9.635122633834158901e-02
-6.793161105542657729e-01 7.320435334713790709e-01 -9.635122633834158901e-02
-6.713335550095317350e-01 7.499054566393651422e-01 -9.635122633834158901e-02
-6.627420541723425540e-01 7.679238448833953790e-01 -9.635122633834158901e-02
-6.535061963291288745e-01 7.861073821729642752e-01 -9.635122633834158901e-02
-6.461256570418182354e-01 7.998603127933299195e-01 -9.635122633834158901e-02
-6.356626575009998170e-01 8.183550280019986634e-01 -9.635122633834158901e-02
-6.273078129908227218e-01 8.323524101373167561e-01 -9.635122633834158901e-02
-6.184946628799070645e-01 8.464622592456558792e-01 -9.635122633834158901e-02
-6.059760834652098138e-01 8.654601333663092255e-01 -9.635122633834158901e-02
-5.959729039663997918e-01 8.798530302306778461e-01 -9.635122633834158901e-02
-5.854022403253784645e-01 8.943758542912357834e-01 -9.635122633834158901e-02
-5.742366951086850246e-01 9.090301610849136349e-01 -9.635122633834158901e-02
-5.624068221174991500e-01 9.238275771351381893e-01 -9.635122633834158901e-02
-5.498523456863944059e-01 9.387762162130504073e-01 -9.635122633834158901e-02
-5.365223356813090261e-01 9.538786306223199229e-01 -9.635122633834158901e-02
-5.223392585616756234e-01 9.691421766510863733e-01 -9.635122633834158901e-02
-5.123607674053417549e-01 9.794131330009561154e-01 -9.635122633834158901e-02
-4.989420865000809835e-01 9.926536814416302423e-01 -9.635122633834158901e-02
-4.853584175611230234e-01 1.005438573863856488e+00 -9.635122633834158901e-02
-4.736325550214982028e-01 1.015994743300244085e+00 -9.635122633834158901e-02
-4.583253531134032777e-01 1.029148734371822194e+00 -9.635122633834158901e-02
-4.415622134194819859e-01 1.042777615114587775e+00 -9.635122633834158901e-02
-4.274614317224961768e-01 1.053658282190606643e+00 -9.635122633834158901e-02
-4.125011934130412561e-01 1.064632884917309230e+00 -9.635122633834158901e-02
-3.965851591779173124e-01 1.075714576846502180e+00 -9.635122633834158901e-02
-3.843842412168554934e-01 1.083809245410806366e+00 -9.635122633834158901e-02
-3.705937812644383711e-01 1.092535506921722188e+00 -9.635122633834158901e-02
-3.516458324451079420e-01 1.103873463195674365e+00 -9.635122633834158901e-02
-3.406017693490394627e-01 1.110129203558130939e+00 -9.635122633834158901e-02
-3.199692445875976787e-01 1.121145147857143032e+00 -9.635122633834158901e-02
-3.070928576827679501e-01 1.127610885944367425e+00 -9.635122633834158901e-02
-2.958024851256877419e-01 1.133012121375701398e+00 -9.635122633834158901e-02
-2.844546273158593541e-01 1.138202821737644754e+00 -9.635122633834158901e-02
-2.730508424980130910e-01 1.143183122236229643e+00 -9.635122633834158901e-02
-2.550901628152553724e-01 1.150532460973285431e+00 -9.635122633834158901e-02
-2.385196169078750983e-01 1.156854054473627436e+00 -9.635122633834158901e-02
-2.223711003227042959e-01 1.162524342868614058e+00 -9.635122633834158901e-02
-2.035496029048856903e-01 1.168630710300320397e+00 -9.635122633834158901e-02
-1.918051767645658212e-01 1.172138626465473177e+00 -9.635122633834158901e-02
-1.800195687861416982e-01 1.175430278467141099e+00 -9.635122633834158901e-02
-1.681960590756280405e-01 1.178514774251636421e+00 -9.635122633834158901e-02
-1.563360855102669811e-01 1.181383829489216719e+00 -9.635122633834158901e-02
-1.444428461709218459e-01 1.184046294555625600e+00 -9.635122633834158901e-02
-1.325178022147260604e-01 1.186491519373994219e+00 -9.635122633834158901e-02
-1.205642675807058889e-01 1.188730030896891776e+00 -9.635122633834158901e-02
-1.085841634930642119e-01 1.190754681182962127e+00 -9.635122633834158901e-02
-9.657996582421089771e-02 1.192563806351358835e+00 -9.635122633834158901e-02
-8.455462273073377499e-02 1.194163801768472588e+00 -9.635122633834158901e-02
-7.251054216523837581e-02 1.195551897935874130e+00 -9.635122633834158901e-02
-6.045024068305854259e-02 1.196725421004281031e+00 -9.635122633834158901e-02
-4.837641925794766706e-02 1.197684864808779670e+00 -9.635122633834158901e-02
-3.629178052599901783e-02 1.198430647943243388e+00 -9.635122633834158901e-02
-2.419902816298048764e-02 1.198963105139391194e+00 -9.635122633834158901e-02
-1.210086645239561234e-02 1.199282480442956045e+00 -9.635122633834158901e-02
0.000000000000000000e+00 1.199388922275046454e+00 -9.635122633834158901e-02
1.210086645239561234e-02 1.199282480442956045e+00 -9.635122633834158901e-02
2.419902816298048764e-02 1.198963105139391194e+00 -9.635122633834158901e-02
3.629178052599901783e-02 1.198430647943243388e+00 -9.635122633834158901e-02
4.837641925794766706e-02 1.197684864808779670e+00 -9.635122633834158901e-02
6.045024068305854259e-02 1.196725421004281031e+00 -9.635122633834158901e-02
7.251054216523837581e-02 1.195551897935874130e+00 -9.635122633834158901e-02
8.455462273073377499e-02 1.194163801768472588e+00 -9.635122633834158901e-02
9.657996582421089771e-02 1.192563806351358835e+00 -9.635122633834158901e-02
1.085841634930642119e-01 1.190754681182962127e+00 -9.635122633834158901e-02
1.205642675807058889e-01 1.188730030896891776e+00 -9.635122633834158901e-02
1.325178022147260604e-01 1.186491519373994219e+00 -9.635122633834158901e-02
1.444428461709218459e-01 1.184046294555625600e+00 -9.635122633834158901e-02
1.563360855102669811e-01 1.181383829489216719e+00 -9.635122633834158901e-02
1.681960590756280405e-01 1.178514774251636421e+00 -9.635122633834158901e-02
1.800195687861416982e-01 1.175430278467141099e+00 -9.635122633834158901e-02
1.918051767645658212e-01 1.172138626465473177e+00 -9.635122633834158901e-02
2.035496029048856903e-01 1.168630710300320397e+00 -9.635122633834158901e-02
2.152521579233145910e-01 1.164918771542732934e+00 -9.635122633834158901e-02
2.269093975309597611e-01 1.160992232477552122e+00 -9.635122633834158901e-02
2.385196169078750983e-01 1.156854054473627436e+00 -9.635122633834158901e-02
2.500816198041639349e-01 1.152509323747024750e+00 -9.635122633834158901e-02
2.615926107446124860e-01 1.147952105303951864e+00 -9.635122633834158901e-02
2.730508424980130910e-01 1.143183122236229643e+00 -9.635122633834158901e-02
2.833692226251389168e-01 1.138679687528538320e+00 -9.635122633834158901e-02
2.958024851256877419e-01 1.133012121375701398e+00 -9.635122633834158901e-02
3.070928576827679501e-01 1.127610885944367425e+00 -9.635122633834158901e-02
3.183238543385958907e-01 1.121997046118954566e+00 -9.635122633834158901e-02
3.309890486989373048e-01 1.115363588364610470e+00 -9.635122633834158901e-02
3.516126791679201613e-01 1.103892430088607490e+00 -9.635122633834158901e-02
3.626253485291298095e-01 1.097403393177245556e+00 -9.635122633834158901e-02
3.795626728192320054e-01 1.086900083283317109e+00 -9.635122633834158901e-02
3.951610397377344208e-01 1.076681388804671569e+00 -9.635122633834158901e-02
4.058683454556787917e-01 1.069331441616957257e+00 -9.635122633834158901e-02
4.200934703283247251e-01 1.059131730458617415e+00 -9.635122633834158901e-02
4.346114623607294503e-01 1.048204883542691812e+00 -9.635122633834158901e-02
4.479807242555121083e-01 1.037653798638876301e+00 -9.635122633834158901e-02
4.613059107198316799e-01 1.026639837082818474e+00 -9.635122633834158901e-02
4.736325550214982028e-01 1.015994743300244085e+00 -9.635122633834158901e-02
4.853584175611230234e-01 1.005438573863856488e+00 -9.635122633834158901e-02
4.989420865000809835e-01 9.926536814416302423e-01 -9.635122633834158901e-02
5.123607674053417549e-01 9.794131330009561154e-01 -9.635122633834158901e-02
5.223392585616756234e-01 9.691421766510863733e-01 -9.635122633834158901e-02
5.318963819031833351e-01 9.589472024893417323e-01 -9.635122633834158901e-02
5.455009550968601406e-01 9.437921586180159084e-01 -9.635122633834158901e-02
5.582961024555607166e-01 9.287962116064243379e-01 -9.635122633834158901e-02
5.703711585405549789e-01 9.139460287966756358e-01 -9.635122633834158901e-02
5.817616831655657572e-01 8.992422220111853104e-01 -9.635122633834158901e-02
5.890035585323563083e-01 8.895169051032860708e-01 -9.635122633834158901e-02
5.993774350694419661e-01 8.750389656729522514e-01 -9.635122633834158901e-02
6.091953282546607173e-01 8.606893552805119363e-01 -9.635122633834158901e-02
6.184946628799070645e-01 8.464622592456558792e-01 -9.635122633834158901e-02
6.273078129908227218e-01 8.323524101373167561e-01 -9.635122633834158901e-02
6.356626575009998170e-01 8.183550280019986634e-01 -9.635122633834158901e-02
6.461256570418182354e-01 7.998603127933299195e-01 -9.635122633834158901e-02
6.535061963291288745e-01 7.861073821729642752e-01 -9.635122633834158901e-02
6.627420541723425540e-01 7.679238448833953790e-01 -9.635122633834158901e-02
6.713335550095317350e-01 7.499054566393651422e-01 -9.635122633834158901e-02
6.793161105542657729e-01 7.320435334713790709e-01 -9.635122633834158901e-02
6.867184018704358683e-01 7.143302750798793399e-01 -9.635122633834158901e-02
6.935630408433846039e-01 6.967586494721813573e-01 -9.635122633834158901e-02
6.998671320825711195e-01 6.793222908641101121e-01 -9.635122633834158901e-02
7.042575635350982743e-01 6.663287160870567938e-01 -9.635122633834158901e-02
7.096859355899362010e-01 6.491085095534050442e-01 -9.635122633834158901e-02
7.146042658531590597e-01 6.320079115362196021e-01 -9.635122633834158901e-02
7.190566903719514125e-01 6.150158402628403964e-01 -9.635122633834158901e-02
7.230410897116276159e-01 5.981283971132766997e-01 -9.635122633834158901e-02
7.265455441507149281e-01 5.813428113762819649e-01 -9.635122633834158901e-02
7.296060804653645704e-01 5.646493831141740083e-01 -9.635122633834158901e-02
7.321974268191722146e-01 5.480469517377269950e-01 -9.635122633834158901e-02
7.343123436598764098e-01 5.315314705471431145e-01 -9.635122633834158901e-02
7.359941276356932738e-01 5.150924970682516646e-01 -9.635122633834158901e-02
7.371860115882932218e-01 4.987320690192562633e-01 -9.635122633834158901e-02
7.378869478200916765e-01 4.824448369075092780e-01 -9.635122633834158901e-02
7.380873036001450727e-01 4.702744752090928793e-01 -9.635122633834158901e-02
7.379213981976223691e-01 4.541028196695774954e-01 -9.635122633834158901e-02
7.372377793916872202e-01 4.379917668690095911e-01 -9.635122633834158901e-02
7.360029156737368794e-01 4.219387027363191711e-01 -9.635122633834158901e-02
7.346986277906479845e-01 4.099347133796695797e-01 -9.635122633834158901e-02
7.324495501473695658e-01 3.939723360228127302e-01 -9.635122633834158901e-02
7.303530285894057617e-01 3.820315035595446829e-01 -9.635122633834158901e-02
7.269667357420374065e-01 3.661496842698501175e-01 -9.635122633834158901e-02
7.239505645325889915e-01 3.542662637168075834e-01 -9.635122633834158901e-02
7.216962349460893655e-01 3.463566695242341620e-01 -9.635122633834158901e-02
7.179726138786477474e-01 3.345066906094713022e-01 -9.635122633834158901e-02
7.137685107159733588e-01 3.226760901226893852e-01 -9.635122633834158901e-02
7.106681424015028892e-01 3.147999862870285437e-01 -9.635122633834158901e-02
7.056027563570002048e-01 3.029966403739585701e-01 -9.635122633834158901e-02
7.018973798487087024e-01 2.951366413924786380e-01 -9.635122633834158901e-02
6.958271951799223087e-01 2.833575131227343835e-01 -9.635122633834158901e-02
6.914175975553962239e-01 2.755110909540068875e-01 -9.635122633834158901e-02
6.866821777460858645e-01 2.676700020659614765e-01 -9.635122633834158901e-02
6.816333435936883234e-01 2.598316490894666542e-01 -9.635122633834158901e-02
6.762048609329679438e-01 2.519980922403031176e-01 -9.635122633834158901e-02
6.704121047487309193e-01 2.441663162269869236e-01 -9.635122633834158901e-02
6.642011068093551795e-01 2.363371865189083931e-01 -9.635122633834158901e-02
6.575281232786550634e-01 2.285106274187003461e-01 -9.635122633834158901e-02
6.504117329274750059e-01 2.206830935470906474e-01 -9.635122633834158901e-02
6.427594306301216420e-01 2.128565820609975012e-01 -9.635122633834158901e-02
6.345328187260268482e-01 2.050298700106696626e-01 -9.635122633834158901e-02
6.256854629690274949e-01 1.972018094778335284e-01 -9.635122633834158901e-02
6.210267776331734879e-01 1.932862755587834158e-01 -9.635122633834158901e-02
6.111404202161169197e-01 1.854541770300180414e-01 -9.635122633834158901e-02
6.004623845992641540e-01 1.776184694622846005e-01 -9.635122633834158901e-02
5.889005778164303484e-01 1.697782322894206830e-01 -9.635122633834158901e-02
5.827670832557846348e-01 1.658556432676651093e-01 -9.635122633834158901e-02
5.696859062397261475e-01 1.580061110536651325e-01 -9.635122633834158901e-02
5.567954720446488537e-01 1.508847539635646273e-01 -9.635122633834158901e-02
5.477930222968806495e-01 1.462171011736674298e-01 -9.635122633834158901e-02
5.314485699651481099e-01 1.383451284516430402e-01 -9.635122633834158901e-02
5.226576978195893730e-01 1.344051807264162735e-01 -9.635122633834158901e-02
5.068033362583352908e-01 1.277675635043305780e-01 -9.635122633834158901e-02
4.934142611651039512e-01 1.225658870620935786e-01 -9.635122633834158901e-02
4.825643402318774422e-01 1.186121011807251269e-01 -9.635122633834158901e-02
4.710709863158346611e-01 1.146542575211249443e-01 -9.635122633834158901e-02
4.567169874465496493e-01 1.100230496634334310e-01 -9.635122633834158901e-02
4.458666701525785814e-01 1.067253729160325820e-01 -9.635122633834158901e-02
4.265980081479713304e-01 1.012801302005641724e-01 -9.635122633834158901e-02
4.165457783052306517e-01 9.862903176059978350e-02 -9.635122633834158901e-02
3.964226821875478368e-01 9.368258822449219980e-02 -9.635122633834158901e-02
3.837911931663583465e-01 9.080345223747160466e-02 -9.635122633834158901e-02
3.661897349445690231e-01 8.706392467931274581e-02 -9.635122633834158901e-02
3.359000527439461870e-01 8.129455770621529798e-02 -9.635122633834158901e-02
3.156761019348434116e-01 7.786840035561748419e-02 -9.635122633834158901e-02
2.956100658873794251e-01 7.477543692632300509e-02 -9.635122633834158901e-02
2.650151400617423714e-01 7.059682554202965921e-02 -9.635122633834158901e-02
2.447133240177428726e-01 6.815411603395837847e-02 -9.635122633834158901e-02
2.243918061970185673e-01 6.595423380016507409e-02 -9.635122633834158901e-02
2.040521626808810551e-01 6.398339882843946669e-02 -9.635122633834158901e-02
1.836957178068527874e-01 6.223100996497082232e-02 -9.635122633834158901e-02
1.633241591546589211e-01 6.068615791812745353e-02 -9.635122633834158901e-02
1.429388821945459798e-01 5.934184289474239704e-02 -9.635122633834158901e-02
1.021339986495144181e-01 5.722477244747042890e-02 -9.635122633834158901e-02
8.171768403632787003e-02 5.644155798923027045e-02 -9.635122633834158901e-02
5.108066138953538254e-02 5.559981449667368569e-02 -9.635122633834158901e-02
1.021700820361429174e-02 5.508528024586332311e-02 -9.635122633834158901e-02
-2.043379734349501375e-02 5.514945331551800861e-02 -9.635122633834158901e-02
-4.086584264740743266e-02 5.540655597735112681e-02 -9.635122633834158901e-02
-8.171768403632787003e-02 5.644155798923027045e-02 -9.635122633834158901e-02
-1.225416033427279006e-01 5.819020831240813429e-02 -9.635122633834158901e-02

-6.238357549386028822e+00 0.000000000000000000e+00 0.000000000000000000e+00
-9.767412887407150857e-01 0.000000000000000000e+00 0.000000000000000000e+00
-9.717956376322699485e-01 3.795013295115686521e-03 0.000000000000000000e+00
-9.713994634717082466e-01 3.795488167461998769e-02 0.000000000000000000e+00
-9.703501260726400401e-01 7.213815424671821130e-02 0.000000000000000000e+00
-9.686343333448230730e-01 1.063663134868796933e-01 0.000000000000000000e+00
-9.662904580645472752e-01 1.406594657235593626e-01 0.000000000000000000e+00
-9.632456846983461496e-01 1.750413686279377601e-01 0.000000000000000000e+00
-9.595165669983107826e-01 2.095335744334676786e-01 0.000000000000000000e+00
-9.555884831415104586e-01 2.403060989251235846e-01 0.000000000000000000e+00
-9.504964768837462774e-01 2.750720139485502425e-01 0.000000000000000000e+00
-9.453161142048476240e-01 3.061276317969723326e-01 0.000000000000000000e+00
-9.394980755368449454e-01 3.373466688821740722e-01 0.000000000000000000e+00
-9.347057170111894298e-01 3.608797677575448781e-01 0.000000000000000000e+00
-9.277193420185484429e-01 3.924325368370799594e-01 0.000000000000000000e+00
-9.210180469760383959e-01 4.202219245090708100e-01 0.000000000000000000e+00
-9.137314612821025861e-01 4.481975622362307510e-01 0.000000000000000000e+00
-9.058266709724094312e-01 4.763768453587596263e-01 0.000000000000000000e+00
-9.010353832072662827e-01 4.925756153029580697e-01 0.000000000000000000e+00
-8.960042412592695849e-01 5.088528757983730166e-01 0.000000000000000000e+00
-8.866669110498643924e-01 5.375295910798364440e-01 0.000000000000000000e+00
-8.780630631605843561e-01 5.623215164013652956e-01 0.000000000000000000e+00
-8.720066027617254800e-01 5.789650427539223543e-01 0.000000000000000000e+00
-8.656739953276061383e-01 5.957073961683931884e-01 0.000000000000000000e+00
-8.556528296669891898e-01 6.210133649170188619e-01 0.000000000000000000e+00
-8.467743272602465954e-01 6.422922827207978580e-01 0.000000000000000000e+00
-8.334984786636505660e-01 6.723924268851939612e-01 0.000000000000000000e+00
-8.254310752040957544e-01 6.897667473461610577e-01 0.000000000000000000e+00
-8.191305466743792341e-01 7.028865973879521167e-01 0.000000000000000000e+00
-8.081535707569613702e-01 7.249262062153227770e-01 0.000000000000000000e+00
-7.941037457588666637e-01 7.516835130094982054e-01 0.000000000000000000e+00
-7.816012488625053711e-01 7.742577412127076286e-01 0.000000000000000000e+00
-7.683355502228521594e-01 7.970959288940629994e-01 0.000000000000000000e+00
-7.599656417169484701e-01 8.109362792676269027e-01 0.000000000000000000e+00
-7.512718780108718075e-01 8.248838002260430180e-01 0.000000000000000000e+00
-7.360056734044494453e-01 8.483811906133508218e-01 0.000000000000000000e+00
-7.230429233150252877e-01 8.674166696091782924e-01 0.000000000000000000e+00
-7.058044408482340160e-01 8.915283559102583633e-01 0.000000000000000000e+00
-6.911010902573642145e-01 9.110880001604915179e-01 0.000000000000000000e+00
-6.754875106169175858e-01 9.309072189356992766e-01 0.000000000000000000e+00
-6.588883120381052727e-01 9.509962438823666986e-01 0.000000000000000000e+00
-6.411875888919501554e-01 9.713731420235296454e-01 0.000000000000000000e+00
-6.222430593213661432e-01 9.920596054142237774e-01 0.000000000000000000e+00
-6.122555187295388723e-01 1.002525284933902805e+00 0.000000000000000000e+00
-6.018939001176540904e-01 1.013076395314191025e+00 0.000000000000000000e+00
-5.856046916425390325e-01 1.029063553940150033e+00 0.000000000000000000e+00
-5.683082494872214729e-01 1.045261804569318942e+00 0.000000000000000000e+00
-5.498896264470933826e-01 1.061680050499860251e+00 0.000000000000000000e+00
-5.321171261703104838e-01 1.076752055572533173e+00 0.000000000000000000e+00
-5.116323067220470699e-01 1.093229377365773747e+00 0.000000000000000000e+00
-4.908545039839818935e-01 1.109010540661989896e+00 0.000000000000000000e+00
-4.697852502734390923e-01 1.124099182091252480e+00 0.000000000000000000e+00
-4.484290799847014952e-01 1.138499637710879586e+00 0.000000000000000000e+00
-4.267881806321113247e-01 1.152209590761114066e+00 0.000000000000000000e+00
-4.048681505594463603e-01 1.165228364495792812e+00 0.000000000000000000e+00
-3.823493686333647168e-01 1.177727035596712435e+00 0.000000000000000000e+00
-3.602171902718374064e-01 1.189182739674291112e+00 0.000000000000000000e+00
-3.375016401223446261e-01 1.200108863380765722e+00 0.000000000000000000e+00
-3.145378350581419236e-01 1.210324269384875917e+00 0.000000000000000000e+00
-2.913372922720451341e-01 1.219824839103680780e+00 0.000000000000000000e+00
-2.679114666255427157e-01 1.228600541349644137e+00 0.000000000000000000e+00
-2.442747033409849999e-01 1.236649174933341255e+00 0.000000000000000000e+00
-2.204406224350877186e-01 1.243958496440245476e+00 0.000000000000000000e+00
-1.964251691847860304e-01 1.250521987365642795e+00 0.000000000000000000e+00
-1.722452285303776032e-01 1.256332311057702045e+00 0.000000000000000000e+00
-1.479186356038438288e-01 1.261381253213942788e+00 0.000000000000000000e+00
-1.234649956147366584e-01 1.265669471592587136e+00 0.000000000000000000e+00
-9.890333067973168524e-02 1.269183127576362757e+00 0.000000000000000000e+00
-7.425465492740829232e-02 1.271922867619269759e+00 0.000000000000000000e+00
-4.953990337430326518e-02 1.273879354826940258e+00 0.000000000000000000e+00
-2.478104128771750625e-02 1.275055354221551029e+00 0.000000000000000000e+00
0.000000000000000000e+00 1.275448444815251436e+00 0.000000000000000000e+00
2.478104128771750625e-02 1.275055354221551029e+00 0.000000000000000000e+00
4.953990337430326518e-02 1.273879354826940258e+00 0.000000000000000000e+00
7.425465492740829232e-02 1.271922867619269759e+00 0.000000000000000000e+00
9.890333067973168524e-02 1.269183127576362757e+00 0.000000000000000000e+00
1.234649956147366584e-01 1.265669471592587136e+00 0.000000000000000000e+00
1.479186356038438288e-01 1.261381253213942788e+00 0.000000000000000000e+00
1.722452285303776032e-01 1.256332311057702045e+00 0.000000000000000000e+00
1.964251691847860304e-01 1.250521987365642795e+00 0.000000000000000000e+00
2.204406224350877186e-01 1.243958496440245476e+00 0.000000000000000000e+00
2.442747033409849999e-01 1.236649174933341255e+00 0.000000000000000000e+00
2.679114666255427157e-01 1.228600541349644137e+00 0.000000000000000000e+00
2.913372922720451341e-01 1.219824839103680780e+00 0.000000000000000000e+00
3.145378350581419236e-01 1.210324269384875917e+00 0.000000000000000000e+00
3.375016401223446261e-01 1.200108863380765722e+00 0.000000000000000000e+00
3.602171902718374064e-01 1.189182739674291112e+00 0.000000000000000000e+00
3.823493686333647168e-01 1.177727035596712435e+00 0.000000000000000000e+00
4.048681505594463603e-01 1.165228364495792812e+00 0.000000000000000000e+00
4.267881806321113247e-01 1.152209590761114066e+00 0.000000000000000000e+00
4.484290799847014952e-01 1.138499637710879586e+00 0.000000000000000000e+00
4.697852502734390923e-01 1.124099182091252480e+00 0.000000000000000000e+00
4.908545039839818935e-01 1.109010540661989896e+00 0.000000000000000000e+00
5.116323067220470699e-01 1.093229377365773747e+00 0.000000000000000000e+00
5.321171261703104838e-01 1.076752055572533173e+00 0.000000000000000000e+00
5.498896264470933826e-01 1.061680050499860251e+00 0.000000000000000000e+00
5.683082494872214729e-01 1.045261804569318942e+00 0.000000000000000000e+00
5.856046916425390325e-01 1.029063553940150033e+00 0.000000000000000000e+00
6.018939001176540904e-01 1.013076395314191025e+00 0.000000000000000000e+00
6.122555187295388723e-01 1.002525284933902805e+00 0.000000000000000000e+00
6.222430593213661432e-01 9.920596054142237774e-01 0.000000000000000000e+00
6.411875888919501554e-01 9.713731420235296454e-01 0.000000000000000000e+00
6.588883120381052727e-01 9.509962438823666986e-01 0.000000000000000000e+00
6.754875106169175858e-01 9.309072189356992766e-01 0.000000000000000000e+00
6.911010902573642145e-01 9.110880001604915179e-01 0.000000000000000000e+00
7.058044408482340160e-01 8.915283559102583633e-01 0.000000000000000000e+00
7.230429233150252877e-01 8.674166696091782924e-01 0.000000000000000000e+00
7.360056734044494453e-01 8.483811906133508218e-01 0.000000000000000000e+00
7.512718780108718075e-01 8.248838002260430180e-01 0.000000000000000000e+00
7.599656417169484701e-01 8.109362792676269027e-01 0.000000000000000000e+00
7.683355502228521594e-01 7.970959288940629994e-01 0.000000000000000000e+00
7.816012488625053711e-01 7.742577412127076286e-01 0.000000000000000000e+00
7.941037457588666637e-01 7.516835130094982054e-01 0.000000000000000000e+00
8.081535707569613702e-01 7.249262062153227770e-01 0.000000000000000000e+00
8.191305466743792341e-01 7.028865973879521167e-01 0.000000000000000000e+00
8.254310752040957544e-01 6.897667473461610577e-01 0.000000000000000000e+00
8.334984786636505660e-01 6.723924268851939612e-01 0.000000000000000000e+00
8.467743272602465954e-01 6.422922827207978580e-01 0.000000000000000000e+00
8.556528296669891898e-01 6.210133649170188619e-01 0.000000000000000000e+00
8.656739953276061383e-01 5.957073961683931884e-01 0.000000000000000000e+00
8.720066027617254800e-01 5.789650427539223543e-01 0.000000000000000000e+00
8.780630631605843561e-01 5.623215164013652956e-01 0.000000000000000000e+00
8.866669110498643924e-01 5.375295910798364440e-01 0.000000000000000000e+00
8.960042412592695849e-01 5.088528757983730166e-01 0.000000000000000000e+00
9.010353832072662827e-01 4.925756153029580697e-01 0.000000000000000000e+00
9.058266709724094312e-01 4.763768453587596263e-01 0.000000000000000000e+00
9.137314612821025861e-01 4.481975622362307510e-01 0.000000000000000000e+00
9.210180469760383959e-01 4.202219245090708100e-01 0.000000000000000000e+00
9.277193420185484429e-01 3.924325368370799594e-01 0.000000000000000000e+00
9.347057170111894298e-01 3.608797677575448781e-01 0.000000000000000000e+00
9.394980755368449454e-01 3.373466688821740722e-01 0.000000000000000000e+00
9.453161142048476240e-01 3.061276317969723326e-01 0.000000000000000000e+00
9.504964768837462774e-01 2.750720139485502425e-01 0.000000000000000000e+00
9.555884831415104586e-01 2.403060989251235846e-01 0.000000000000000000e+00
9.595165669983107826e-01 2.095335744334676786e-01 0.000000000000000000e+00
9.632456846983461496e-01 1.750413686279377601e-01 0.000000000000000000e+00
9.662904580645472752e-01 1.406594657235593626e-01 0.000000000000000000e+00
9.686343333448230730e-01 1.063663134868796933e-01 0.000000000000000000e+00
9.703501260726400401e-01 7.213815424671821130e-02 0.000000000000000000e+00
9.713994634717082466e-01 3.795488167461998769e-02 0.000000000000000000e+00
9.717956376322699485e-01 3.795013295115686521e-03 0.000000000000000000e+00
9.767412887407150857e-01 0.000000000000000000e+00 0.000000000000000000e+00
6.238357549386028822e+00 0.000000000000000000e+00 0.000000000000000000e+00

-6.238357743976777670e+00 9.958894969419540555e-02 9.946879276195208508e-02
-5.514135930415645426e+00 9.981687102146005741e-02 9.946879276195208508e-02
-4.929276091473026256e+00 1.004836902375389612e-01 9.946879276195208508e-02
-4.463218027451665293e+00 1.016218430202292383e-01 9.946879276195208508e-02
-4.262967130153197282e+00 1.023886328544079405e-01 9.946879276195208508e-02
-4.076231643780994673e+00 1.033194197639678014e-01 9.946879276195208508e-02
-3.902994219202968740e+00 1.044197495922971619e-01 9.946879276195208508e-02
-3.738128698784179527e+00 1.057313444219712684e-01 9.946879276195208508e-02
-3.586827956209099888e+00 1.072134336962536488e-01 9.946879276195208508e-02
-3.443987438202178009e+00 1.089080506759896039e-01 9.946879276195208508e-02
-3.309688643904877381e+00 1.108128728367131360e-01 9.946879276195208508e-02
-3.178572896061767405e+00 1.130161190241118496e-01 9.946879276195208508e-02
-3.056175843781999468e+00 1.154311936067904526e-01 9.946879276195208508e-02
-2.937057518190678618e+00 1.181683724816471742e-01 9.946879276195208508e-02
-2.815371937248944079e+00 1.214230802697025546e-01 9.946879276195208508e-02
-2.702752856848105178e+00 1.249165015866295914e-01 9.946879276195208508e-02
-2.593562961548619761e+00 1.288200898281333662e-01 9.946879276195208508e-02
-2.494230106588561036e+00 1.328877078036038717e-01 9.946879276195208508e-02
-2.392530727772019361e+00 1.376524374115179195e-01 9.946879276195208508e-02
-2.301423558081647780e+00 1.425303171365853439e-01 9.946879276195208508e-02
-2.214906000189423185e+00 1.477973375339357021e-01 9.946879276195208508e-02
-2.133289144142305194e+00 1.534428893194682009e-01 9.946879276195208508e-02
-2.056904753403054009e+00 1.594409635913785761e-01 9.946879276195208508e-02
-1.986096045585783676e+00 1.657441606296492509e-01 9.946879276195208508e-02
-1.921207867615645881e+00 1.722766902744556350e-01 9.946879276195208508e-02
-1.884669993791400877e+00 1.763291774932325695e-01 9.946879276195208508e-02
-1.855183530620742705e+00 1.798232670654555387e-01 9.946879276195208508e-02
-1.825467107259775901e+00 1.835677013259921497e-01 9.946879276195208508e-02
-1.795518175493362456e+00 1.875912530090040886e-01 9.946879276195208508e-02
-1.765335186415573521e+00 1.919267429109311474e-01 9.946879276195208508e-02
-1.742543472020045447e+00 1.954059797277873378e-01 9.946879276195208508e-02
-1.714963963949390102e+00 1.998775442565214333e-01 9.946879276195208508e-02
-1.688847788710715170e+00 2.043968697358947983e-01 9.946879276195208508e-02
-1.665614854335635941e+00 2.086783921714687740e-01 9.946879276195208508e-02
-1.642250249670990758e+00 2.132553461269398876e-01 9.946879276195208508e-02
-1.618754982170389267e+00 2.181590808860194297e-01 9.946879276195208508e-02
-1.603019926024156439e+00 2.216266746421576284e-01 9.946879276195208508e-02
-1.571379649751725616e+00 2.290931912489397870e-01 9.946879276195208508e-02
-1.539518039187402820e+00 2.373594785693183273e-01 9.946879276195208508e-02
-1.523506803301438284e+00 2.418318222414743146e-01 9.946879276195208508e-02
-1.507443615111763169e+00 2.465543767766625316e-01 9.946879276195208508e-02
-1.491329938747665063e+00 2.515474773790157270e-01 9.946879276195208508e-02
-1.475167430465205598e+00 2.568335439462300362e-01 9.946879276195208508e-02
-1.450837089797770485e+00 2.653644043027825195e-01 9.946879276195208508e-02
-1.426409948134135242e+00 2.747002840412420821e-01 9.946879276195208508e-02
-1.401896034039787686e+00 2.849452095886373382e-01 9.946879276195208508e-02
-1.388768953106563675e+00 2.908388894620987930e-01 9.946879276195208508e-02
-1.377307013703145344e+00 2.962189027010211362e-01 9.946879276195208508e-02
-1.363120482183273641e+00 3.032345020812011183e-01 9.946879276195208508e-02
-1.352657630425587065e+00 3.086532184325113115e-01 9.946879276195208508e-02
-1.332675675287167349e+00 3.196764570106098158e-01 9.946879276195208508e-02
-1.319727946208599123e+00 3.272940508240433921e-01 9.946879276195208508e-02
-1.311489136318114923e+00 3.323615475003300346e-01 9.946879276195208508e-02
-1.293244846240696688e+00 3.442212639480070613e-01 9.946879276195208508e-02
-1.281441781666731394e+00 3.523825559479231151e-01 9.946879276195208508e-02
-1.270300474009507852e+00 3.604484043838755980e-01 9.946879276195208508e-02
-1.262070748263140363e+00 3.666563264773178843e-01 9.946879276195208508e-02
-1.249170610110222679e+00 3.768403468488311092e-01 9.946879276195208508e-02
-1.237414999821182970e+00 3.865739977977729613e-01 9.946879276195208508e-02
-1.229211186639476594e+00 3.936602470701323075e-01 9.946879276195208508e-02
-1.212832280056283629e+00 4.085225657085175266e-01 9.946879276195208508e-02
-1.199160974577692329e+00 4.216990621714336029e-01 9.946879276195208508e-02
-1.188349535695724768e+00 4.325870999910803594e-01 9.946879276195208508e-02
-1.172094489566463782e+00 4.498215751125782536e-01 9.946879276195208508e-02
-1.160586381453234006e+00 4.626511941953331264e-01 9.946879276195208508e-02
-1.147824101626309989e+00 4.774182623911712442e-01 9.946879276195208508e-02
-1.131721518353033584e+00 4.969293021263010424e-01 9.946879276195208508e-02
-1.115680063509552289e+00 5.172626911355940882e-01 9.946879276195208508e-02
-1.107681078915834005e+00 5.277136469322960544e-01 9.946879276195208508e-02
-1.091722623227310951e+00 5.491327348453340917e-01 9.946879276195208508e-02
-1.075809442100553293e+00 5.711576546635893648e-01 9.946879276195208508e-02
-1.059930305164434650e+00 5.936832167631815871e-01 9.946879276195208508e-02
-1.036145650604323620e+00 6.281878411292707298e-01 9.946879276195208508e-02
-9.784048788702861543e-01 7.134145356114534042e-01 9.946879276195208508e-02
-9.538382306317972903e-01 7.493010222532126008e-01 9.946879276195208508e-02
-9.283411753422601276e-01 7.858198780340062140e-01 9.946879276195208508e-02
-9.050263492502097495e-01 8.183516602343481328e-01 9.946879276195208508e-02
-8.876748522314101830e-01 8.419497467915268984e-01 9.946879276195208508e-02
-8.769368453920944884e-01 8.562649888175223323e-01 9.946879276195208508e-02
-8.622068239406603940e-01 8.755419012182639182e-01 9.946879276195208508e-02
-8.508046922161971448e-01 8.901533442857814116e-01 9.946879276195208508e-02
-8.270241707174913470e-01 9.197849510343791835e-01 9.946879276195208508e-02
-8.103372438302594016e-01 9.398680365013558635e-01 9.946879276195208508e-02
-7.973190377342733726e-01 9.551184891791338893e-01 9.946879276195208508e-02
-7.838660905934328182e-01 9.705267521284821619e-01 9.946879276195208508e-02
-7.698916755897983188e-01 9.861159941840413889e-01 9.946879276195208508e-02
-7.553833324391601156e-01 1.001883673818303455e+00 9.946879276195208508e-02
-7.402735876683695926e-01 1.017844667292108651e+00 9.946879276195208508e-02
-7.244996065925318751e-01 1.034011242873758452e+00 9.946879276195208508e-02
-7.080112802464318955e-01 1.050387552443207140e+00 9.946879276195208508e-02
-6.907265004512729289e-01 1.066987186150649691e+00 9.946879276195208508e-02
-6.783192955411047054e-01 1.078546769064994360e+00 9.946879276195208508e-02
-6.598880162023880169e-01 1.095191469643865601e+00 9.946879276195208508e-02
-6.467557523272433606e-01 1.106668958359680488e+00 9.946879276195208508e-02
-6.295762003994610501e-01 1.121215011874970635e+00 9.946879276195208508e-02
-6.115664568424349357e-01 1.135903760319217026e+00 9.946879276195208508e-02
-5.964195442522683965e-01 1.147824116316874754e+00 9.946879276195208508e-02
-5.790891166201697082e-01 1.160992586802431115e+00 9.946879276195208508e-02
-5.639429751144942049e-01 1.172086169674549483e+00 9.946879276195208508e-02
-5.479373765716920586e-01 1.183417164762982754e+00 9.946879276195208508e-02
-5.280005121226487574e-01 1.196952256812496840e+00 9.946879276195208508e-02
-5.161333419749508655e-01 1.204721303905825103e+00 9.946879276195208508e-02
-4.982206289761281770e-01 1.216026492937542169e+00 9.946879276195208508e-02
-4.836759924595288584e-01 1.224869313744527677e+00 9.946879276195208508e-02
-4.654319788034148031e-01 1.235498018704184631e+00 9.946879276195208508e-02
-4.505691837980659309e-01 1.243821884199009409e+00 9.946879276195208508e-02
-4.288607718921878531e-01 1.255396089362819767e+00 9.946879276195208508e-02
-4.168227648702967914e-01 1.261537489039205484e+00 9.946879276195208508e-02
-4.017880264461828888e-01 1.268911005966434802e+00 9.946879276195208508e-02
-3.824536028247805808e-01 1.277975200596256578e+00 9.946879276195208508e-02
-3.592047079491656469e-01 1.288199232617130541e+00 9.946879276195208508e-02
-3.474829016186804509e-01 1.293087343962189939e+00 9.946879276195208508e-02
-3.356968873370513307e-01 1.297821241557427729e+00 9.946879276195208508e-02
-3.204596005376454948e-01 1.303664006818214149e+00 9.946879276195208508e-02
-2.999707160132060180e-01 1.311094180544170040e+00 9.946879276195208508e-02
-2.879444571281978282e-01 1.315205243702431304e+00 9.946879276195208508e-02
-2.637230038798336063e-01 1.322939040713532410e+00 9.946879276195208508e-02
-2.515317115998047526e-01 1.326560137450570220e+00 9.946879276195208508e-02
-2.392896244704244280e-01 1.330017561104811952e+00 9.946879276195208508e-02
-2.146595041323605402e-01 1.336428246869515446e+00 9.946879276195208508e-02
-1.898490496679234585e-01 1.342158378153851750e+00 9.946879276195208508e-02
-1.773818603537976601e-01 1.344765673505564196e+00 9.946879276195208508e-02
-1.523349681337662354e-01 1.349456290597845998e+00 9.946879276195208508e-02
-1.397603322802529191e-01 1.351538704182716710e+00 9.946879276195208508e-02
-1.271546586246205535e-01 1.353441795465886388e+00 9.946879276195208508e-02
-1.018616019975830400e-01 1.356714993194314101e+00 9.946879276195208508e-02
-7.647720109508866770e-02 1.359268929396346692e+00 9.946879276195208508e-02
-6.375757909189300188e-02 1.360273101253912209e+00 9.946879276195208508e-02
-3.827777941412151969e-02 1.361734547167122500e+00 9.946879276195208508e-02
-2.552336550150099970e-02 1.362191449396177756e+00 9.946879276195208508e-02
0.000000000000000000e+00 1.362557039364371114e+00 9.946879276195208508e-02
2.552336550150099970e-02 1.362191449396177756e+00 9.946879276195208508e-02
3.827777941412151969e-02 1.361734547167122500e+00 9.946879276195208508e-02
6.375757909189300188e-02 1.360273101253912209e+00 9.946879276195208508e-02
7.647720109508866770e-02 1.359268929396346692e+00 9.946879276195208508e-02
1.018616019975830400e-01 1.356714993194314101e+00 9.946879276195208508e-02
1.271546586246205535e-01 1.353441795465886388e+00 9.946879276195208508e-02
1.397603322802529191e-01 1.351538704182716710e+00 9.946879276195208508e-02
1.523349681337662354e-01 1.349456290597845998e+00 9.946879276195208508e-02
1.773818603537976601e-01 1.344765673505564196e+00 9.946879276195208508e-02
1.898490496679234585e-01 1.342158378153851750e+00 9.946879276195208508e-02
2.146595041323605402e-01 1.336428246869515446e+00 9.946879276195208508e-02
2.392896244704244280e-01 1.330017561104811952e+00 9.946879276195208508e-02
2.515317115998047526e-01 1.326560137450570220e+00 9.946879276195208508e-02
2.637230038798336063e-01 1.322939040713532410e+00 9.946879276195208508e-02
2.879444571281978282e-01 1.315205243702431304e+00 9.946879276195208508e-02
2.999707160132060180e-01 1.311094180544170040e+00 9.946879276195208508e-02
3.204596005376454948e-01 1.303664006818214149e+00 9.946879276195208508e-02
3.356968873370513307e-01 1.297821241557427729e+00 9.946879276195208508e-02
3.474829016186804509e-01 1.293087343962189939e+00 9.946879276195208508e-02
3.592047079491656469e-01 1.288199232617130541e+00 9.946879276195208508e-02
3.824536028247805808e-01 1.277975200596256578e+00 9.946879276195208508e-02
4.017880264461828888e-01 1.268911005966434802e+00 9.946879276195208508e-02
4.168227648702967914e-01 1.261537489039205484e+00 9.946879276195208508e-02
4.288607718921878531e-01 1.255396089362819767e+00 9.946879276195208508e-02
4.505691837980659309e-01 1.243821884199009409e+00 9.946879276195208508e-02
4.654319788034148031e-01 1.235498018704184631e+00 9.946879276195208508e-02
4.836759924595288584e-01 1.224869313744527677e+00 9.946879276195208508e-02
4.982206289761281770e-01 1.216026492937542169e+00 9.946879276195208508e-02
5.161333419749508655e-01 1.204721303905825103e+00 9.946879276195208508e-02
5.280005121226487574e-01 1.196952256812496840e+00 9.946879276195208508e-02
5.479373765716920586e-01 1.183417164762982754e+00 9.946879276195208508e-02
5.639429751144942049e-01 1.172086169674549483e+00 9.946879276195208508e-02
5.790891166201697082e-01 1.160992586802431115e+00 9.946879276195208508e-02
5.964195442522683965e-01 1.147824116316874754e+00 9.946879276195208508e-02
6.115664568424349357e-01 1.135903760319217026e+00 9.946879276195208508e-02
6.295762003994610501e-01 1.121215011874970635e+00 9.946879276195208508e-02
6.467557523272433606e-01 1.106668958359680488e+00 9.946879276195208508e-02
6.598880162023880169e-01 1.095191469643865601e+00 9.946879276195208508e-02
6.783192955411047054e-01 1.078546769064994360e+00 9.946879276195208508e-02
6.907265004512729289e-01 1.066987186150649691e+00 9.946879276195208508e-02
7.080112802464318955e-01 1.050387552443207140e+00 9.946879276195208508e-02
7.244996065925318751e-01 1.034011242873758452e+00 9.946879276195208508e-02
7.402735876683695926e-01 1.017844667292108651e+00 9.946879276195208508e-02
7.553833324391601156e-01 1.001883673818303455e+00 9.946879276195208508e-02
7.698916755897983188e-01 9.861159941840413889e-01 9.946879276195208508e-02
7.838660905934328182e-01 9.705267521284821619e-01 9.946879276195208508e-02
7.973190377342733726e-01 9.551184891791338893e-01 9.946879276195208508e-02
8.103372438302594016e-01 9.398680365013558635e-01 9.946879276195208508e-02
8.270241707174913470e-01 9.197849510343791835e-01 9.946879276195208508e-02
8.508046922161971448e-01 8.901533442857814116e-01 9.946879276195208508e-02
8.622068239406603940e-01 8.755419012182639182e-01 9.946879276195208508e-02
8.769368453920944884e-01 8.562649888175223323e-01 9.946879276195208508e-02
8.876748522314101830e-01 8.419497467915268984e-01 9.946879276195208508e-02
9.050263492502097495e-01 8.183516602343481328e-01 9.946879276195208508e-02
9.283411753422601276e-01 7.858198780340062140e-01 9.946879276195208508e-02
9.538382306317972903e-01 7.493010222532126008e-01 9.946879276195208508e-02
9.784048788702861543e-01 7.134145356114534042e-01 9.946879276195208508e-02
1.036145650604323620e+00 6.281878411292707298e-01 9.946879276195208508e-02
1.059930305164434650e+00 5.936832167631815871e-01 9.946879276195208508e-02
1.075809442100553293e+00 5.711576546635893648e-01 9.946879276195208508e-02
1.091722623227310951e+00 5.491327348453340917e-01 9.946879276195208508e-02
1.107681078915834005e+00 5.277136469322960544e-01 9.946879276195208508e-02
1.115680063509552289e+00 5.172626911355940882e-01 9.946879276195208508e-02
1.131721518353033584e+00 4.969293021263010424e-01 9.946879276195208508e-02
1.147824101626309989e+00 4.774182623911712442e-01 9.946879276195208508e-02
1.160586381453234006e+00 4.626511941953331264e-01 9.946879276195208508e-02
1.172094489566463782e+00 4.498215751125782536e-01 9.946879276195208508e-02
1.188349535695724768e+00 4.325870999910803594e-01 9.946879276195208508e-02
1.199160974577692329e+00 4.216990621714336029e-01 9.946879276195208508e-02
1.212832280056283629e+00 4.085225657085175266e-01 9.946879276195208508e-02
1.229211186639476594e+00 3.936602470701323075e-01 9.946879276195208508e-02
1.237414999821182970e+00 3.865739977977729613e-01 9.946879276195208508e-02
1.249170610110222679e+00 3.768403468488311092e-01 9.946879276195208508e-02
1.262070748263140363e+00 3.666563264773178843e-01 9.946879276195208508e-02
1.270300474009507852e+00 3.604484043838755980e-01 9.946879276195208508e-02
1.281441781666731394e+00 3.523825559479231151e-01 9.946879276195208508e-02
1.293244846240696688e+00 3.442212639480070613e-01 9.946879276195208508e-02
1.311489136318114923e+00 3.323615475003300346e-01 9.946879276195208508e-02
1.319727946208599123e+00 3.272940508240433921e-01 9.946879276195208508e-02
1.332675675287167349e+00 3.196764570106098158e-01 9.946879276195208508e-02
1.352657630425587065e+00 3.086532184325113115e-01 9.946879276195208508e-02
1.363120482183273641e+00 3.032345020812011183e-01 9.946879276195208508e-02
1.377307013703145344e+00 2.962189027010211362e-01 9.946879276195208508e-02
1.388768953106563675e+00 2.908388894620987930e-01 9.946879276195208508e-02
1.401896034039787686e+00 2.849452095886373382e-01 9.946879276195208508e-02
1.426409948134135242e+00 2.747002840412420821e-01 9.946879276195208508e-02
1.450837089797770485e+00 2.653644043027825195e-01 9.946879276195208508e-02
1.475167430465205598e+00 2.568335439462300362e-01 9.946879276195208508e-02
1.491329938747665063e+00 2.515474773790157270e-01 9.946879276195208508e-02
1.507443615111763169e+00 2.465543767766625316e-01 9.946879276195208508e-02
1.523506803301438284e+00 2.418318222414743146e-01 9.946879276195208508e-02
1.539518039187402820e+00 2.373594785693183273e-01 9.946879276195208508e-02
1.571379649751725616e+00 2.290931912489397870e-01 9.946879276195208508e-02
1.603019926024156439e+00 2.216266746421576284e-01 9.946879276195208508e-02
1.618754982170389267e+00 2.181590808860194297e-01 9.946879276195208508e-02
1.642250249670990758e+00 2.132553461269398876e-01 9.946879276195208508e-02
1.665614854335635941e+00 2.086783921714687740e-01 9.946879276195208508e-02
1.688847788710715170e+00 2.043968697358947983e-01 9.946879276195208508e-02
1.714963963949390102e+00 1.998775442565214333e-01 9.946879276195208508e-02
1.742543472020045447e+00 1.954059797277873378e-01 9.946879276195208508e-02
1.765335186415573521e+00 1.919267429109311474e-01 9.946879276195208508e-02
1.795518175493362456e+00 1.875912530090040886e-01 9.946879276195208508e-02
1.825467107259775901e+00 1.835677013259921497e-01 9.946879276195208508e-02
1.855183530620742705e+00 1.798232670654555387e-01 9.946879276195208508e-02
1.884669993791400877e+00 1.763291774932325695e-01 9.946879276195208508e-02
1.921207867615645881e+00 1.722766902744556350e-01 9.946879276195208508e-02
1.986096045585783676e+00 1.657441606296492509e-01 9.946879276195208508e-02
2.056904753403054009e+00 1.594409635913785761e-01 9.946879276195208508e-02
2.133289144142305194e+00 1.534428893194682009e-01 9.946879276195208508e-02
2.214906000189423185e+00 1.477973375339357021e-01 9.946879276195208508e-02
2.301423558081647780e+00 1.425303171365853439e-01 9.946879276195208508e-02
2.392530727772019361e+00 1.376524374115179195e-01 9.946879276195208508e-02
2.494230106588561036e+00 1.328877078036038717e-01 9.946879276195208508e-02
2.593562961548619761e+00 1.288200898281333662e-01 9.946879276195208508e-02
2.702752856848105178e+00 1.249165015866295914e-01 9.946879276195208508e-02
2.815371937248944079e+00 1.214230802697025546e-01 9.946879276195208508e-02
2.937057518190678618e+00 1.181683724816471742e-01 9.946879276195208508e-02
3.056175843781999468e+00 1.154311936067904526e-01 9.946879276195208508e-02
3.178572896061767405e+00 1.130161190241118496e-01 9.946879276195208508e-02
3.309688643904877381e+00 1.108128728367131360e-01 9.946879276195208508e-02
3.443987438202178009e+00 1.089080506759896039e-01 9.946879276195208508e-02
3.586827956209099888e+00 1.072134336962536488e-01 9.946879276195208508e-02
3.738128698784179527e+00 1.057313444219712684e-01 9.946879276195208508e-02
3.902994219202968740e+00 1.044197495922971619e-01 9.946879276195208508e-02
4.076231643780994673e+00 1.033194197639678014e-01 9.946879276195208508e-02
4.262967130153197282e+00 1.023886328544079405e-01 9.946879276195208508e-02
4.463218027451665293e+00 1.016218430202292383e-01 9.946879276195208508e-02
4.929276091473026256e+00 1.004836902375389612e-01 9.946879276195208508e-02
5.514135930415645426e+00 9.981687102146005741e-02 9.946879276195208508e-02
6.238357743976777670e+00 9.958894969419540555e-02 9.946879276195208508e-02

-6.238358981216039822e+00 2.715411239404685873e-01 2.712365599052614096e-01
-5.671051667450015543e+00 2.719029709394961136e-01 2.712365599052614096e-01
-5.416340461136913476e+00 2.723445435364326705e-01 2.712365599052614096e-01
-5.180786213132296147e+00 2.729659229030997891e-01 2.712365599052614096e-01
-4.969250747917355326e+00 2.737535591101646348e-01 2.712365599052614096e-01
-4.776810346532350593e+00 2.747167064050944907e-01 2.712365599052614096e-01
-4.598522007812879231e+00 2.758784968015002836e-01 2.712365599052614096e-01
-4.434384534300157554e+00 2.772374091092827397e-01 2.712365599052614096e-01
-4.279418976420208409e+00 2.788367634040374576e-01 2.712365599052614096e-01
-4.133608387582422772e+00 2.806852239203818100e-01 2.712365599052614096e-01
-3.996959569435236226e+00 2.827829287045896534e-01 2.712365599052614096e-01
-3.869507561806211804e+00 2.851193017113993200e-01 2.712365599052614096e-01
-3.746157810242874753e+00 2.877919623443282449e-01 2.712365599052614096e-01
-3.626868809121409853e+00 2.908263218922360061e-01 2.712365599052614096e-01
-3.516876349924030531e+00 2.940777280714658160e-01 2.712365599052614096e-01
-3.411017143448749067e+00 2.976784628198049232e-01 2.712365599052614096e-01
-3.298530627254282699e+00 3.020839729856504841e-01 2.712365599052614096e-01
-3.195409164517430955e+00 3.067199867643305433e-01 2.712365599052614096e-01
-3.096370874992211419e+00 3.117829634211429779e-01 2.712365599052614096e-01
-3.001481351075171666e+00 3.172666001356028165e-01 2.712365599052614096e-01
-2.910830936213256059e+00 3.231547295850673018e-01 2.712365599052614096e-01
-2.818733826948241816e+00 3.298657774618922733e-01 2.712365599052614096e-01
-2.736840650365622185e+00 3.365236028898347942e-01 2.712365599052614096e-01
-2.653610353317091164e+00 3.440348707248689908e-01 2.712365599052614096e-01
-2.575024597423849926e+00 3.518965169971925433e-01 2.712365599052614096e-01
-2.501285003302272436e+00 3.600327831681200408e-01 2.712365599052614096e-01
-2.463957884554523581e+00 3.644588738334918476e-01 2.712365599052614096e-01
-2.426312142221331403e+00 3.691486559354414942e-01 2.712365599052614096e-01
-2.388337949296036822e+00 3.741230892878673608e-01 2.712365599052614096e-01
-2.356434252840673871e+00 3.785030852720873695e-01 2.712365599052614096e-01
-2.317831423481017339e+00 3.840627945395147513e-01 2.712365599052614096e-01
-2.285389930882113063e+00 3.889689569051614226e-01 2.712365599052614096e-01
-2.252695064415820791e+00 3.941428610808245803e-01 2.712365599052614096e-01
-2.219741467057381179e+00 3.996049474752139119e-01 2.712365599052614096e-01
-2.186523757963958925e+00 4.053780493497056714e-01 2.712365599052614096e-01
-2.159756058213971208e+00 4.102373103139289601e-01 2.712365599052614096e-01
-2.126051253485031989e+00 4.166348983762674929e-01 2.712365599052614096e-01
-2.098888540450650986e+00 4.220307429308779446e-01 2.712365599052614096e-01
-2.050922047461797959e+00 4.321232812778667554e-01 2.712365599052614096e-01
-2.023263421865205913e+00 4.382945460781259017e-01 2.712365599052614096e-01
-2.002399470892379352e+00 4.431322033449008879e-01 2.712365599052614096e-01
-1.976258140739126645e+00 4.494283321183953350e-01 2.712365599052614096e-01
-1.953316050165024853e+00 4.551766914960636567e-01 2.712365599052614096e-01
-1.910796877270352301e+00 4.664299708719422677e-01 2.712365599052614096e-01
-1.889382685414107810e+00 4.724114321070929101e-01 2.712365599052614096e-01
-1.867866003576269307e+00 4.786477174979216209e-01 2.712365599052614096e-01
-1.830161152243326317e+00 4.901597850932453149e-01 2.712365599052614096e-01
-1.809993687112044780e+00 4.966382162532049782e-01 2.712365599052614096e-01
-1.788109236384099798e+00 5.039421544080049387e-01 2.712365599052614096e-01
-1.751419562507416705e+00 5.168641076983587768e-01 2.712365599052614096e-01
-1.729280057248400393e+00 5.250977634409159656e-01 2.712365599052614096e-01
-1.714469150308237433e+00 5.308005482589057689e-01 2.712365599052614096e-01
-1.695161908699068354e+00 5.384831870545696564e-01 2.712365599052614096e-01
-1.677268557395513504e+00 5.458525253986447057e-01 2.712365599052614096e-01
-1.658219045221287935e+00 5.539907894923257192e-01 2.712365599052614096e-01
-1.639831330623187089e+00 5.621266045685000545e-01 2.712365599052614096e-01
-1.624168931812745242e+00 5.692956114386530375e-01 2.712365599052614096e-01
-1.602860286971675707e+00 5.794046173787477105e-01 2.712365599052614096e-01
-1.582536386355639424e+00 5.894496242057888358e-01 2.712365599052614096e-01
-1.564310667197988058e+00 5.987954210090222773e-01 2.712365599052614096e-01
-1.549113010356770292e+00 6.068507436359155127e-01 2.712365599052614096e-01
-1.533886657316416935e+00 6.151648524622331804e-01 2.712365599052614096e-01
-1.518633140820730532e+00 6.237434286123034743e-01 2.712365599052614096e-01
-1.503353739198751704e+00 6.325926431037061093e-01 2.712365599052614096e-01
-1.488049327548623513e+00 6.417199325411959698e-01 2.712365599052614096e-01
-1.472721031237378631e+00 6.511309248817176432e-01 2.712365599052614096e-01
-1.445603150529478853e+00 6.684623248990561040e-01 2.712365599052614096e-01
-1.418897217799930388e+00 6.863729378023668559e-01 2.712365599052614096e-01
-1.395751364748124779e+00 7.026013849801463484e-01 2.712365599052614096e-01
-1.372560225690411695e+00 7.195107331463987954e-01 2.712365599052614096e-01
-1.349322251938948281e+00 7.371051287368636240e-01 2.712365599052614096e-01
-1.326035744192884502e+00 7.553722729722789353e-01 2.712365599052614096e-01
-1.302695937013893968e+00 7.743020710865484713e-01 2.712365599052614096e-01
-1.271481977846399714e+00 8.005364136513088980e-01 2.712365599052614096e-01
-1.247989239381837701e+00 8.209208370342518934e-01 2.712365599052614096e-01
-1.224413022073786772e+00 8.418740016695880346e-01 2.712365599052614096e-01
-1.200739118541890083e+00 8.633536255626524936e-01 2.712365599052614096e-01
-1.176950515126064190e+00 8.853155462454530555e-01 2.712365599052614096e-01
-1.128950290912349885e+00 9.304812350973655777e-01 2.712365599052614096e-01
-1.050627408887315539e+00 1.005188369226841072e+00 2.712365599052614096e-01
-1.015106955321596116e+00 1.038850977502460360e+00 2.712365599052614096e-01
-9.781726750478905164e-01 1.073372028104121911e+00 2.712365599052614096e-01
-9.459873216830735343e-01 1.102879521510905514e+00 2.712365599052614096e-01
-9.122085611652166470e-01 1.133134345479851479e+00 2.712365599052614096e-01
-8.828334619277989903e-01 1.158753895745192608e+00 2.712365599052614096e-01
-8.538720078951578252e-01 1.183323731628066922e+00 2.712365599052614096e-01
-8.367858059904645929e-01 1.197475366087840332e+00 2.712365599052614096e-01
-8.179728783300259654e-01 1.212750731995408948e+00 2.712365599052614096e-01
-7.989209796327328972e-01 1.227882544107580909e+00 2.712365599052614096e-01
-7.796217237260792965e-01 1.242855690806208280e+00 2.712365599052614096e-01
-7.501925900910688672e-01 1.264984975107625198e+00 2.712365599052614096e-01
-7.302403893998307138e-01 1.279495792063075399e+00 2.712365599052614096e-01
-7.126643565254163759e-01 1.291940030874359380e+00 2.712365599052614096e-01
-6.997942591977743820e-01 1.300860257244325968e+00 2.712365599052614096e-01
-6.806068265370700532e-01 1.313833220049462014e+00 2.712365599052614096e-01
-6.687058347194924091e-01 1.321694896321417234e+00 2.712365599052614096e-01
-6.476136871880318058e-01 1.335263623281889300e+00 2.712365599052614096e-01
-6.337232761223903221e-01 1.343940540704348319e+00 2.712365599052614096e-01
-6.154113795321765057e-01 1.355092963945417672e+00 2.712365599052614096e-01
-5.946839297392467749e-01 1.367283850141408408e+00 2.712365599052614096e-01
-5.825174061473621379e-01 1.374240278307233831e+00 2.712365599052614096e-01
-5.663318524405988041e-01 1.383241219666964561e+00 2.712365599052614096e-01
-5.489220480879634101e-01 1.392646294986387812e+00 2.712365599052614096e-01
-5.357402151835224391e-01 1.399544372028592498e+00 2.712365599052614096e-01
-5.146180882184921979e-01 1.410247494377314226e+00 2.712365599052614096e-01
-4.913540061816668025e-01 1.421502033398003739e+00 2.712365599052614096e-01
-4.796036183481938719e-01 1.426977650663969754e+00 2.712365599052614096e-01
-4.677745306449619944e-01 1.432348579923878429e+00 2.712365599052614096e-01
-4.457505109273870447e-01 1.441966679828950104e+00 2.712365599052614096e-01
-4.196840129671312036e-01 1.452742853679846791e+00 2.712365599052614096e-01
-4.019092508281846277e-01 1.459679413149422622e+00 2.712365599052614096e-01
-3.828179878448235707e-01 1.466818284577257936e+00 2.712365599052614096e-01
-3.578737022514542065e-01 1.475582528279689054e+00 2.712365599052614096e-01
-3.452946632912411440e-01 1.479770672733446535e+00 2.712365599052614096e-01
-3.326465379260495903e-01 1.483827281096562256e+00 2.712365599052614096e-01
-3.071474355429986147e-01 1.491531776920043573e+00 2.712365599052614096e-01
-2.813890563401004741e-01 1.498675273675377895e+00 2.712365599052614096e-01
-2.684176821415203418e-01 1.502032347345263696e+00 2.712365599052614096e-01
-2.422990994732749093e-01 1.508300262572219497e+00 2.712365599052614096e-01
-2.291569568275318991e-01 1.511209333956283762e+00 2.712365599052614096e-01
-2.027169979027742264e-01 1.516559951820944052e+00 2.712365599052614096e-01
-1.760885927444373888e-01 1.521284408603865934e+00 2.712365599052614096e-01
-1.627096406590385069e-01 1.523403291740577314e+00 2.712365599052614096e-01
-1.358374650669292583e-01 1.527151236069601792e+00 2.712365599052614096e-01
-1.088328907109653437e-01 1.530237347615680310e+00 2.712365599052614096e-01
-9.528847227533822350e-02 1.531527075222469447e+00 2.712365599052614096e-01
-6.813167520646964959e-02 1.533595371071933666e+00 2.712365599052614096e-01
-4.090650480675032952e-02 1.534977482357371859e+00 2.712365599052614096e-01
-2.727674410702060973e-02 1.535409926536838388e+00 2.712365599052614096e-01
0.000000000000000000e+00 1.535756065416150395e+00 2.712365599052614096e-01
2.727674410702060973e-02 1.535409926536838388e+00 2.712365599052614096e-01
4.090650480675032952e-02 1.534977482357371859e+00 2.712365599052614096e-01
6.813167520646964959e-02 1.533595371071933666e+00 2.712365599052614096e-01
9.528847227533822350e-02 1.531527075222469447e+00 2.712365599052614096e-01
1.088328907109653437e-01 1.530237347615680310e+00 2.712365599052614096e-01
1.358374650669292583e-01 1.527151236069601792e+00 2.712365599052614096e-01
1.627096406590385069e-01 1.523403291740577314e+00 2.712365599052614096e-01
1.760885927444373888e-01 1.521284408603865934e+00 2.712365599052614096e-01
2.027169979027742264e-01 1.516559951820944052e+00 2.712365599052614096e-01
2.291569568275318991e-01 1.511209333956283762e+00 2.712365599052614096e-01
2.422990994732749093e-01 1.508300262572219497e+00 2.712365599052614096e-01
2.684176821415203418e-01 1.502032347345263696e+00 2.712365599052614096e-01
2.813890563401004741e-01 1.498675273675377895e+00 2.712365599052614096e-01
3.071474355429986147e-01 1.491531776920043573e+00 2.712365599052614096e-01
3.326465379260495903e-01 1.483827281096562256e+00 2.712365599052614096e-01
3.452946632912411440e-01 1.479770672733446535e+00 2.712365599052614096e-01
3.578737022514542065e-01 1.475582528279689054e+00 2.712365599052614096e-01
3.828179878448235707e-01 1.466818284577257936e+00 2.712365599052614096e-01
4.019092508281846277e-01 1.459679413149422622e+00 2.712365599052614096e-01
4.196840129671312036e-01 1.452742853679846791e+00 2.712365599052614096e-01
4.457505109273870447e-01 1.441966679828950104e+00 2.712365599052614096e-01
4.677745306449619944e-01 1.432348579923878429e+00 2.712365599052614096e-01
4.796036183481938719e-01 1.426977650663969754e+00 2.712365599052614096e-01
4.913540061816668025e-01 1.421502033398003739e+00 2.712365599052614096e-01
5.146180882184921979e-01 1.410247494377314226e+00 2.712365599052614096e-01
5.357402151835224391e-01 1.399544372028592498e+00 2.712365599052614096e-01
5.489220480879634101e-01 1.392646294986387812e+00 2.712365599052614096e-01
5.663318524405988041e-01 1.383241219666964561e+00 2.712365599052614096e-01
5.825174061473621379e-01 1.374240278307233831e+00 2.712365599052614096e-01
5.946839297392467749e-01 1.367283850141408408e+00 2.712365599052614096e-01
6.154113795321765057e-01 1.355092963945417672e+00 2.712365599052614096e-01
6.337232761223903221e-01 1.343940540704348319e+00 2.712365599052614096e-01
6.476136871880318058e-01 1.335263623281889300e+00 2.712365599052614096e-01
6.687058347194924091e-01 1.321694896321417234e+00 2.712365599052614096e-01
6.806068265370700532e-01 1.313833220049462014e+00 2.712365599052614096e-01
6.997942591977743820e-01 1.300860257244325968e+00 2.712365599052614096e-01
7.126643565254163759e-01 1.291940030874359380e+00 2.712365599052614096e-01
7.302403893998307138e-01 1.279495792063075399e+00 2.712365599052614096e-01
7.501925900910688672e-01 1.264984975107625198e+00 2.712365599052614096e-01
7.796217237260792965e-01 1.242855690806208280e+00 2.712365599052614096e-01
7.989209796327328972e-01 1.227882544107580909e+00 2.712365599052614096e-01
8.179728783300259654e-01 1.212750731995408948e+00 2.712365599052614096e-01
8.367858059904645929e-01 1.197475366087840332e+00 2.712365599052614096e-01
8.538720078951578252e-01 1.183323731628066922e+00 2.712365599052614096e-01
8.828334619277989903e-01 1.158753895745192608e+00 2.712365599052614096e-01
9.122085611652166470e-01 1.133134345479851479e+00 2.712365599052614096e-01
9.459873216830735343e-01 1.102879521510905514e+00 2.712365599052614096e-01
9.781726750478905164e-01 1.073372028104121911e+00 2.712365599052614096e-01
1.015106955321596116e+00 1.038850977502460360e+00 2.712365599052614096e-01
1.050627408887315539e+00 1.005188369226841072e+00 2.712365599052614096e-01
1.128950290912349885e+00 9.304812350973655777e-01 2.712365599052614096e-01
1.176950515126064190e+00 8.853155462454530555e-01 2.712365599052614096e-01
1.200739118541890083e+00 8.633536255626524936e-01 2.712365599052614096e-01
1.224413022073786772e+00 8.418740016695880346e-01 2.712365599052614096e-01
1.247989239381837701e+00 8.209208370342518934e-01 2.712365599052614096e-01
1.271481977846399714e+00 8.005364136513088980e-01 2.712365599052614096e-01
1.302695937013893968e+00 7.743020710865484713e-01 2.712365599052614096e-01
1.326035744192884502e+00 7.553722729722789353e-01 2.712365599052614096e-01
1.349322251938948281e+00 7.371051287368636240e-01 2.712365599052614096e-01
1.372560225690411695e+00 7.195107331463987954e-01 2.712365599052614096e-01
1.395751364748124779e+00 7.026013849801463484e-01 2.712365599052614096e-01
1.418897217799930388e+00 6.863729378023668559e-01 2.712365599052614096e-01
1.445603150529478853e+00 6.684623248990561040e-01 2.712365599052614096e-01
1.472721031237378631e+00 6.511309248817176432e-01 2.712365599052614096e-01
1.488049327548623513e+00 6.417199325411959698e-01 2.712365599052614096e-01
1.503353739198751704e+00 6.325926431037061093e-01 2.712365599052614096e-01
1.518633140820730532e+00 6.237434286123034743e-01 2.712365599052614096e-01
1.533886657316416935e+00 6.151648524622331804e-01 2.712365599052614096e-01
1.549113010356770292e+00 6.068507436359155127e-01 2.712365599052614096e-01
1.564310667197988058e+00 5.987954210090222773e-01 2.712365599052614096e-01
1.582536386355639424e+00 5.894496242057888358e-01 2.712365599052614096e-01
1.602860286971675707e+00 5.794046173787477105e-01 2.712365599052614096e-01
1.624168931812745242e+00 5.692956114386530375e-01 2.712365599052614096e-01
1.639831330623187089e+00 5.621266045685000545e-01 2.712365599052614096e-01
1.658219045221287935e+00 5.539907894923257192e-01 2.712365599052614096e-01
1.677268557395513504e+00 5.458525253986447057e-01 2.712365599052614096e-01
1.695161908699068354e+00 5.384831870545696564e-01 2.712365599052614096e-01
1.714469150308237433e+00 5.308005482589057689e-01 2.712365599052614096e-01
1.729280057248400393e+00 5.250977634409159656e-01 2.712365599052614096e-01
1.751419562507416705e+00 5.168641076983587768e-01 2.712365599052614096e-01
1.788109236384099798e+00 5.039421544080049387e-01 2.712365599052614096e-01
1.809993687112044780e+00 4.966382162532049782e-01 2.712365599052614096e-01
1.830161152243326317e+00 4.901597850932453149e-01 2.712365599052614096e-01
1.867866003576269307e+00 4.786477174979216209e-01 2.712365599052614096e-01
1.889382685414107810e+00 4.724114321070929101e-01 2.712365599052614096e-01
1.910796877270352301e+00 4.664299708719422677e-01 2.712365599052614096e-01
1.953316050165024853e+00 4.551766914960636567e-01 2.712365599052614096e-01
1.976258140739126645e+00 4.494283321183953350e-01 2.712365599052614096e-01
2.002399470892379352e+00 4.431322033449008879e-01 2.712365599052614096e-01
2.023263421865205913e+00 4.382945460781259017e-01 2.712365599052614096e-01
2.050922047461797959e+00 4.321232812778667554e-01 2.712365599052614096e-01
2.098888540450650986e+00 4.220307429308779446e-01 2.712365599052614096e-01
2.126051253485031989e+00 4.166348983762674929e-01 2.712365599052614096e-01
2.159756058213971208e+00 4.102373103139289601e-01 2.712365599052614096e-01
2.186523757963958925e+00 4.053780493497056714e-01 2.712365599052614096e-01
2.219741467057381179e+00 3.996049474752139119e-01 2.712365599052614096e-01
2.252695064415820791e+00 3.941428610808245803e-01 2.712365599052614096e-01
2.285389930882113063e+00 3.889689569051614226e-01 2.712365599052614096e-01
2.317831423481017339e+00 3.840627945395147513e-01 2.712365599052614096e-01
2.356434252840673871e+00 3.785030852720873695e-01 2.712365599052614096e-01
2.388337949296036822e+00 3.741230892878673608e-01 2.712365599052614096e-01
2.426312142221331403e+00 3.691486559354414942e-01 2.712365599052614096e-01
2.463957884554523581e+00 3.644588738334918476e-01 2.712365599052614096e-01
2.501285003302272436e+00 3.600327831681200408e-01 2.712365599052614096e-01
2.575024597423849926e+00 3.518965169971925433e-01 2.712365599052614096e-01
2.653610353317091164e+00 3.440348707248689908e-01 2.712365599052614096e-01
2.736840650365622185e+00 3.365236028898347942e-01 2.712365599052614096e-01
2.818733826948241816e+00 3.298657774618922733e-01 2.712365599052614096e-01
2.910830936213256059e+00 3.231547295850673018e-01 2.712365599052614096e-01
3.001481351075171666e+00 3.172666001356028165e-01 2.712365599052614096e-01
3.096370874992211419e+00 3.117829634211429779e-01 2.712365599052614096e-01
3.195409164517430955e+00 3.067199867643305433e-01 2.712365599052614096e-01
3.298530627254282699e+00 3.020839729856504841e-01 2.712365599052614096e-01
3.411017143448749067e+00 2.976784628198049232e-01 2.712365599052614096e-01
3.516876349924030531e+00 2.940777280714658160e-01 2.712365599052614096e-01
3.626868809121409853e+00 2.908263218922360061e-01 2.712365599052614096e-01
3.746157810242874753e+00 2.877919623443282449e-01 2.712365599052614096e-01
3.869507561806211804e+00 2.851193017113993200e-01 2.712365599052614096e-01
3.996959569435236226e+00 2.827829287045896534e-01 2.712365599052614096e-01
4.133608387582422772e+00 2.806852239203818100e-01 2.712365599052614096e-01
4.279418976420208409e+00 2.788367634040374576e-01 2.712365599052614096e-01
4.434384534300157554e+00 2.772374091092827397e-01 2.712365599052614096e-01
4.598522007812879231e+00 2.758784968015002836e-01 2.712365599052614096e-01
4.776810346532350593e+00 2.747167064050944907e-01 2.712365599052614096e-01
4.969250747917355326e+00 2.737535591101646348e-01 2.712365599052614096e-01
5.180786213132296147e+00 2.729659229030997891e-01 2.712365599052614096e-01
5.416340461136913476e+00 2.723445435364326705e-01 2.712365599052614096e-01
5.671051667450015543e+00 2.719029709394961136e-01 2.712365599052614096e-01
6.238358981216039822e+00 2.715411239404685873e-01 2.712365599052614096e-01

-6.238361045982076192e+00 4.280961364037814687e-01 4.276773559005989100e-01
-5.984246452974817387e+00 4.282021593078749744e-01 4.276773559005989100e-01
-5.739798861543476960e+00 4.285164623964264341e-01 4.276773559005989100e-01
-5.514717261576652874e+00 4.290212365667279704e-01 4.276773559005989100e-01
-5.304054379098915639e+00 4.297252862190038547e-01 4.276773559005989100e-01
-5.107765592621186457e+00 4.306364982002421904e-01 4.276773559005989100e-01
-4.930745170693191959e+00 4.317259447833604602e-01 4.276773559005989100e-01
-4.763149645964345424e+00 4.330517451968332043e-01 4.276773559005989100e-01
-4.609901551569697276e+00 4.345750802167445137e-01 4.276773559005989100e-01
-4.466066875661693025e+00 4.363361821743845792e-01 4.276773559005989100e-01
-4.326659481286921682e+00 4.384140378353289513e-01 4.276773559005989100e-01
-4.196642593943874289e+00 4.407464730254214702e-01 4.276773559005989100e-01
-4.076047250096054064e+00 4.433134920404299129e-01 4.276773559005989100e-01
-3.959859394364681151e+00 4.462174835750511992e-01 4.276773559005989100e-01
-3.848061148027547951e+00 4.494755392085019174e-01 4.276773559005989100e-01
-3.740642509946721539e+00 4.531003909668567808e-01 4.276773559005989100e-01
-3.642773569250359778e+00 4.568853250439147140e-01 4.276773559005989100e-01
-3.544165063883487843e+00 4.612270967502170582e-01 4.276773559005989100e-01
-3.444714685105819907e+00 4.662131465032394173e-01 4.276773559005989100e-01
-3.349616991681199973e+00 4.716243197744329763e-01 4.276773559005989100e-01
-3.258913168222655532e+00 4.774436245982000004e-01 4.276773559005989100e-01
-3.172660166275500071e+00 4.836427804251655083e-01 4.276773559005989100e-01
-3.090931162257867459e+00 4.901809654675798322e-01 4.276773559005989100e-01
-3.008273905373320289e+00 4.975203807239783060e-01 4.276773559005989100e-01
-2.930205836906399242e+00 5.051921320854724229e-01 4.276773559005989100e-01
-2.890811459613837453e+00 5.093591636247601917e-01 4.276773559005989100e-01
-2.851162215350314888e+00 5.137665984240792350e-01 4.276773559005989100e-01
-2.811246761216218637e+00 5.184306077063940421e-01 4.276773559005989100e-01
-2.776812775386792609e+00 5.226458075866002861e-01 4.276773559005989100e-01
-2.707301138871533119e+00 5.317297103085750765e-01 4.276773559005989100e-01
-2.672208025198869130e+00 5.366249657989233812e-01 4.276773559005989100e-01
-2.636879080712394074e+00 5.417756229986816496e-01 4.276773559005989100e-01
-2.601306134711938167e+00 5.471978636533001428e-01 4.276773559005989100e-01
-2.571469822313212639e+00 5.519362798041966833e-01 4.276773559005989100e-01
-2.535427926246099695e+00 5.579030608153876525e-01 4.276773559005989100e-01
-2.505189213944713167e+00 5.631225636777268395e-01 4.276773559005989100e-01
-2.468650246565972317e+00 5.697023536320936499e-01 4.276773559005989100e-01
-2.437985583974466852e+00 5.754646403889754902e-01 4.276773559005989100e-01
-2.407119377074444344e+00 5.814970437901906264e-01 4.276773559005989100e-01
-2.376047329735234470e+00 5.878150446980058286e-01 4.276773559005989100e-01
-2.344764696547488647e+00 5.944359614995740060e-01 4.276773559005989100e-01
-2.319583743179720603e+00 5.999634282264917351e-01 4.276773559005989100e-01
-2.268800765024274746e+00 6.116755549478294363e-01 4.276773559005989100e-01
-2.243194102699379577e+00 6.178829028769439180e-01 4.276773559005989100e-01
-2.217441862098078698e+00 6.243396422920536315e-01 4.276773559005989100e-01
-2.191541844832393338e+00 6.310591012170669867e-01 4.276773559005989100e-01
-2.165492457655288305e+00 6.380547546456258878e-01 4.276773559005989100e-01
-2.119542262223787610e+00 6.510053524553209847e-01 4.276773559005989100e-01
-2.093075180566262183e+00 6.588367955758647199e-01 4.276773559005989100e-01
-2.073124036649386603e+00 6.649286236468163747e-01 4.276773559005989100e-01
-2.046387016412567927e+00 6.733568410513591784e-01 4.276773559005989100e-01
-2.026232612245416398e+00 6.799168993224320445e-01 4.276773559005989100e-01
-1.999223849732568725e+00 6.889982985769009804e-01 4.276773559005989100e-01
-1.978865354057469217e+00 6.960707249726932888e-01 4.276773559005989100e-01
-1.951584790736089925e+00 7.058659392583997993e-01 4.276773559005989100e-01
-1.931022391833997709e+00 7.134985644789255677e-01 4.276773559005989100e-01
-1.910372869096987891e+00 7.213868910140557311e-01 4.276773559005989100e-01
-1.889636453567658858e+00 7.295407360962098409e-01 4.276773559005989100e-01
-1.868813421420308707e+00 7.379702049020091525e-01 4.276773559005989100e-01
-1.847904654721397977e+00 7.466844043078378901e-01 4.276773559005989100e-01
-1.826910109024182827e+00 7.556947062429005824e-01 4.276773559005989100e-01
-1.805830141426516322e+00 7.650118637473261041e-01 4.276773559005989100e-01
-1.784665952399101307e+00 7.746447191620233763e-01 4.276773559005989100e-01
-1.764089615027499836e+00 7.842874167580378142e-01 4.276773559005989100e-01
-1.727817087764118353e+00 8.019621769341893636e-01 4.276773559005989100e-01
-1.706346117298289444e+00 8.128458759819783275e-01 4.276773559005989100e-01
-1.684792084629212816e+00 8.240944432054363444e-01 4.276773559005989100e-01
-1.648684569822612467e+00 8.436767665198448007e-01 4.276773559005989100e-01
-1.630497846083689417e+00 8.539008977176199000e-01 4.276773559005989100e-01
-1.612345235399279764e+00 8.643372658484138604e-01 4.276773559005989100e-01
-1.583104395090894290e+00 8.816646273159842728e-01 4.276773559005989100e-01
-1.553709128000201556e+00 8.997176222837648396e-01 4.276773559005989100e-01
-1.524154166587398773e+00 9.185060406509013564e-01 4.276773559005989100e-01
-1.494432025685855425e+00 9.380356210006178808e-01 4.276773559005989100e-01
-1.464532630571949490e+00 9.583075217716567895e-01 4.276773559005989100e-01
-1.434443351226856622e+00 9.793165097953987486e-01 4.276773559005989100e-01
-1.396539992279978604e+00 1.006597725467665461e+00 4.276773559005989100e-01
-1.373627103533899385e+00 1.023499023953484466e+00 4.276773559005989100e-01
-1.342856970350188250e+00 1.046633725662489356e+00 4.276773559005989100e-01
-1.311809931914862393e+00 1.070428164165191598e+00 4.276773559005989100e-01
-1.280453597382281705e+00 1.094848765591015738e+00 4.276773559005989100e-01
-1.224724258739646743e+00 1.138965182990357539e+00 4.276773559005989100e-01
-1.089173742656651012e+00 1.247379083566658053e+00 4.276773559005989100e-01
-1.048667859005538272e+00 1.279306196910384497e+00 4.276773559005989100e-01
-1.010615958210814069e+00 1.308827746200530440e+00 4.276773559005989100e-01
-9.681120185632663411e-01 1.341109380074718249e+00 4.276773559005989100e-01
-9.343721592774865137e-01 1.366113614810345211e+00 4.276773559005989100e-01
-8.986886673281542226e-01 1.391884844969293322e+00 4.276773559005989100e-01
-8.624116249546469604e-01 1.417309003941382706e+00 4.276773559005989100e-01
-8.424426004262630663e-01 1.430944912638875799e+00 4.276773559005989100e-01
-8.221907087317578133e-01 1.444502223045542655e+00 4.276773559005989100e-01
-7.912639670745672538e-01 1.464660746318892537e+00 4.276773559005989100e-01
-7.702679857333274427e-01 1.477960800753740589e+00 4.276773559005989100e-01
-7.489571583211012129e-01 1.491131253573252602e+00 4.276773559005989100e-01
-7.163835441954484740e-01 1.510609300234648789e+00 4.276773559005989100e-01
-6.830564119172396476e-01 1.529702915688849085e+00 4.276773559005989100e-01
-6.489498727013309765e-01 1.548350375222196540e+00 4.276773559005989100e-01
-6.140428444579149048e-01 1.566487060577788082e+00 4.276773559005989100e-01
-6.022262504027571239e-01 1.572407456083704913e+00 4.276773559005989100e-01
-5.783166657791205534e-01 1.584042993685808032e+00 4.276773559005989100e-01
-5.540365330588132853e-01 1.595387113880420538e+00 4.276773559005989100e-01
-5.417562573710679175e-01 1.600942250656258059e+00 4.276773559005989100e-01
-5.169161600440990156e-01 1.611805997009541080e+00 4.276773559005989100e-01
-5.043550236524433350e-01 1.617107115495391323e+00 4.276773559005989100e-01
-4.917013769167789539e-01 1.622318851454023436e+00 4.276773559005989100e-01
-4.661125672311813295e-01 1.632455248271970305e+00 4.276773559005989100e-01
-4.401520328783170011e-01 1.642188717700425959e+00 4.276773559005989100e-01
-4.270348516928070826e-01 1.646897909373583158e+00 4.276773559005989100e-01
-4.005268222444225423e-01 1.655978724211647712e+00 4.276773559005989100e-01
-3.871392991197075140e-01 1.660345949524746567e+00 4.276773559005989100e-01
-3.601006767437356371e-01 1.668712675009812241e+00 4.276773559005989100e-01
-3.327223422791880103e-01 1.676570509872110648e+00 4.276773559005989100e-01
-3.189090479124023769e-01 1.680298171720705058e+00 4.276773559005989100e-01
-2.910475246188649612e-01 1.687342618473108846e+00 4.276773559005989100e-01
-2.770016262391625794e-01 1.690647933809247716e+00 4.276773559005989100e-01
-2.486945176836350968e-01 1.696815622201707008e+00 4.276773559005989100e-01
-2.201174157065362846e-01 1.702369519735071446e+00 4.276773559005989100e-01
-2.057346275137367786e-01 1.704907389439783483e+00 4.276773559005989100e-01
-1.767981384457735783e-01 1.709495399315545949e+00 4.276773559005989100e-01
-1.476572942249022025e-01 1.713417211727568112e+00 4.276773559005989100e-01
-1.183413378038071506e-01 1.716650363333365625e+00 4.276773559005989100e-01
-1.036278164086776032e-01 1.718004087237258393e+00 4.276773559005989100e-01
-7.411083291290980479e-02 1.720178189456029294e+00 4.276773559005989100e-01
-4.450309749424001537e-02 1.721633208725402042e+00 4.276773559005989100e-01
-2.967637959520444749e-02 1.722088830615402744e+00 4.276773559005989100e-01
0.000000000000000000e+00 1.722453647714988101e+00 4.276773559005989100e-01
2.967637959520444749e-02 1.722088830615402744e+00 4.276773559005989100e-01
4.450309749424001537e-02 1.721633208725402042e+00 4.276773559005989100e-01
7.411083291290980479e-02 1.720178189456029294e+00 4.276773559005989100e-01
1.036278164086776032e-01 1.718004087237258393e+00 4.276773559005989100e-01
1.183413378038071506e-01 1.716650363333365625e+00 4.276773559005989100e-01
1.476572942249022025e-01 1.713417211727568112e+00 4.276773559005989100e-01
1.767981384457735783e-01 1.709495399315545949e+00 4.276773559005989100e-01
2.057346275137367786e-01 1.704907389439783483e+00 4.276773559005989100e-01
2.201174157065362846e-01 1.702369519735071446e+00 4.276773559005989100e-01
2.486945176836350968e-01 1.696815622201707008e+00 4.276773559005989100e-01
2.770016262391625794e-01 1.690647933809247716e+00 4.276773559005989100e-01
2.910475246188649612e-01 1.687342618473108846e+00 4.276773559005989100e-01
3.189090479124023769e-01 1.680298171720705058e+00 4.276773559005989100e-01
3.327223422791880103e-01 1.676570509872110648e+00 4.276773559005989100e-01
3.601006767437356371e-01 1.668712675009812241e+00 4.276773559005989100e-01
3.871392991197075140e-01 1.660345949524746567e+00 4.276773559005989100e-01
4.005268222444225423e-01 1.655978724211647712e+00 4.276773559005989100e-01
4.270348516928070826e-01 1.646897909373583158e+00 4.276773559005989100e-01
4.401520328783170011e-01 1.642188717700425959e+00 4.276773559005989100e-01
4.661125672311813295e-01 1.632455248271970305e+00 4.276773559005989100e-01
4.917013769167789539e-01 1.622318851454023436e+00 4.276773559005989100e-01
5.043550236524433350e-01 1.617107115495391323e+00 4.276773559005989100e-01
5.169161600440990156e-01 1.611805997009541080e+00 4.276773559005989100e-01
5.417562573710679175e-01 1.600942250656258059e+00 4.276773559005989100e-01
5.540365330588132853e-01 1.595387113880420538e+00 4.276773559005989100e-01
5.783166657791205534e-01 1.584042993685808032e+00 4.276773559005989100e-01
6.022262504027571239e-01 1.572407456083704913e+00 4.276773559005989100e-01
6.140428444579149048e-01 1.566487060577788082e+00 4.276773559005989100e-01
6.489498727013309765e-01 1.548350375222196540e+00 4.276773559005989100e-01
6.830564119172396476e-01 1.529702915688849085e+00 4.276773559005989100e-01
7.163835441954484740e-01 1.510609300234648789e+00 4.276773559005989100e-01
7.489571583211012129e-01 1.491131253573252602e+00 4.276773559005989100e-01
7.702679857333274427e-01 1.477960800753740589e+00 4.276773559005989100e-01
7.912639670745672538e-01 1.464660746318892537e+00 4.276773559005989100e-01
8.221907087317578133e-01 1.444502223045542655e+00 4.276773559005989100e-01
8.424426004262630663e-01 1.430944912638875799e+00 4.276773559005989100e-01
8.624116249546469604e-01 1.417309003941382706e+00 4.276773559005989100e-01
8.986886673281542226e-01 1.391884844969293322e+00 4.276773559005989100e-01
9.343721592774865137e-01 1.366113614810345211e+00 4.276773559005989100e-01
9.681120185632663411e-01 1.341109380074718249e+00 4.276773559005989100e-01
1.010615958210814069e+00 1.308827746200530440e+00 4.276773559005989100e-01
1.048667859005538272e+00 1.279306196910384497e+00 4.276773559005989100e-01
1.089173742656651012e+00 1.247379083566658053e+00 4.276773559005989100e-01
1.224724258739646743e+00 1.138965182990357539e+00 4.276773559005989100e-01
1.280453597382281705e+00 1.094848765591015738e+00 4.276773559005989100e-01
1.311809931914862393e+00 1.070428164165191598e+00 4.276773559005989100e-01
1.342856970350188250e+00 1.046633725662489356e+00 4.276773559005989100e-01
1.373627103533899385e+00 1.023499023953484466e+00 4.276773559005989100e-01
1.396539992279978604e+00 1.006597725467665461e+00 4.276773559005989100e-01
1.434443351226856622e+00 9.793165097953987486e-01 4.276773559005989100e-01
1.464532630571949490e+00 9.583075217716567895e-01 4.276773559005989100e-01
1.494432025685855425e+00 9.380356210006178808e-01 4.276773559005989100e-01
1.524154166587398773e+00 9.185060406509013564e-01 4.276773559005989100e-01
1.553709128000201556e+00 8.997176222837648396e-01 4.276773559005989100e-01
1.583104395090894290e+00 8.816646273159842728e-01 4.276773559005989100e-01
1.612345235399279764e+00 8.643372658484138604e-01 4.276773559005989100e-01
1.630497846083689417e+00 8.539008977176199000e-01 4.276773559005989100e-01
1.648684569822612467e+00 8.436767665198448007e-01 4.276773559005989100e-01
1.684792084629212816e+00 8.240944432054363444e-01 4.276773559005989100e-01
1.706346117298289444e+00 8.128458759819783275e-01 4.276773559005989100e-01
1.727817087764118353e+00 8.019621769341893636e-01 4.276773559005989100e-01
1.764089615027499836e+00 7.842874167580378142e-01 4.276773559005989100e-01
1.784665952399101307e+00 7.746447191620233763e-01 4.276773559005989100e-01
1.805830141426516322e+00 7.650118637473261041e-01 4.276773559005989100e-01
1.826910109024182827e+00 7.556947062429005824e-01 4.276773559005989100e-01
1.847904654721397977e+00 7.466844043078378901e-01 4.276773559005989100e-01
1.868813421420308707e+00 7.379702049020091525e-01 4.276773559005989100e-01
1.889636453567658858e+00 7.295407360962098409e-01 4.276773559005989100e-01
1.910372869096987891e+00 7.213868910140557311e-01 4.276773559005989100e-01
1.931022391833997709e+00 7.134985644789255677e-01 4.276773559005989100e-01
1.951584790736089925e+00 7.058659392583997993e-01 4.276773559005989100e-01
1.978865354057469217e+00 6.960707249726932888e-01 4.276773559005989100e-01
1.999223849732568725e+00 6.889982985769009804e-01 4.276773559005989100e-01
2.026232612245416398e+00 6.799168993224320445e-01 4.276773559005989100e-01
2.046387016412567927e+00 6.733568410513591784e-01 4.276773559005989100e-01
2.073124036649386603e+00 6.649286236468163747e-01 4.276773559005989100e-01
2.093075180566262183e+00 6.588367955758647199e-01 4.276773559005989100e-01
2.119542262223787610e+00 6.510053524553209847e-01 4.276773559005989100e-01
2.165492457655288305e+00 6.380547546456258878e-01 4.276773559005989100e-01
2.191541844832393338e+00 6.310591012170669867e-01 4.276773559005989100e-01
2.217441862098078698e+00 6.243396422920536315e-01 4.276773559005989100e-01
2.243194102699379577e+00 6.178829028769439180e-01 4.276773559005989100e-01
2.268800765024274746e+00 6.116755549478294363e-01 4.276773559005989100e-01
2.319583743179720603e+00 5.999634282264917351e-01 4.276773559005989100e-01
2.344764696547488647e+00 5.944359614995740060e-01 4.276773559005989100e-01
2.376047329735234470e+00 5.878150446980058286e-01 4.276773559005989100e-01
2.407119377074444344e+00 5.814970437901906264e-01 4.276773559005989100e-01
2.437985583974466852e+00 5.754646403889754902e-01 4.276773559005989100e-01
2.468650246565972317e+00 5.697023536320936499e-01 4.276773559005989100e-01
2.505189213944713167e+00 5.631225636777268395e-01 4.276773559005989100e-01
2.535427926246099695e+00 5.579030608153876525e-01 4.276773559005989100e-01
2.571469822313212639e+00 5.519362798041966833e-01 4.276773559005989100e-01
2.601306134711938167e+00 5.471978636533001428e-01 4.276773559005989100e-01
2.636879080712394074e+00 5.417756229986816496e-01 4.276773559005989100e-01
2.672208025198869130e+00 5.366249657989233812e-01 4.276773559005989100e-01
2.707301138871533119e+00 5.317297103085750765e-01 4.276773559005989100e-01
2.776812775386792609e+00 5.226458075866002861e-01 4.276773559005989100e-01
2.811246761216218637e+00 5.184306077063940421e-01 4.276773559005989100e-01
2.851162215350314888e+00 5.137665984240792350e-01 4.276773559005989100e-01
2.890811459613837453e+00 5.093591636247601917e-01 4.276773559005989100e-01
2.930205836906399242e+00 5.051921320854724229e-01 4.276773559005989100e-01
3.008273905373320289e+00 4.975203807239783060e-01 4.276773559005989100e-01
3.090931162257867459e+00 4.901809654675798322e-01 4.276773559005989100e-01
3.172660166275500071e+00 4.836427804251655083e-01 4.276773559005989100e-01
3.258913168222655532e+00 4.774436245982000004e-01 4.276773559005989100e-01
3.349616991681199973e+00 4.716243197744329763e-01 4.276773559005989100e-01
3.444714685105819907e+00 4.662131465032394173e-01 4.276773559005989100e-01
3.544165063883487843e+00 4.612270967502170582e-01 4.276773559005989100e-01
3.642773569250359778e+00 4.568853250439147140e-01 4.276773559005989100e-01
3.740642509946721539e+00 4.531003909668567808e-01 4.276773559005989100e-01
3.848061148027547951e+00 4.494755392085019174e-01 4.276773559005989100e-01
3.959859394364681151e+00 4.462174835750511992e-01 4.276773559005989100e-01
4.076047250096054064e+00 4.433134920404299129e-01 4.276773559005989100e-01
4.196642593943874289e+00 4.407464730254214702e-01 4.276773559005989100e-01
4.326659481286921682e+00 4.384140378353289513e-01 4.276773559005989100e-01
4.466066875661693025e+00 4.363361821743845792e-01 4.276773559005989100e-01
4.609901551569697276e+00 4.345750802167445137e-01 4.276773559005989100e-01
4.763149645964345424e+00 4.330517451968332043e-01 4.276773559005989100e-01
4.930745170693191959e+00 4.317259447833604602e-01 4.276773559005989100e-01
5.107765592621186457e+00 4.306364982002421904e-01 4.276773559005989100e-01
5.304054379098915639e+00 4.297252862190038547e-01 4.276773559005989100e-01
5.514717261576652874e+00 4.290212365667279704e-01 4.276773559005989100e-01
5.739798861543476960e+00 4.285164623964264341e-01 4.276773559005989100e-01
5.984246452974817387e+00 4.282021593078749744e-01 4.276773559005989100e-01
6.238361045982076192e+00 4.280961364037814687e-01 4.276773559005989100e-01

-6.238363698804777258e+00 5.745018154130417942e-01 5.740475324835371262e-01
-6.003928735505644099e+00 5.746170102616985353e-01 5.740475324835371262e-01
-5.774305163136022045e+00 5.749649723530894097e-01 5.740475324835371262e-01
-5.564095322570703495e+00 5.755176704489115558e-01 5.740475324835371262e-01
-5.363482385763521876e+00 5.762981797892228197e-01 5.740475324835371262e-01
-5.182227731425370187e+00 5.772667280763685849e-01 5.740475324835371262e-01
-5.010520339519580091e+00 5.784718416573377819e-01 5.740475324835371262e-01
-4.848336108724680571e+00 5.799292298853373495e-01 5.740475324835371262e-01
-4.700588628717234485e+00 5.815891637081267440e-01 5.740475324835371262e-01
-4.562364134286812423e+00 5.834911969349863003e-01 5.740475324835371262e-01
-4.428712122242388638e+00 5.857165674865965066e-01 5.740475324835371262e-01
-4.304576900581734478e+00 5.881887878729962216e-01 5.740475324835371262e-01
-4.184994134473254412e+00 5.910064590623186342e-01 5.740475324835371262e-01
-4.069946263723025481e+00 5.941903612114505240e-01 5.740475324835371262e-01
-3.964455461465560049e+00 5.975829936469776449e-01 5.740475324835371262e-01
-3.863528794622193008e+00 6.013162140060199778e-01 5.740475324835371262e-01
-3.767172533349434804e+00 6.053872597750278306e-01 5.740475324835371262e-01
-3.670286910380422096e+00 6.100470429989076626e-01 5.740475324835371262e-01
-3.577945737266279735e+00 6.150851116139728347e-01 5.740475324835371262e-01
-3.490174202235830858e+00 6.204806955262509582e-01 5.740475324835371262e-01
-3.401790016377690407e+00 6.265825010714254351e-01 5.740475324835371262e-01
-3.317978230189299271e+00 6.330586897821481873e-01 5.740475324835371262e-01
-3.238789731731104293e+00 6.398618111699170274e-01 5.740475324835371262e-01
-3.158941464700443902e+00 6.474645983471056798e-01 5.740475324835371262e-01
-3.083759903874955022e+00 6.553725935491305776e-01 5.740475324835371262e-01
-3.045911825405934525e+00 6.596508201038142616e-01 5.740475324835371262e-01
-3.007881454459640835e+00 6.641624699480462857e-01 5.740475324835371262e-01
-2.969660284504977543e+00 6.689216761746714646e-01 5.740475324835371262e-01
-2.936740679280383404e+00 6.732095484503214378e-01 5.740475324835371262e-01
-2.898141335584389466e+00 6.784696933621046089e-01 5.740475324835371262e-01
-2.864883819034194090e+00 6.832116658855388325e-01 5.740475324835371262e-01
-2.831460805801717662e+00 6.881811034682248085e-01 5.740475324835371262e-01
-2.797865999744761467e+00 6.933903589930310307e-01 5.740475324835371262e-01
-2.764092816674590836e+00 6.988527559563705305e-01 5.740475324835371262e-01
-2.730134603877094612e+00 7.045823727229780786e-01 5.740475324835371262e-01
-2.695984842468819309e+00 7.105938378840158665e-01 5.740475324835371262e-01
-2.667375233843138016e+00 7.158304249830205190e-01 5.740475324835371262e-01
-2.632855780027377524e+00 7.224015749523667873e-01 5.740475324835371262e-01
-2.603928476821788518e+00 7.281286641813216054e-01 5.740475324835371262e-01
-2.574849960971673291e+00 7.340963148109758141e-01 5.740475324835371262e-01
-2.545616158680853669e+00 7.403160806570724395e-01 5.740475324835371262e-01
-2.492590594869830589e+00 7.521869260245167554e-01 5.740475324835371262e-01
-2.462899807396738083e+00 7.591804746848580532e-01 5.740475324835371262e-01
-2.439023823529396395e+00 7.649931808723605675e-01 5.740475324835371262e-01
-2.409021704031022892e+00 7.725433259855598589e-01 5.740475324835371262e-01
-2.384891232262682959e+00 7.788215971924570269e-01 5.740475324835371262e-01
-2.336279038235671290e+00 7.920484994591455719e-01 5.740475324835371262e-01
-2.311793070718132448e+00 7.990157436352944842e-01 5.740475324835371262e-01
-2.287184383687467903e+00 8.062319980898485783e-01 5.740475324835371262e-01
-2.262450909558790357e+00 8.137076798764359964e-01 5.740475324835371262e-01
-2.237591217714067326e+00 8.214526078196148218e-01 5.740475324835371262e-01
-2.212602971278978536e+00 8.294786719632731842e-01 5.740475324835371262e-01
-2.187484374448320779e+00 8.377973610295902374e-01 5.740475324835371262e-01
-2.143208115135058378e+00 8.530949738827207085e-01 5.740475324835371262e-01
-2.117722237210185376e+00 8.622810106782001771e-01 5.740475324835371262e-01
-2.098518129663044185e+00 8.693927699161576594e-01 5.740475324835371262e-01
-2.072791729874405853e+00 8.791822476659498786e-01 5.740475324835371262e-01
-2.053405236111693455e+00 8.867624665136832895e-01 5.740475324835371262e-01
-2.027433261982039880e+00 8.971977145677131338e-01 5.740475324835371262e-01
-2.007860617665056857e+00 9.052787586656781960e-01 5.740475324835371262e-01
-1.981637816809070252e+00 9.164040407520487319e-01 5.740475324835371262e-01
-1.961875010401609387e+00 9.250195604881779055e-01 5.740475324835371262e-01
-1.935395598535568862e+00 9.368807061450001861e-01 5.740475324835371262e-01
-1.915438073478277659e+00 9.460652945296509353e-01 5.740475324835371262e-01
-1.875266808602440660e+00 9.652045446030197429e-01 5.740475324835371262e-01
-1.848292776274436777e+00 9.785542324733662589e-01 5.740475324835371262e-01
-1.827958463279261814e+00 9.888871763260094205e-01 5.740475324835371262e-01
-1.807533448243211716e+00 9.995018381384893624e-01 5.740475324835371262e-01
-1.787016174756021814e+00 1.010403719142703993e+00 5.740475324835371262e-01
-1.752610427212297317e+00 1.029226727848257639e+00 5.740475324835371262e-01
-1.717931868103496740e+00 1.048888410126893156e+00 5.740475324835371262e-01
-1.682967235485149260e+00 1.069410932093198596e+00 5.740475324835371262e-01
-1.647700753981157895e+00 1.090812198536041278e+00 5.740475324835371262e-01
-1.619256518122794697e+00 1.108577342810491917e+00 5.740475324835371262e-01
-1.583392887355468570e+00 1.131597649907999159e+00 5.740475324835371262e-01
-1.547159722110622582e+00 1.155529562495529072e+00 5.740475324835371262e-01
-1.510523359270501409e+00 1.180374755133099640e+00 5.740475324835371262e-01
-1.480897422596276325e+00 1.200905800306991900e+00 5.740475324835371262e-01
-1.450963693287086853e+00 1.222015036170393198e+00 5.740475324835371262e-01
-1.420696617771461945e+00 1.243692831767979623e+00 5.740475324835371262e-01
-1.382345978665054265e+00 1.271576506827821529e+00 5.740475324835371262e-01
-1.319629939472679814e+00 1.317940202826182183e+00 5.740475324835371262e-01
-1.153406890337588253e+00 1.442231939235014693e+00 5.740475324835371262e-01
-1.109159735205800690e+00 1.474852371080961566e+00 5.740475324835371262e-01
-1.072811263079561872e+00 1.501285910398364010e+00 5.740475324835371262e-01
-1.026062377498048850e+00 1.534666744256798276e+00 5.740475324835371262e-01
-9.875173821935394614e-01 1.561571119773367045e+00 5.740475324835371262e-01
-9.478618724484499936e-01 1.588581332351984399e+00 5.740475324835371262e-01
-9.173375036972223340e-01 1.608863083779412451e+00 5.740475324835371262e-01
-8.755245856485229794e-01 1.635869648837977808e+00 5.740475324835371262e-01
-8.541141701099410621e-01 1.649331111880640854e+00 5.740475324835371262e-01
-8.323521144899377333e-01 1.662747536129613568e+00 5.740475324835371262e-01
-8.102262114691958228e-01 1.676104832316674287e+00 5.740475324835371262e-01
-7.877243703162621902e-01 1.689387926773635806e+00 5.740475324835371262e-01
-7.532389303733175723e-01 1.709137152310616692e+00 5.740475324835371262e-01
-7.178425225205200544e-01 1.728624112975918781e+00 5.740475324835371262e-01
-6.814953610497888059e-01 1.747782687772353682e+00 5.740475324835371262e-01
-6.441601185534876484e-01 1.766539565734532413e+00 5.740475324835371262e-01
-6.314894611075102526e-01 1.772688800385191499e+00 5.740475324835371262e-01
-6.058035209652229414e-01 1.784814114345332658e+00 5.740475324835371262e-01
-5.927857756254192312e-01 1.790783244969854859e+00 5.740475324835371262e-01
-5.663965562455567371e-01 1.802517222136459818e+00 5.740475324835371262e-01
-5.395292989037836495e-01 1.813953115778371705e+00 5.740475324835371262e-01
-5.259160895070345010e-01 1.819550698785396881e+00 5.740475324835371262e-01
-4.983261251563056993e-01 1.830482908601718917e+00 5.740475324835371262e-01
-4.843472105192411226e-01 1.835807239806740654e+00 5.740475324835371262e-01
-4.560303685579288890e-01 1.846159711012760773e+00 5.740475324835371262e-01
-4.416888735890571738e-01 1.851174419447662700e+00 5.740475324835371262e-01
-4.126453118914402696e-01 1.860860451550265582e+00 5.740475324835371262e-01
-3.831279584466668053e-01 1.870058067467462060e+00 5.740475324835371262e-01
-3.531428094778402693e-01 1.878721608619414507e+00 5.740475324835371262e-01
-3.379816293571682451e-01 1.882844293934058166e+00 5.740475324835371262e-01
-3.073292209205791825e-01 1.890640637213194530e+00 5.740475324835371262e-01
-2.762536315184860314e-01 1.897802136512239946e+00 5.740475324835371262e-01
-2.605651780380698335e-01 1.901132356801430001e+00 5.740475324835371262e-01
-2.289078451702854233e-01 1.907272953866774312e+00 5.740475324835371262e-01
-1.969023544094172518e-01 1.912684287192369492e+00 5.740475324835371262e-01
-1.807805191536506484e-01 1.915104558884951125e+00 5.740475324835371262e-01
-1.645862266796400131e-01 1.917329091041948264e+00 5.740475324835371262e-01
-1.483250378063274699e-01 1.919354074166938595e+00 5.740475324835371262e-01
-1.320027844989862531e-01 1.921175968245899757e+00 5.740475324835371262e-01
-1.156255532029473593e-01 1.922791527925828969e+00 5.740475324835371262e-01
-9.919966528805881922e-02 1.924197826435511072e+00 5.740475324835371262e-01
-8.273165471270055304e-02 1.925392277852413070e+00 5.740475324835371262e-01
-6.622824307870447957e-02 1.926372657329191940e+00 5.740475324835371262e-01
-4.969631231036734931e-02 1.927137118914183711e+00 5.740475324835371262e-01
-3.314287524958201697e-02 1.927684210632554018e+00 5.740475324835371262e-01
-1.657504451261565537e-02 1.928012886538040371e+00 5.740475324835371262e-01
0.000000000000000000e+00 1.928122515498269740e+00 5.740475324835371262e-01
1.657504451261565537e-02 1.928012886538040371e+00 5.740475324835371262e-01
3.314287524958201697e-02 1.927684210632554018e+00 5.740475324835371262e-01
4.969631231036734931e-02 1.927137118914183711e+00 5.740475324835371262e-01
6.622824307870447957e-02 1.926372657329191940e+00 5.740475324835371262e-01
8.273165471270055304e-02 1.925392277852413070e+00 5.740475324835371262e-01
9.919966528805881922e-02 1.924197826435511072e+00 5.740475324835371262e-01
1.156255532029473593e-01 1.922791527925828969e+00 5.740475324835371262e-01
1.320027844989862531e-01 1.921175968245899757e+00 5.740475324835371262e-01
1.483250378063274699e-01 1.919354074166938595e+00 5.740475324835371262e-01
1.645862266796400131e-01 1.917329091041948264e+00 5.740475324835371262e-01
1.807805191536506484e-01 1.915104558884951125e+00 5.740475324835371262e-01
1.969023544094172518e-01 1.912684287192369492e+00 5.740475324835371262e-01
2.289078451702854233e-01 1.907272953866774312e+00 5.740475324835371262e-01
2.605651780380698335e-01 1.901132356801430001e+00 5.740475324835371262e-01
2.762536315184860314e-01 1.897802136512239946e+00 5.740475324835371262e-01
3.073292209205791825e-01 1.890640637213194530e+00 5.740475324835371262e-01
3.379816293571682451e-01 1.882844293934058166e+00 5.740475324835371262e-01
3.531428094778402693e-01 1.878721608619414507e+00 5.740475324835371262e-01
3.831279584466668053e-01 1.870058067467462060e+00 5.740475324835371262e-01
4.126453118914402696e-01 1.860860451550265582e+00 5.740475324835371262e-01
4.416888735890571738e-01 1.851174419447662700e+00 5.740475324835371262e-01
4.560303685579288890e-01 1.846159711012760773e+00 5.740475324835371262e-01
4.843472105192411226e-01 1.835807239806740654e+00 5.740475324835371262e-01
4.983261251563056993e-01 1.830482908601718917e+00 5.740475324835371262e-01
5.259160895070345010e-01 1.819550698785396881e+00 5.740475324835371262e-01
5.395292989037836495e-01 1.813953115778371705e+00 5.740475324835371262e-01
5.663965562455567371e-01 1.802517222136459818e+00 5.740475324835371262e-01
5.927857756254192312e-01 1.790783244969854859e+00 5.740475324835371262e-01
6.058035209652229414e-01 1.784814114345332658e+00 5.740475324835371262e-01
6.314894611075102526e-01 1.772688800385191499e+00 5.740475324835371262e-01
6.441601185534876484e-01 1.766539565734532413e+00 5.740475324835371262e-01
6.814953610497888059e-01 1.747782687772353682e+00 5.740475324835371262e-01
7.178425225205200544e-01 1.728624112975918781e+00 5.740475324835371262e-01
7.532389303733175723e-01 1.709137152310616692e+00 5.740475324835371262e-01
7.877243703162621902e-01 1.689387926773635806e+00 5.740475324835371262e-01
8.102262114691958228e-01 1.676104832316674287e+00 5.740475324835371262e-01
8.323521144899377333e-01 1.662747536129613568e+00 5.740475324835371262e-01
8.541141701099410621e-01 1.649331111880640854e+00 5.740475324835371262e-01
8.755245856485229794e-01 1.635869648837977808e+00 5.740475324835371262e-01
9.173375036972223340e-01 1.608863083779412451e+00 5.740475324835371262e-01
9.478618724484499936e-01 1.588581332351984399e+00 5.740475324835371262e-01
9.875173821935394614e-01 1.561571119773367045e+00 5.740475324835371262e-01
1.026062377498048850e+00 1.534666744256798276e+00 5.740475324835371262e-01
1.072811263079561872e+00 1.501285910398364010e+00 5.740475324835371262e-01
1.109159735205800690e+00 1.474852371080961566e+00 5.740475324835371262e-01
1.153406890337588253e+00 1.442231939235014693e+00 5.740475324835371262e-01
1.319629939472679814e+00 1.317940202826182183e+00 5.740475324835371262e-01
1.382345978665054265e+00 1.271576506827821529e+00 5.740475324835371262e-01
1.420696617771461945e+00 1.243692831767979623e+00 5.740475324835371262e-01
1.450963693287086853e+00 1.222015036170393198e+00 5.740475324835371262e-01
1.480897422596276325e+00 1.200905800306991900e+00 5.740475324835371262e-01
1.510523359270501409e+00 1.180374755133099640e+00 5.740475324835371262e-01
1.547159722110622582e+00 1.155529562495529072e+00 5.740475324835371262e-01
1.583392887355468570e+00 1.131597649907999159e+00 5.740475324835371262e-01
1.619256518122794697e+00 1.108577342810491917e+00 5.740475324835371262e-01
1.647700753981157895e+00 1.090812198536041278e+00 5.740475324835371262e-01
1.682967235485149260e+00 1.069410932093198596e+00 5.740475324835371262e-01
1.717931868103496740e+00 1.048888410126893156e+00 5.740475324835371262e-01
1.752610427212297317e+00 1.029226727848257639e+00 5.740475324835371262e-01
1.787016174756021814e+00 1.010403719142703993e+00 5.740475324835371262e-01
1.807533448243211716e+00 9.995018381384893624e-01 5.740475324835371262e-01
1.827958463279261814e+00 9.888871763260094205e-01 5.740475324835371262e-01
1.848292776274436777e+00 9.785542324733662589e-01 5.740475324835371262e-01
1.875266808602440660e+00 9.652045446030197429e-01 5.740475324835371262e-01
1.915438073478277659e+00 9.460652945296509353e-01 5.740475324835371262e-01
1.935395598535568862e+00 9.368807061450001861e-01 5.740475324835371262e-01
1.961875010401609387e+00 9.250195604881779055e-01 5.740475324835371262e-01
1.981637816809070252e+00 9.164040407520487319e-01 5.740475324835371262e-01
2.007860617665056857e+00 9.052787586656781960e-01 5.740475324835371262e-01
2.027433261982039880e+00 8.971977145677131338e-01 5.740475324835371262e-01
2.053405236111693455e+00 8.867624665136832895e-01 5.740475324835371262e-01
2.072791729874405853e+00 8.791822476659498786e-01 5.740475324835371262e-01
2.098518129663044185e+00 8.693927699161576594e-01 5.740475324835371262e-01
2.117722237210185376e+00 8.622810106782001771e-01 5.740475324835371262e-01
2.143208115135058378e+00 8.530949738827207085e-01 5.740475324835371262e-01
2.187484374448320779e+00 8.377973610295902374e-01 5.740475324835371262e-01
2.212602971278978536e+00 8.294786719632731842e-01 5.740475324835371262e-01
2.237591217714067326e+00 8.214526078196148218e-01 5.740475324835371262e-01
2.262450909558790357e+00 8.137076798764359964e-01 5.740475324835371262e-01
2.287184383687467903e+00 8.062319980898485783e-01 5.740475324835371262e-01
2.311793070718132448e+00 7.990157436352944842e-01 5.740475324835371262e-01
2.336279038235671290e+00 7.920484994591455719e-01 5.740475324835371262e-01
2.384891232262682959e+00 7.788215971924570269e-01 5.740475324835371262e-01
2.409021704031022892e+00 7.725433259855598589e-01 5.740475324835371262e-01
2.439023823529396395e+00 7.649931808723605675e-01 5.740475324835371262e-01
2.462899807396738083e+00 7.591804746848580532e-01 5.740475324835371262e-01
2.492590594869830589e+00 7.521869260245167554e-01 5.740475324835371262e-01
2.545616158680853669e+00 7.403160806570724395e-01 5.740475324835371262e-01
2.574849960971673291e+00 7.340963148109758141e-01 5.740475324835371262e-01
2.603928476821788518e+00 7.281286641813216054e-01 5.740475324835371262e-01
2.632855780027377524e+00 7.224015749523667873e-01 5.740475324835371262e-01
2.667375233843138016e+00 7.158304249830205190e-01 5.740475324835371262e-01
2.695984842468819309e+00 7.105938378840158665e-01 5.740475324835371262e-01
2.730134603877094612e+00 7.045823727229780786e-01 5.740475324835371262e-01
2.764092816674590836e+00 6.988527559563705305e-01 5.740475324835371262e-01
2.797865999744761467e+00 6.933903589930310307e-01 5.740475324835371262e-01
2.831460805801717662e+00 6.881811034682248085e-01 5.740475324835371262e-01
2.864883819034194090e+00 6.832116658855388325e-01 5.740475324835371262e-01
2.898141335584389466e+00 6.784696933621046089e-01 5.740475324835371262e-01
2.936740679280383404e+00 6.732095484503214378e-01 5.740475324835371262e-01
2.969660284504977543e+00 6.689216761746714646e-01 5.740475324835371262e-01
3.007881454459640835e+00 6.641624699480462857e-01 5.740475324835371262e-01
3.045911825405934525e+00 6.596508201038142616e-01 5.740475324835371262e-01
3.083759903874955022e+00 6.553725935491305776e-01 5.740475324835371262e-01
3.158941464700443902e+00 6.474645983471056798e-01 5.740475324835371262e-01
3.238789731731104293e+00 6.398618111699170274e-01 5.740475324835371262e-01
3.317978230189299271e+00 6.330586897821481873e-01 5.740475324835371262e-01
3.401790016377690407e+00 6.265825010714254351e-01 5.740475324835371262e-01
3.490174202235830858e+00 6.204806955262509582e-01 5.740475324835371262e-01
3.577945737266279735e+00 6.150851116139728347e-01 5.740475324835371262e-01
3.670286910380422096e+00 6.100470429989076626e-01 5.740475324835371262e-01
3.767172533349434804e+00 6.053872597750278306e-01 5.740475324835371262e-01
3.863528794622193008e+00 6.013162140060199778e-01 5.740475324835371262e-01
3.964455461465560049e+00 5.975829936469776449e-01 5.740475324835371262e-01
4.069946263723025481e+00 5.941903612114505240e-01 5.740475324835371262e-01
4.184994134473254412e+00 5.910064590623186342e-01 5.740475324835371262e-01
4.304576900581734478e+00 5.881887878729962216e-01 5.740475324835371262e-01
4.428712122242388638e+00 5.857165674865965066e-01 5.740475324835371262e-01
4.562364134286812423e+00 5.834911969349863003e-01 5.740475324835371262e-01
4.700588628717234485e+00 5.815891637081267440e-01 5.740475324835371262e-01
4.848336108724680571e+00 5.799292298853373495e-01 5.740475324835371262e-01
5.010520339519580091e+00 5.784718416573377819e-01 5.740475324835371262e-01
5.182227731425370187e+00 5.772667280763685849e-01 5.740475324835371262e-01
5.363482385763521876e+00 5.762981797892228197e-01 5.740475324835371262e-01
5.564095322570703495e+00 5.755176704489115558e-01 5.740475324835371262e-01
5.774305163136022045e+00 5.749649723530894097e-01 5.740475324835371262e-01
6.003928735505644099e+00 5.746170102616985353e-01 5.740475324835371262e-01
6.238363698804777258e+00 5.745018154130417942e-01 5.740475324835371262e-01

-6.238366779591739686e+00 7.142448138916701605e-01 7.138392395199251172e-01
-6.013845126100195060e+00 7.143683188299121412e-01 7.138392395199251172e-01
-5.794154646779180240e+00 7.147398415946698558e-01 7.138392395199251172e-01
-5.589019632982639152e+00 7.153412917492633083e-01 7.138392395199251172e-01
-5.393525260254682152e+00 7.161889463540743739e-01 7.138392395199251172e-01
-5.212536043509427230e+00 7.172676001762882114e-01 7.138392395199251172e-01
-5.046043693025937138e+00 7.185691512546334980e-01 7.138392395199251172e-01
-4.889144075743351969e+00 7.201307506324390317e-01 7.138392395199251172e-01
-4.746742472228133281e+00 7.218921821321848675e-01 7.138392395199251172e-01
-4.609016252924035051e+00 7.239732637822553496e-01 7.138392395199251172e-01
-4.480876917992929087e+00 7.263090206201787691e-01 7.138392395199251172e-01
-4.357392879467116842e+00 7.289933525867862141e-01 7.138392395199251172e-01
-4.243507304150976545e+00 7.319128930125905486e-01 7.138392395199251172e-01
-4.134278323773688868e+00 7.351799987455182039e-01 7.138392395199251172e-01
-4.029701492562671739e+00 7.388034997991036468e-01 7.138392395199251172e-01
-3.929776544436234698e+00 7.427861550963349435e-01 7.138392395199251172e-01
-3.834508015226893107e+00 7.471235302124790145e-01 7.138392395199251172e-01
-3.738861526076775021e+00 7.520807309959375297e-01 7.138392395199251172e-01
-3.647852908731695543e+00 7.574312959039715132e-01 7.138392395199251172e-01
-3.561500038466968832e+00 7.631509641446512227e-01 7.138392395199251172e-01
-3.474709360315091367e+00 7.696059181743601929e-01 7.138392395199251172e-01
-3.392575808213686539e+00 7.764413046367728555e-01 7.138392395199251172e-01
-3.315135322635583304e+00 7.836042027898897366e-01 7.138392395199251172e-01
-3.273643429336616339e+00 7.877538032916929778e-01 7.138392395199251172e-01
-3.237221808750957663e+00 7.915875141516186542e-01 7.138392395199251172e-01
-3.164031038075305169e+00 7.998668327283728896e-01 7.138392395199251172e-01
-3.127250549560668169e+00 8.043354170971924733e-01 7.138392395199251172e-01
-3.090338647289047280e+00 8.090398339385894699e-01 7.138392395199251172e-01
-3.053288989873685466e+00 8.139934625273992364e-01 7.138392395199251172e-01
-3.021417485376280965e+00 8.184485469717015516e-01 7.138392395199251172e-01
-2.984094202424986797e+00 8.239034534336484583e-01 7.138392395199251172e-01
-2.951977773093934054e+00 8.288111516156819736e-01 7.138392395199251172e-01
-2.919740972668816159e+00 8.339443108842459207e-01 7.138392395199251172e-01
-2.887379035499541668e+00 8.393140434229069413e-01 7.138392395199251172e-01
-2.854886872824328847e+00 8.449323792737026828e-01 7.138392395199251172e-01
-2.822259275654544819e+00 8.508119391780619711e-01 7.138392395199251172e-01
-2.789490875838501971e+00 8.569660449686804515e-01 7.138392395199251172e-01
-2.756576132070625018e+00 8.634087893299031702e-01 7.138392395199251172e-01
-2.723509531632940295e+00 8.701547058910821253e-01 7.138392395199251172e-01
-2.695833663804101832e+00 8.760194787737096700e-01 7.138392395199251172e-01
-2.662472945538571611e+00 8.833634125684384220e-01 7.138392395199251172e-01
-2.634543478330936050e+00 8.897502802682012435e-01 7.138392395199251172e-01
-2.583963025260835433e+00 9.018938478028990513e-01 7.138392395199251172e-01
-2.532968282809637373e+00 9.149269807065336657e-01 7.138392395199251172e-01
-2.504450563556123832e+00 9.225781451691910107e-01 7.138392395199251172e-01
-2.481536470998177979e+00 9.289217281210153665e-01 7.138392395199251172e-01
-2.452765954771384926e+00 9.371401988801236760e-01 7.138392395199251172e-01
-2.429644259329985623e+00 9.439558152584808237e-01 7.138392395199251172e-01
-2.400607265958723424e+00 9.527883072836829115e-01 7.138392395199251172e-01
-2.377266969561657284e+00 9.601145532499713031e-01 7.138392395199251172e-01
-2.353825843083985792e+00 9.676810140272928962e-01 7.138392395199251172e-01
-2.330281694506500578e+00 9.754959899369120002e-01 7.138392395199251172e-01
-2.306631983436090660e+00 9.835686792620560448e-01 7.138392395199251172e-01
-2.282874552537805357e+00 9.919076696356521339e-01 7.138392395199251172e-01
-2.259006730744955060e+00 1.000522765574748396e+00 7.138392395199251172e-01
-2.235026085113253735e+00 1.009423419611546802e+00 7.138392395199251172e-01
-2.210930088754873069e+00 1.018619384778263193e+00 7.138392395199251172e-01
-2.186715744180921739e+00 1.028121476955963454e+00 7.138392395199251172e-01
-2.144048145123816695e+00 1.045516646197588440e+00 7.138392395199251172e-01
-2.119493955564118792e+00 1.055914165714381125e+00 7.138392395199251172e-01
-2.094810569700482183e+00 1.066657339653746206e+00 7.138392395199251172e-01
-2.069994247911468133e+00 1.077758124267236939e+00 7.138392395199251172e-01
-2.051292492419127367e+00 1.086325455823624608e+00 7.138392395199251172e-01
-2.026234431917410816e+00 1.098079975255254803e+00 7.138392395199251172e-01
-2.007346892960263585e+00 1.107150637370557078e+00 7.138392395199251172e-01
-1.982034408573325468e+00 1.119594322505529593e+00 7.138392395199251172e-01
-1.962950604942729438e+00 1.129195543058736151e+00 7.138392395199251172e-01
-1.937368516557942399e+00 1.142364972740893325e+00 7.138392395199251172e-01
-1.918076047749277535e+00 1.152524308997058933e+00 7.138392395199251172e-01
-1.892206595817259362e+00 1.166455626461860184e+00 7.138392395199251172e-01
-1.872690940395500547e+00 1.177199941000087291e+00 7.138392395199251172e-01
-1.833611925822905109e+00 1.199321473006285110e+00 7.138392395199251172e-01
-1.800243631289722313e+00 1.218845581166117409e+00 7.138392395199251172e-01
-1.766813015993135894e+00 1.238988285364597708e+00 7.138392395199251172e-01
-1.733039654435801546e+00 1.259916765557039797e+00 7.138392395199251172e-01
-1.698897255893605296e+00 1.281649874147690937e+00 7.138392395199251172e-01
-1.664355347977229060e+00 1.304205234833196059e+00 7.138392395199251172e-01
-1.629379359968547991e+00 1.327597917212183454e+00 7.138392395199251172e-01
-1.586779516827453218e+00 1.356791735503672713e+00 7.138392395199251172e-01
-1.557961322708833363e+00 1.376944157256234647e+00 7.138392395199251172e-01
-1.521421880534249205e+00 1.402916774581426607e+00 7.138392395199251172e-01
-1.484252594548112425e+00 1.429763546687961018e+00 7.138392395199251172e-01
-1.446386841147274449e+00 1.457486029941238659e+00 7.138392395199251172e-01
-1.376227479479549709e+00 1.509583233102097966e+00 7.138392395199251172e-01
-1.217415243774522260e+00 1.628543871103692808e+00 7.138392395199251172e-01
-1.172585950290281787e+00 1.661742051380362462e+00 7.138392395199251172e-01
-1.126214144345569101e+00 1.695648674794211219e+00 7.138392395199251172e-01
-1.078130386835241872e+00 1.730202129069602801e+00 7.138392395199251172e-01
-1.038309430325485838e+00 1.758258473987889481e+00 7.138392395199251172e-01
-9.971699038860191155e-01 1.786630957473819947e+00 7.138392395199251172e-01
-9.546006420044224061e-01 1.815260869579140124e+00 7.138392395199251172e-01
-9.104831872091011524e-01 1.844077887066412291e+00 7.138392395199251172e-01
-8.763022844384451560e-01 1.865763299651374441e+00 7.138392395199251172e-01
-8.529639631418922674e-01 1.880232233272629117e+00 7.138392395199251172e-01
-8.291594854319488395e-01 1.894693998757188469e+00 7.138392395199251172e-01
-7.925501915557647825e-01 1.916340703554905822e+00 7.138392395199251172e-01
-7.547938501818842738e-01 1.937878223963298563e+00 7.138392395199251172e-01
-7.158232612115716931e-01 1.959237616710720831e+00 7.138392395199251172e-01
-6.755745318824379897e-01 1.980340344257148111e+00 7.138392395199251172e-01
-6.479961380527160530e-01 1.994220279616502500e+00 7.138392395199251172e-01
-6.339770010520030530e-01 2.001092862778499182e+00 7.138392395199251172e-01
-6.054611269484109215e-01 2.014679815439194055e+00 7.138392395199251172e-01
-5.909595715721771558e-01 2.021384934665011457e+00 7.138392395199251172e-01
-5.614650001675041135e-01 2.034597715937088047e+00 7.138392395199251172e-01
-5.464647899735363135e-01 2.041093353725331738e+00 7.138392395199251172e-01
-5.159465231044366718e-01 2.053833181734780133e+00 7.138392395199251172e-01
-5.004248396595685211e-01 2.060064895691329667e+00 7.138392395199251172e-01
-4.688541075958852500e-01 2.072222597560414492e+00 7.138392395199251172e-01
-4.365675735743177466e-01 2.083921445054078170e+00 7.138392395199251172e-01
-4.201531185381686684e-01 2.089578753872751271e+00 7.138392395199251172e-01
-3.867813326145847497e-01 2.100467577104669470e+00 7.138392395199251172e-01
-3.698250642161696744e-01 2.105681529915549799e+00 7.138392395199251172e-01
-3.526909070620023456e-01 2.110730602526899702e+00 7.138392395199251172e-01
-3.353816771868513569e-01 2.115606705840603396e+00 7.138392395199251172e-01
-3.178977179309963041e-01 2.120297923802735962e+00 7.138392395199251172e-01
-3.002420955708881567e-01 2.124794345610509616e+00 7.138392395199251172e-01
-2.824185848408045652e-01 2.129085918139993705e+00 7.138392395199251172e-01
-2.644317161733883426e-01 2.133162503265281451e+00 7.138392395199251172e-01
-2.462868187646485851e-01 2.137013944475054661e+00 7.138392395199251172e-01
-2.279900577294480535e-01 2.140630142787480317e+00 7.138392395199251172e-01
-2.095484634792286749e-01 2.144001141632970509e+00 7.138392395199251172e-01
-1.909699513824513195e-01 2.147117219984565839e+00 7.138392395199251172e-01
-1.722633297805594710e-01 2.149968992578782601e+00 7.138392395199251172e-01
-1.534382945473383164e-01 2.152547515604453121e+00 7.138392395199251172e-01
-1.345054086123259052e-01 2.154844395769266896e+00 7.138392395199251172e-01
-1.154760652275884369e-01 2.156851900215995599e+00 7.138392395199251172e-01
-9.636243424022752913e-02 2.158563064389774411e+00 7.138392395199251172e-01
-7.717739122728882462e-02 2.159971794693152702e+00 7.138392395199251172e-01
-5.793443002934882402e-02 2.161072962642579309e+00 7.138392395199251172e-01
-3.864755994582372289e-02 2.161862487287577572e+00 7.138392395199251172e-01
-1.933118958089320369e-02 2.162337402888743654e+00 7.138392395199251172e-01
0.000000000000000000e+00 2.162495909274063877e+00 7.138392395199251172e-01
1.933118958089320369e-02 2.162337402888743654e+00 7.138392395199251172e-01
3.864755994582372289e-02 2.161862487287577572e+00 7.138392395199251172e-01
5.793443002934882402e-02 2.161072962642579309e+00 7.138392395199251172e-01
7.717739122728882462e-02 2.159971794693152702e+00 7.138392395199251172e-01
9.636243424022752913e-02 2.158563064389774411e+00 7.138392395199251172e-01
1.154760652275884369e-01 2.156851900215995599e+00 7.138392395199251172e-01
1.345054086123259052e-01 2.154844395769266896e+00 7.138392395199251172e-01
1.534382945473383164e-01 2.152547515604453121e+00 7.138392395199251172e-01
1.722633297805594710e-01 2.149968992578782601e+00 7.138392395199251172e-01
1.909699513824513195e-01 2.147117219984565839e+00 7.138392395199251172e-01
2.095484634792286749e-01 2.144001141632970509e+00 7.138392395199251172e-01
2.279900577294480535e-01 2.140630142787480317e+00 7.138392395199251172e-01
2.462868187646485851e-01 2.137013944475054661e+00 7.138392395199251172e-01
2.644317161733883426e-01 2.133162503265281451e+00 7.138392395199251172e-01
2.824185848408045652e-01 2.129085918139993705e+00 7.138392395199251172e-01
3.002420955708881567e-01 2.124794345610509616e+00 7.138392395199251172e-01
3.178977179309963041e-01 2.120297923802735962e+00 7.138392395199251172e-01
3.353816771868513569e-01 2.115606705840603396e+00 7.138392395199251172e-01
3.526909070620023456e-01 2.110730602526899702e+00 7.138392395199251172e-01
3.698250642161696744e-01 2.105681529915549799e+00 7.138392395199251172e-01
3.867813326145847497e-01 2.100467577104669470e+00 7.138392395199251172e-01
4.201531185381686684e-01 2.089578753872751271e+00 7.138392395199251172e-01
4.365675735743177466e-01 2.083921445054078170e+00 7.138392395199251172e-01
4.688541075958852500e-01 2.072222597560414492e+00 7.138392395199251172e-01
5.004248396595685211e-01 2.060064895691329667e+00 7.138392395199251172e-01
5.159465231044366718e-01 2.053833181734780133e+00 7.138392395199251172e-01
5.464647899735363135e-01 2.041093353725331738e+00 7.138392395199251172e-01
5.614650001675041135e-01 2.034597715937088047e+00 7.138392395199251172e-01
5.909595715721771558e-01 2.021384934665011457e+00 7.138392395199251172e-01
6.054611269484109215e-01 2.014679815439194055e+00 7.138392395199251172e-01
6.339770010520030530e-01 2.001092862778499182e+00 7.138392395199251172e-01
6.479961380527160530e-01 1.994220279616502500e+00 7.138392395199251172e-01
6.755745318824379897e-01 1.980340344257148111e+00 7.138392395199251172e-01
7.158232612115716931e-01 1.959237616710720831e+00 7.138392395199251172e-01
7.547938501818842738e-01 1.937878223963298563e+00 7.138392395199251172e-01
7.925501915557647825e-01 1.916340703554905822e+00 7.138392395199251172e-01
8.291594854319488395e-01 1.894693998757188469e+00 7.138392395199251172e-01
8.529639631418922674e-01 1.880232233272629117e+00 7.138392395199251172e-01
8.763022844384451560e-01 1.865763299651374441e+00 7.138392395199251172e-01
9.104831872091011524e-01 1.844077887066412291e+00 7.138392395199251172e-01
9.546006420044224061e-01 1.815260869579140124e+00 7.138392395199251172e-01
9.971699038860191155e-01 1.786630957473819947e+00 7.138392395199251172e-01
1.038309430325485838e+00 1.758258473987889481e+00 7.138392395199251172e-01
1.078130386835241872e+00 1.730202129069602801e+00 7.138392395199251172e-01
1.126214144345569101e+00 1.695648674794211219e+00 7.138392395199251172e-01
1.172585950290281787e+00 1.661742051380362462e+00 7.138392395199251172e-01
1.217415243774522260e+00 1.628543871103692808e+00 7.138392395199251172e-01
1.376227479479549709e+00 1.509583233102097966e+00 7.138392395199251172e-01
1.446386841147274449e+00 1.457486029941238659e+00 7.138392395199251172e-01
1.484252594548112425e+00 1.429763546687961018e+00 7.138392395199251172e-01
1.521421880534249205e+00 1.402916774581426607e+00 7.138392395199251172e-01
1.557961322708833363e+00 1.376944157256234647e+00 7.138392395199251172e-01
1.586779516827453218e+00 1.356791735503672713e+00 7.138392395199251172e-01
1.629379359968547991e+00 1.327597917212183454e+00 7.138392395199251172e-01
1.664355347977229060e+00 1.304205234833196059e+00 7.138392395199251172e-01
1.698897255893605296e+00 1.281649874147690937e+00 7.138392395199251172e-01
1.733039654435801546e+00 1.259916765557039797e+00 7.138392395199251172e-01
1.766813015993135894e+00 1.238988285364597708e+00 7.138392395199251172e-01
1.800243631289722313e+00 1.218845581166117409e+00 7.138392395199251172e-01
1.833611925822905109e+00 1.199321473006285110e+00 7.138392395199251172e-01
1.872690940395500547e+00 1.177199941000087291e+00 7.138392395199251172e-01
1.892206595817259362e+00 1.166455626461860184e+00 7.138392395199251172e-01
1.918076047749277535e+00 1.152524308997058933e+00 7.138392395199251172e-01
1.937368516557942399e+00 1.142364972740893325e+00 7.138392395199251172e-01
1.962950604942729438e+00 1.129195543058736151e+00 7.138392395199251172e-01
1.982034408573325468e+00 1.119594322505529593e+00 7.138392395199251172e-01
2.007346892960263585e+00 1.107150637370557078e+00 7.138392395199251172e-01
2.026234431917410816e+00 1.098079975255254803e+00 7.138392395199251172e-01
2.051292492419127367e+00 1.086325455823624608e+00 7.138392395199251172e-01
2.069994247911468133e+00 1.077758124267236939e+00 7.138392395199251172e-01
2.094810569700482183e+00 1.066657339653746206e+00 7.138392395199251172e-01
2.119493955564118792e+00 1.055914165714381125e+00 7.138392395199251172e-01
2.144048145123816695e+00 1.045516646197588440e+00 7.138392395199251172e-01
2.186715744180921739e+00 1.028121476955963454e+00 7.138392395199251172e-01
2.210930088754873069e+00 1.018619384778263193e+00 7.138392395199251172e-01
2.235026085113253735e+00 1.009423419611546802e+00 7.138392395199251172e-01
2.259006730744955060e+00 1.000522765574748396e+00 7.138392395199251172e-01
2.282874552537805357e+00 9.919076696356521339e-01 7.138392395199251172e-01
2.306631983436090660e+00 9.835686792620560448e-01 7.138392395199251172e-01
2.330281694506500578e+00 9.754959899369120002e-01 7.138392395199251172e-01
2.353825843083985792e+00 9.676810140272928962e-01 7.138392395199251172e-01
2.377266969561657284e+00 9.601145532499713031e-01 7.138392395199251172e-01
2.400607265958723424e+00 9.527883072836829115e-01 7.138392395199251172e-01
2.429644259329985623e+00 9.439558152584808237e-01 7.138392395199251172e-01
2.452765954771384926e+00 9.371401988801236760e-01 7.138392395199251172e-01
2.481536470998177979e+00 9.289217281210153665e-01 7.138392395199251172e-01
2.504450563556123832e+00 9.225781451691910107e-01 7.138392395199251172e-01
2.532968282809637373e+00 9.149269807065336657e-01 7.138392395199251172e-01
2.583963025260835433e+00 9.018938478028990513e-01 7.138392395199251172e-01
2.634543478330936050e+00 8.897502802682012435e-01 7.138392395199251172e-01
2.662472945538571611e+00 8.833634125684384220e-01 7.138392395199251172e-01
2.695833663804101832e+00 8.760194787737096700e-01 7.138392395199251172e-01
2.723509531632940295e+00 8.701547058910821253e-01 7.138392395199251172e-01
2.756576132070625018e+00 8.634087893299031702e-01 7.138392395199251172e-01
2.789490875838501971e+00 8.569660449686804515e-01 7.138392395199251172e-01
2.822259275654544819e+00 8.508119391780619711e-01 7.138392395199251172e-01
2.854886872824328847e+00 8.449323792737026828e-01 7.138392395199251172e-01
2.887379035499541668e+00 8.393140434229069413e-01 7.138392395199251172e-01
2.919740972668816159e+00 8.339443108842459207e-01 7.138392395199251172e-01
2.951977773093934054e+00 8.288111516156819736e-01 7.138392395199251172e-01
2.984094202424986797e+00 8.239034534336484583e-01 7.138392395199251172e-01
3.021417485376280965e+00 8.184485469717015516e-01 7.138392395199251172e-01
3.053288989873685466e+00 8.139934625273992364e-01 7.138392395199251172e-01
3.090338647289047280e+00 8.090398339385894699e-01 7.138392395199251172e-01
3.127250549560668169e+00 8.043354170971924733e-01 7.138392395199251172e-01
3.164031038075305169e+00 7.998668327283728896e-01 7.138392395199251172e-01
3.237221808750957663e+00 7.915875141516186542e-01 7.138392395199251172e-01
3.273643429336616339e+00 7.877538032916929778e-01 7.138392395199251172e-01
3.315135322635583304e+00 7.836042027898897366e-01 7.138392395199251172e-01
3.392575808213686539e+00 7.764413046367728555e-01 7.138392395199251172e-01
3.474709360315091367e+00 7.696059181743601929e-01 7.138392395199251172e-01
3.561500038466968832e+00 7.631509641446512227e-01 7.138392395199251172e-01
3.647852908731695543e+00 7.574312959039715132e-01 7.138392395199251172e-01
3.738861526076775021e+00 7.520807309959375297e-01 7.138392395199251172e-01
3.834508015226893107e+00 7.471235302124790145e-01 7.138392395199251172e-01
3.929776544436234698e+00 7.427861550963349435e-01 7.138392395199251172e-01
4.029701492562671739e+00 7.388034997991036468e-01 7.138392395199251172e-01
4.134278323773688868e+00 7.351799987455182039e-01 7.138392395199251172e-01
4.243507304150976545e+00 7.319128930125905486e-01 7.138392395199251172e-01
4.357392879467116842e+00 7.289933525867862141e-01 7.138392395199251172e-01
4.480876917992929087e+00 7.263090206201787691e-01 7.138392395199251172e-01
4.609016252924035051e+00 7.239732637822553496e-01 7.138392395199251172e-01
4.746742472228133281e+00 7.218921821321848675e-01 7.138392395199251172e-01
4.889144075743351969e+00 7.201307506324390317e-01 7.138392395199251172e-01
5.046043693025937138e+00 7.185691512546334980e-01 7.138392395199251172e-01
5.212536043509427230e+00 7.172676001762882114e-01 7.138392395199251172e-01
5.393525260254682152e+00 7.161889463540743739e-01 7.138392395199251172e-01
5.589019632982639152e+00 7.153412917492633083e-01 7.138392395199251172e-01
5.794154646779180240e+00 7.147398415946698558e-01 7.138392395199251172e-01
6.013845126100195060e+00 7.143683188299121412e-01 7.138392395199251172e-01
6.238366779591739686e+00 7.142448138916701605e-01 7.138392395199251172e-01

-6.238370170425163508e+00 8.498597752220221624e-01 8.495919336827212343e-01
-6.014007235278939767e+00 8.499960489526284801e-01 8.495919336827212343e-01
-5.799366299460015028e+00 8.503936462011331132e-01 8.495919336827212343e-01
-5.594420573437461464e+00 8.510501353246801015e-01 8.495919336827212343e-01
-5.399147016263400545e+00 8.519769151443560284e-01 8.495919336827212343e-01
-5.223298201206038271e+00 8.531203769472648357e-01 8.495919336827212343e-01
-5.057099612090716789e+00 8.545338434709249809e-01 8.495919336827212343e-01
-4.900541297508265615e+00 8.562299131235837635e-01 8.495919336827212343e-01
-4.758517260669180793e+00 8.581427359865534399e-01 8.495919336827212343e-01
-4.621231632803415756e+00 8.604019421201204443e-01 8.495919336827212343e-01
-4.493582697672237281e+00 8.629364423663737904e-01 8.495919336827212343e-01
-4.370658937214846773e+00 8.658474805063420821e-01 8.495919336827212343e-01
-4.257380063294093908e+00 8.690114288381345364e-01 8.495919336827212343e-01
-4.148827631859941079e+00 8.725492943102280963e-01 8.495919336827212343e-01
-4.044998841375949006e+00 8.764696487725969209e-01 8.495919336827212343e-01
-3.945893693416066661e+00 8.807743656947996103e-01 8.495919336827212343e-01
-3.851515394077726029e+00 8.854574322460445623e-01 8.495919336827212343e-01
-3.756883180983026538e+00 8.908032470186684204e-01 8.495919336827212343e-01
-3.666965541004894469e+00 8.965654882606192144e-01 8.495919336827212343e-01
-3.581774468273960288e+00 9.027162860556396939e-01 8.495919336827212343e-01
-3.496289218903449125e+00 9.096466695710693218e-01 8.495919336827212343e-01
-3.415531101054031904e+00 9.169726265924229569e-01 8.495919336827212343e-01
-3.375031638157436564e+00 9.209580382355880834e-01 8.495919336827212343e-01
-3.334445775090236541e+00 9.251757567818614802e-01 8.495919336827212343e-01
-3.293768572170954201e+00 9.296398497134388261e-01 8.495919336827212343e-01
-3.258096985588063710e+00 9.337597901553782442e-01 8.495919336827212343e-01
-3.222347762776697877e+00 9.380904696728209480e-01 8.495919336827212343e-01
-3.186517008518451100e+00 9.426431522571891986e-01 8.495919336827212343e-01
-3.150600623379883114e+00 9.474297533387026071e-01 8.495919336827212343e-01
-3.114594292294445843e+00 9.524628817704606787e-01 8.495919336827212343e-01
-3.078493472452888735e+00 9.577558847820211163e-01 8.495919336827212343e-01
-3.047471088137767126e+00 9.625102747152993743e-01 8.495919336827212343e-01
-3.011181906126360719e+00 9.683240333221455609e-01 8.495919336827212343e-01
-2.979990471334355906e+00 9.735474159218291401e-01 8.495919336827212343e-01
-2.943494749649899322e+00 9.799362361673908950e-01 8.495919336827212343e-01
-2.912117941128912424e+00 9.856776599951857509e-01 8.495919336827212343e-01
-2.880649608383882398e+00 9.916762738478299699e-01 8.495919336827212343e-01
-2.849085724229138972e+00 9.979443718102629646e-01 8.495919336827212343e-01
-2.817422085528860976e+00 1.004494854647464575e+00 8.495919336827212343e-01
-2.785654290944838962e+00 1.011341297369431791e+00 8.495919336827212343e-01
-2.753777729527727480e+00 1.018497986541638589e+00 8.495919336827212343e-01
-2.727127362668059440e+00 1.024709713074530626e+00 8.495919336827212343e-01
-2.695038683434496818e+00 1.032474782410104597e+00 8.495919336827212343e-01
-2.668204418060931449e+00 1.039215829476868080e+00 8.495919336827212343e-01
-2.641281501969309442e+00 1.046213322285253655e+00 8.495919336827212343e-01
-2.614266605076581040e+00 1.053477712887962658e+00 8.495919336827212343e-01
-2.587156251679154639e+00 1.061019908779152088e+00 8.495919336827212343e-01
-2.565396805351132681e+00 1.067261317358000561e+00 8.495919336827212343e-01
-2.538105456738560139e+00 1.075332333479201319e+00 8.495919336827212343e-01
-2.516196296248157882e+00 1.082012187059753439e+00 8.495919336827212343e-01
-2.488711209882176867e+00 1.090651725747052492e+00 8.495919336827212343e-01
-2.466641549391120236e+00 1.097803393510813130e+00 8.495919336827212343e-01
-2.438948751159622397e+00 1.107054437150168935e+00 8.495919336827212343e-01
-2.416707138411383404e+00 1.114712940148016695e+00 8.495919336827212343e-01
-2.394384973743351352e+00 1.122609040840547356e+00 8.495919336827212343e-01
-2.371979597231284487e+00 1.130750554486376513e+00 8.495919336827212343e-01
-2.343851772883624118e+00 1.141284411950223010e+00 8.495919336827212343e-01
-2.321249081905803813e+00 1.150007131933693749e+00 8.495919336827212343e-01
-2.298553602923405936e+00 1.159002339133061055e+00 8.495919336827212343e-01
-2.275762158994077300e+00 1.168278612156254725e+00 8.495919336827212343e-01
-2.252871414886099100e+00 1.177844714928691694e+00 8.495919336827212343e-01
-2.229877398359744856e+00 1.187710743770157729e+00 8.495919336827212343e-01
-2.206776418751952296e+00 1.197885754549706583e+00 8.495919336827212343e-01
-2.183564276433581863e+00 1.208379695239257146e+00 8.495919336827212343e-01
-2.160236235334255461e+00 1.219203365469285760e+00 8.495919336827212343e-01
-2.136788067128366553e+00 1.230365812698623884e+00 8.495919336827212343e-01
-2.095447845492822037e+00 1.250750274081105839e+00 8.495919336827212343e-01
-2.071640450713462922e+00 1.262902713832480650e+00 8.495919336827212343e-01
-2.047691080408126751e+00 1.275435974625217295e+00 8.495919336827212343e-01
-2.023592823900307813e+00 1.288361631407741070e+00 8.495919336827212343e-01
-2.005416935645352172e+00 1.298320457065425204e+00 8.495919336827212343e-01
-1.981039751820593997e+00 1.311961091750607267e+00 8.495919336827212343e-01
-1.962644981030086999e+00 1.322470093440851979e+00 8.495919336827212343e-01
-1.937962054768110454e+00 1.336862964310060464e+00 8.495919336827212343e-01
-1.919326807473776597e+00 1.347950190082206845e+00 8.495919336827212343e-01
-1.881719438287770441e+00 1.370900081015206551e+00 8.495919336827212343e-01
-1.850011940821042922e+00 1.390840471912591525e+00 8.495919336827212343e-01
-1.813423930733480960e+00 1.414510290249807234e+00 8.495919336827212343e-01
-1.778934250418641394e+00 1.437446834701103793e+00 8.495919336827212343e-01
-1.745952165425966429e+00 1.459932749794560669e+00 8.495919336827212343e-01
-1.705742891343485335e+00 1.488038929927617326e+00 8.495919336827212343e-01
-1.671657435604074982e+00 1.512425225790275052e+00 8.495919336827212343e-01
-1.629985086233192382e+00 1.542883488008865767e+00 8.495919336827212343e-01
-1.601691062040548896e+00 1.563932193789339342e+00 8.495919336827212343e-01
-1.565689008771422364e+00 1.591100115267715553e+00 8.495919336827212343e-01
-1.528914688665322430e+00 1.619240881441472046e+00 8.495919336827212343e-01
-1.491287926883481330e+00 1.648375233879694202e+00 8.495919336827212343e-01
-1.429085105864672745e+00 1.697102860873713537e+00 8.495919336827212343e-01
-1.250951668436651065e+00 1.837751086005017020e+00 8.495919336827212343e-01
-1.204539409834657349e+00 1.873987721290400810e+00 8.495919336827212343e-01
-1.156228505377097981e+00 1.911268222359846947e+00 8.495919336827212343e-01
-1.105805470191463913e+00 1.949570608905901725e+00 8.495919336827212343e-01
-1.063787836709288115e+00 1.980924929154291192e+00 8.495919336827212343e-01
-1.020126269388478946e+00 2.012887047153052222e+00 8.495919336827212343e-01
-9.746665127839461151e-01 2.045424088002290031e+00 8.495919336827212343e-01
-9.272401941062290431e-01 2.078492086311824139e+00 8.495919336827212343e-01
-8.902595202933888396e-01 2.103608830158370413e+00 8.495919336827212343e-01
-8.648843340089152898e-01 2.120487250176241734e+00 8.495919336827212343e-01
-8.389012776194348930e-01 2.137460348430938240e+00 8.495919336827212343e-01
-7.987083315659426752e-01 2.163070770977538970e+00 8.495919336827212343e-01
-7.569478986011358712e-01 2.188816240367927435e+00 8.495919336827212343e-01
-7.134970162359782764e-01 2.214633291603655074e+00 8.495919336827212343e-01
-6.835149838848109116e-01 2.231845220719596679e+00 8.495919336827212343e-01
-6.682015237821714582e-01 2.240440647283911346e+00 8.495919336827212343e-01
-6.368977665637004515e-01 2.257589184946074301e+00 8.495919336827212343e-01
-6.208939332792688948e-01 2.266132567013548815e+00 8.495919336827212343e-01
-5.881465738233851992e-01 2.283129569485025989e+00 8.495919336827212343e-01
-5.713883415424771961e-01 2.291570375668201986e+00 8.495919336827212343e-01
-5.370682395786525731e-01 2.308300779107135270e+00 8.495919336827212343e-01
-5.016136603794332238e-01 2.324768872759129579e+00 8.495919336827212343e-01
-4.834394866211341180e-01 2.332878773071434875e+00 8.495919336827212343e-01
-4.649557333747543764e-01 2.340889926369884577e+00 8.495919336827212343e-01
-4.461536526226073662e-01 2.348788733943256712e+00 8.495919336827212343e-01
-4.270246167949515170e-01 2.356560145626524161e+00 8.495919336827212343e-01
-4.075602572677008983e-01 2.364187517269430217e+00 8.495919336827212343e-01
-3.877526391155826646e-01 2.371652465707695168e+00 8.495919336827212343e-01
-3.675944785595799957e-01 2.378934726670556721e+00 8.495919336827212343e-01
-3.470794097104316078e-01 2.386012023448113695e+00 8.495919336827212343e-01
-3.262023068131530423e-01 2.392859957115948344e+00 8.495919336827212343e-01
-3.049596669237233937e-01 2.399451932652138630e+00 8.495919336827212343e-01
-2.833500554004079741e-01 2.405759139241733457e+00 8.495919336827212343e-01
-2.613746123166929003e-01 2.411750607113890776e+00 8.495919336827212343e-01
-2.390376114635173188e-01 2.417393366793552101e+00 8.495919336827212343e-01
-2.163470547145669165e-01 2.422652738728508393e+00 8.495919336827212343e-01
-1.933152732410388375e-01 2.427492780571838260e+00 8.495919336827212343e-01
-1.699594940648146146e-01 2.431876914394575540e+00 8.495919336827212343e-01
-1.463023173150127254e-01 2.435768745229693444e+00 8.495919336827212343e-01
-1.223720389498056671e-01 2.439133064599351641e+00 8.495919336827212343e-01
-9.820274919793650636e-02 2.441937008303604273e+00 8.495919336827212343e-01
-7.383414243656380438e-02 2.444151308998171679e+00 8.495919336827212343e-01
-4.931099263634429464e-02 2.445751555601315186e+00 8.495919336827212343e-01
-2.468228041986860605e-02 2.446719349976706592e+00 8.495919336827212343e-01
0.000000000000000000e+00 2.447043243771246601e+00 8.495919336827212343e-01
2.468228041986860605e-02 2.446719349976706592e+00 8.495919336827212343e-01
4.931099263634429464e-02 2.445751555601315186e+00 8.495919336827212343e-01
7.383414243656380438e-02 2.444151308998171679e+00 8.495919336827212343e-01
9.820274919793650636e-02 2.441937008303604273e+00 8.495919336827212343e-01
1.223720389498056671e-01 2.439133064599351641e+00 8.495919336827212343e-01
1.463023173150127254e-01 2.435768745229693444e+00 8.495919336827212343e-01
1.699594940648146146e-01 2.431876914394575540e+00 8.495919336827212343e-01
1.933152732410388375e-01 2.427492780571838260e+00 8.495919336827212343e-01
2.163470547145669165e-01 2.422652738728508393e+00 8.495919336827212343e-01
2.390376114635173188e-01 2.417393366793552101e+00 8.495919336827212343e-01
2.613746123166929003e-01 2.411750607113890776e+00 8.495919336827212343e-01
2.833500554004079741e-01 2.405759139241733457e+00 8.495919336827212343e-01
3.049596669237233937e-01 2.399451932652138630e+00 8.495919336827212343e-01
3.262023068131530423e-01 2.392859957115948344e+00 8.495919336827212343e-01
3.470794097104316078e-01 2.386012023448113695e+00 8.495919336827212343e-01
3.675944785595799957e-01 2.378934726670556721e+00 8.495919336827212343e-01
3.877526391155826646e-01 2.371652465707695168e+00 8.495919336827212343e-01
4.075602572677008983e-01 2.364187517269430217e+00 8.495919336827212343e-01
4.270246167949515170e-01 2.356560145626524161e+00 8.495919336827212343e-01
4.461536526226073662e-01 2.348788733943256712e+00 8.495919336827212343e-01
4.649557333747543764e-01 2.340889926369884577e+00 8.495919336827212343e-01
4.834394866211341180e-01 2.332878773071434875e+00 8.495919336827212343e-01
5.016136603794332238e-01 2.324768872759129579e+00 8.495919336827212343e-01
5.370682395786525731e-01 2.308300779107135270e+00 8.495919336827212343e-01
5.713883415424771961e-01 2.291570375668201986e+00 8.495919336827212343e-01
5.881465738233851992e-01 2.283129569485025989e+00 8.495919336827212343e-01
6.208939332792688948e-01 2.266132567013548815e+00 8.495919336827212343e-01
6.368977665637004515e-01 2.257589184946074301e+00 8.495919336827212343e-01
6.682015237821714582e-01 2.240440647283911346e+00 8.495919336827212343e-01
6.835149838848109116e-01 2.231845220719596679e+00 8.495919336827212343e-01
7.134970162359782764e-01 2.214633291603655074e+00 8.495919336827212343e-01
7.569478986011358712e-01 2.188816240367927435e+00 8.495919336827212343e-01
7.987083315659426752e-01 2.163070770977538970e+00 8.495919336827212343e-01
8.389012776194348930e-01 2.137460348430938240e+00 8.495919336827212343e-01
8.648843340089152898e-01 2.120487250176241734e+00 8.495919336827212343e-01
8.902595202933888396e-01 2.103608830158370413e+00 8.495919336827212343e-01
9.272401941062290431e-01 2.078492086311824139e+00 8.495919336827212343e-01
9.746665127839461151e-01 2.045424088002290031e+00 8.495919336827212343e-01
1.020126269388478946e+00 2.012887047153052222e+00 8.495919336827212343e-01
1.063787836709288115e+00 1.980924929154291192e+00 8.495919336827212343e-01
1.105805470191463913e+00 1.949570608905901725e+00 8.495919336827212343e-01
1.156228505377097981e+00 1.911268222359846947e+00 8.495919336827212343e-01
1.204539409834657349e+00 1.873987721290400810e+00 8.495919336827212343e-01
1.250951668436651065e+00 1.837751086005017020e+00 8.495919336827212343e-01
1.429085105864672745e+00 1.697102860873713537e+00 8.495919336827212343e-01
1.491287926883481330e+00 1.648375233879694202e+00 8.495919336827212343e-01
1.528914688665322430e+00 1.619240881441472046e+00 8.495919336827212343e-01
1.565689008771422364e+00 1.591100115267715553e+00 8.495919336827212343e-01
1.601691062040548896e+00 1.563932193789339342e+00 8.495919336827212343e-01
1.629985086233192382e+00 1.542883488008865767e+00 8.495919336827212343e-01
1.671657435604074982e+00 1.512425225790275052e+00 8.495919336827212343e-01
1.705742891343485335e+00 1.488038929927617326e+00 8.495919336827212343e-01
1.745952165425966429e+00 1.459932749794560669e+00 8.495919336827212343e-01
1.778934250418641394e+00 1.437446834701103793e+00 8.495919336827212343e-01
1.813423930733480960e+00 1.414510290249807234e+00 8.495919336827212343e-01
1.850011940821042922e+00 1.390840471912591525e+00 8.495919336827212343e-01
1.881719438287770441e+00 1.370900081015206551e+00 8.495919336827212343e-01
1.919326807473776597e+00 1.347950190082206845e+00 8.495919336827212343e-01
1.937962054768110454e+00 1.336862964310060464e+00 8.495919336827212343e-01
1.962644981030086999e+00 1.322470093440851979e+00 8.495919336827212343e-01
1.981039751820593997e+00 1.311961091750607267e+00 8.495919336827212343e-01
2.005416935645352172e+00 1.298320457065425204e+00 8.495919336827212343e-01
2.023592823900307813e+00 1.288361631407741070e+00 8.495919336827212343e-01
2.047691080408126751e+00 1.275435974625217295e+00 8.495919336827212343e-01
2.071640450713462922e+00 1.262902713832480650e+00 8.495919336827212343e-01
2.095447845492822037e+00 1.250750274081105839e+00 8.495919336827212343e-01
2.136788067128366553e+00 1.230365812698623884e+00 8.495919336827212343e-01
2.160236235334255461e+00 1.219203365469285760e+00 8.495919336827212343e-01
2.183564276433581863e+00 1.208379695239257146e+00 8.495919336827212343e-01
2.206776418751952296e+00 1.197885754549706583e+00 8.495919336827212343e-01
2.229877398359744856e+00 1.187710743770157729e+00 8.495919336827212343e-01
2.252871414886099100e+00 1.177844714928691694e+00 8.495919336827212343e-01
2.275762158994077300e+00 1.168278612156254725e+00 8.495919336827212343e-01
2.298553602923405936e+00 1.159002339133061055e+00 8.495919336827212343e-01
2.321249081905803813e+00 1.150007131933693749e+00 8.495919336827212343e-01
2.343851772883624118e+00 1.141284411950223010e+00 8.495919336827212343e-01
2.371979597231284487e+00 1.130750554486376513e+00 8.495919336827212343e-01
2.394384973743351352e+00 1.122609040840547356e+00 8.495919336827212343e-01
2.416707138411383404e+00 1.114712940148016695e+00 8.495919336827212343e-01
2.438948751159622397e+00 1.107054437150168935e+00 8.495919336827212343e-01
2.466641549391120236e+00 1.097803393510813130e+00 8.495919336827212343e-01
2.488711209882176867e+00 1.090651725747052492e+00 8.495919336827212343e-01
2.516196296248157882e+00 1.082012187059753439e+00 8.495919336827212343e-01
2.538105456738560139e+00 1.075332333479201319e+00 8.495919336827212343e-01
2.565396805351132681e+00 1.067261317358000561e+00 8.495919336827212343e-01
2.587156251679154639e+00 1.061019908779152088e+00 8.495919336827212343e-01
2.614266605076581040e+00 1.053477712887962658e+00 8.495919336827212343e-01
2.641281501969309442e+00 1.046213322285253655e+00 8.495919336827212343e-01
2.668204418060931449e+00 1.039215829476868080e+00 8.495919336827212343e-01
2.695038683434496818e+00 1.032474782410104597e+00 8.495919336827212343e-01
2.727127362668059440e+00 1.024709713074530626e+00 8.495919336827212343e-01
2.753777729527727480e+00 1.018497986541638589e+00 8.495919336827212343e-01
2.785654290944838962e+00 1.011341297369431791e+00 8.495919336827212343e-01
2.817422085528860976e+00 1.004494854647464575e+00 8.495919336827212343e-01
2.849085724229138972e+00 9.979443718102629646e-01 8.495919336827212343e-01
2.880649608383882398e+00 9.916762738478299699e-01 8.495919336827212343e-01
2.912117941128912424e+00 9.856776599951857509e-01 8.495919336827212343e-01
2.943494749649899322e+00 9.799362361673908950e-01 8.495919336827212343e-01
2.979990471334355906e+00 9.735474159218291401e-01 8.495919336827212343e-01
3.011181906126360719e+00 9.683240333221455609e-01 8.495919336827212343e-01
3.047471088137767126e+00 9.625102747152993743e-01 8.495919336827212343e-01
3.078493472452888735e+00 9.577558847820211163e-01 8.495919336827212343e-01
3.114594292294445843e+00 9.524628817704606787e-01 8.495919336827212343e-01
3.150600623379883114e+00 9.474297533387026071e-01 8.495919336827212343e-01
3.186517008518451100e+00 9.426431522571891986e-01 8.495919336827212343e-01
3.222347762776697877e+00 9.380904696728209480e-01 8.495919336827212343e-01
3.258096985588063710e+00 9.337597901553782442e-01 8.495919336827212343e-01
3.293768572170954201e+00 9.296398497134388261e-01 8.495919336827212343e-01
3.334445775090236541e+00 9.251757567818614802e-01 8.495919336827212343e-01
3.375031638157436564e+00 9.209580382355880834e-01 8.495919336827212343e-01
3.415531101054031904e+00 9.169726265924229569e-01 8.495919336827212343e-01
3.496289218903449125e+00 9.096466695710693218e-01 8.495919336827212343e-01
3.581774468273960288e+00 9.027162860556396939e-01 8.495919336827212343e-01
3.666965541004894469e+00 8.965654882606192144e-01 8.495919336827212343e-01
3.756883180983026538e+00 8.908032470186684204e-01 8.495919336827212343e-01
3.851515394077726029e+00 8.854574322460445623e-01 8.495919336827212343e-01
3.945893693416066661e+00 8.807743656947996103e-01 8.495919336827212343e-01
4.044998841375949006e+00 8.764696487725969209e-01 8.495919336827212343e-01
4.148827631859941079e+00 8.725492943102280963e-01 8.495919336827212343e-01
4.257380063294093908e+00 8.690114288381345364e-01 8.495919336827212343e-01
4.370658937214846773e+00 8.658474805063420821e-01 8.495919336827212343e-01
4.493582697672237281e+00 8.629364423663737904e-01 8.495919336827212343e-01
4.621231632803415756e+00 8.604019421201204443e-01 8.495919336827212343e-01
4.758517260669180793e+00 8.581427359865534399e-01 8.495919336827212343e-01
4.900541297508265615e+00 8.562299131235837635e-01 8.495919336827212343e-01
5.057099612090716789e+00 8.545338434709249809e-01 8.495919336827212343e-01
5.223298201206038271e+00 8.531203769472648357e-01 8.495919336827212343e-01
5.399147016263400545e+00 8.519769151443560284e-01 8.495919336827212343e-01
5.594420573437461464e+00 8.510501353246801015e-01 8.495919336827212343e-01
5.799366299460015028e+00 8.503936462011331132e-01 8.495919336827212343e-01
6.014007235278939767e+00 8.499960489526284801e-01 8.495919336827212343e-01
6.238370170425163508e+00 8.498597752220221624e-01 8.495919336827212343e-01

-6.238373776068900867e+00 9.833692798491046050e-01 9.833333735040113988e-01
-6.004431753862442100e+00 9.835262623095750723e-01 9.833333735040113988e-01
-5.780217717437107439e+00 9.839866923468613136e-01 9.833333735040113988e-01
-5.570590969131849590e+00 9.847316918778366013e-01 9.833333735040113988e-01
-5.370664366326859174e+00 9.857849778150333808e-01 9.833333735040113988e-01
-5.190183715581332180e+00 9.870920431844449894e-01 9.833333735040113988e-01
-5.019389790961950482e+00 9.887174492880357324e-01 9.833333735040113988e-01
-4.863159800114436493e+00 9.906146545453782259e-01 9.833333735040113988e-01
-4.716611905077485289e+00 9.928328502809475875e-01 9.833333735040113988e-01
-4.579745537300685676e+00 9.953709671049364438e-01 9.833333735040113988e-01
-4.452562969657099856e+00 9.982154451751117374e-01 9.833333735040113988e-01
-4.330171874375917440e+00 1.001479467481600993e+00 9.833333735040113988e-01
-4.212567185813139048e+00 1.005191129686140439e+00 9.833333735040113988e-01
-4.099744823072244415e+00 1.009374293197458305e+00 9.833333735040113988e-01
-3.996615913791340624e+00 1.013818890936072581e+00 9.833333735040113988e-01
-3.898277998120711185e+00 1.018694401385216164e+00 9.833333735040113988e-01
-3.799806027080999904e+00 1.024291449642711793e+00 9.833333735040113988e-01
-3.706115902831855546e+00 1.030374721094184487e+00 9.833333735040113988e-01
-3.656743375890254555e+00 1.033912175830628222e+00 9.833333735040113988e-01
-3.612268300680014477e+00 1.037312067027697626e+00 9.833333735040113988e-01
-3.567753020586214685e+00 1.040930597248488354e+00 9.833333735040113988e-01
-3.528148044475884149e+00 1.044342129241250694e+00 9.833333735040113988e-01
-3.483549616515302816e+00 1.048413348939018608e+00 9.833333735040113988e-01
-3.443866202131968368e+00 1.052252094571088481e+00 9.833333735040113988e-01
-3.404142484696009774e+00 1.056310342692836191e+00 9.833333735040113988e-01
-3.364376090069130854e+00 1.060600900077993014e+00 9.833333735040113988e-01
-3.324564478216309293e+00 1.065137355795668261e+00 9.833333735040113988e-01
-3.284704927372463779e+00 1.069934133158745748e+00 9.833333735040113988e-01
-3.244794516168015175e+00 1.075006545639721978e+00 9.833333735040113988e-01
-3.209828721380823424e+00 1.079683774494073933e+00 9.833333735040113988e-01
-3.169814290239457044e+00 1.085317635573244122e+00 9.833333735040113988e-01
-3.134752110586066731e+00 1.090513366970079057e+00 9.833333735040113988e-01
-3.099640956970606265e+00 1.095970980732493771e+00 9.833333735040113988e-01
-3.064478032477741642e+00 1.101704122521837359e+00 9.833333735040113988e-01
-3.029260331252699778e+00 1.107727198666337065e+00 9.833333735040113988e-01
-2.993984617372925428e+00 1.114055423709768844e+00 9.833333735040113988e-01
-2.958647400046199305e+00 1.120704871576946537e+00 9.833333735040113988e-01
-2.928306553379981025e+00 1.126672916791012780e+00 9.833333735040113988e-01
-2.892844869368889960e+00 1.133964727888119306e+00 9.833333735040113988e-01
-2.862391102032499912e+00 1.140510500508181924e+00 9.833333735040113988e-01
-2.831880622267738623e+00 1.147342353433733253e+00 9.833333735040113988e-01
-2.801310220418819164e+00 1.154473416184206069e+00 9.833333735040113988e-01
-2.770676436300509415e+00 1.161917478262730397e+00 9.833333735040113988e-01
-2.739975533197060997e+00 1.169689027164878992e+00 9.833333735040113988e-01
-2.709203468642250368e+00 1.177803288900380441e+00 9.833333735040113988e-01
-2.678355861532241367e+00 1.186276271198878796e+00 9.833333735040113988e-01
-2.647427955054530546e+00 1.195124809578529179e+00 9.833333735040113988e-01
-2.621589642910696849e+00 1.202798214332556626e+00 9.833333735040113988e-01
-2.580116738270761267e+00 1.215670603565987440e+00 9.833333735040113988e-01
-2.538468924423164186e+00 1.229316263694156808e+00 9.833333735040113988e-01
-2.496629724416204343e+00 1.243785062064282521e+00 9.833333735040113988e-01
-2.454580488826540563e+00 1.259130472504573328e+00 9.833333735040113988e-01
-2.433470598093644188e+00 1.267149676067767849e+00 9.833333735040113988e-01
-2.412300034228694656e+00 1.275409870281812630e+00 9.833333735040113988e-01
-2.375096063623811204e+00 1.290468816997921708e+00 9.833333735040113988e-01
-2.337678290625889055e+00 1.306334055540760097e+00 9.833333735040113988e-01
-2.300026030334390015e+00 1.323052565380534062e+00 9.833333735040113988e-01
-2.262115884953206368e+00 1.340674389503634600e+00 9.833333735040113988e-01
-2.223921322394195599e+00 1.359252842356250879e+00 9.833333735040113988e-01
-2.185412173095193200e+00 1.378844731124065692e+00 9.833333735040113988e-01
-2.146554051723851053e+00 1.399510579540493183e+00 9.833333735040113988e-01
-2.124177833957487493e+00 1.411826464287711635e+00 9.833333735040113988e-01
-2.107307667991168199e+00 1.421314861833344434e+00 9.833333735040113988e-01
-2.073324956819536879e+00 1.440962269084421932e+00 9.833333735040113988e-01
-2.050477369328753241e+00 1.454575570187650158e+00 9.833333735040113988e-01
-2.033233304872644975e+00 1.465065895121163475e+00 9.833333735040113988e-01
-1.998445568832328156e+00 1.486794555735112100e+00 9.833333735040113988e-01
-1.963223088117815651e+00 1.509563565380125372e+00 9.833333735040113988e-01
-1.927518753419493303e+00 1.533426858822882544e+00 9.833333735040113988e-01
-1.891279307043139957e+00 1.558441085823716321e+00 9.833333735040113988e-01
-1.860627763666160561e+00 1.580208230694237326e+00 9.833333735040113988e-01
-1.823245084470968003e+00 1.607488754002972975e+00 9.833333735040113988e-01
-1.791540815228312100e+00 1.631232883217643925e+00 9.833333735040113988e-01
-1.752759850379615347e+00 1.660996137892027491e+00 9.833333735040113988e-01
-1.713086333125066307e+00 1.692209974595741295e+00 9.833333735040113988e-01
-1.679265939827836451e+00 1.719381286463391278e+00 9.833333735040113988e-01
-1.637665899808625314e+00 1.753442509967495955e+00 9.833333735040113988e-01
-1.602061096718911282e+00 1.783090985603701384e+00 9.833333735040113988e-01
-1.558078414867865469e+00 1.820252501271057088e+00 9.833333735040113988e-01
-1.520263444615291615e+00 1.852592752179961666e+00 9.833333735040113988e-01
-1.473325379309661454e+00 1.893116003734871988e+00 9.833333735040113988e-01
-1.292369463673667340e+00 2.050797291024599289e+00 9.833333735040113988e-01
-1.204676531219159408e+00 2.126539079033169966e+00 9.833333735040113988e-01
-1.152625305824138469e+00 2.170901104250940961e+00 9.833333735040113988e-01
-1.109032551265258348e+00 2.207615770939368005e+00 9.833333735040113988e-01
-1.063525555104431586e+00 2.245457119103109189e+00 9.833333735040113988e-01
-1.028025470182214240e+00 2.274601717952726254e+00 9.833333735040113988e-01
-9.786919442628840837e-01 2.314517179231414090e+00 9.833333735040113988e-01
-9.400554099429307975e-01 2.345276522563958466e+00 9.833333735040113988e-01
-8.861240550391146220e-01 2.387440846451792886e+00 9.833333735040113988e-01
-8.436735432875411833e-01 2.419974161727156847e+00 9.833333735040113988e-01
-7.993118482512747702e-01 2.453336322605198294e+00 9.833333735040113988e-01
-7.528237047499728440e-01 2.487582265188438946e+00 9.833333735040113988e-01
-7.039436385038211341e-01 2.522779794509361295e+00 9.833333735040113988e-01
-6.523349732450197669e-01 2.559013502522028638e+00 9.833333735040113988e-01
-6.162018486037281750e-01 2.583795847636665588e+00 9.833333735040113988e-01
-5.975580609464461457e-01 2.596388373450833065e+00 9.833333735040113988e-01
-5.589940703243050368e-01 2.622001718740726073e+00 9.833333735040113988e-01
-5.390158680939834968e-01 2.635033622497728434e+00 9.833333735040113988e-01
-4.974917125343854551e-01 2.661577152273284064e+00 9.833333735040113988e-01
-4.758597372916317236e-01 2.675100725747643793e+00 9.833333735040113988e-01
-4.535788023587087880e-01 2.688799810189237860e+00 9.833333735040113988e-01
-4.305864131115836324e-01 2.702678969362381167e+00 9.833333735040113988e-01
-4.068080799290104133e-01 2.716741377508300026e+00 9.833333735040113988e-01
-3.821552968084041546e-01 2.730986940723648448e+00 9.833333735040113988e-01
-3.565204733730776843e-01 2.745410714441436362e+00 9.833333735040113988e-01
-3.297726846061037609e-01 2.759998691890524380e+00 9.833333735040113988e-01
-3.017493600972013246e-01 2.774722269561829435e+00 9.833333735040113988e-01
-2.722482329663976075e-01 2.789526972420667938e+00 9.833333735040113988e-01
-2.410146136886947288e-01 2.804314302124871983e+00 9.833333735040113988e-01
-2.077313233600782405e-01 2.818907485219015907e+00 9.833333735040113988e-01
-1.720137155836641285e-01 2.832992418938648616e+00 9.833333735040113988e-01
-1.334417513384969778e-01 2.846016443708849764e+00 9.833333735040113988e-01
-9.168842243916763834e-02 2.857050285112638477e+00 9.833333735040113988e-01
-4.686011781877173765e-02 2.864714690996212010e+00 9.833333735040113988e-01
0.000000000000000000e+00 2.867505496976183288e+00 9.833333735040113988e-01
4.686011781877173765e-02 2.864714690996212010e+00 9.833333735040113988e-01
9.168842243916763834e-02 2.857050285112638477e+00 9.833333735040113988e-01
1.334417513384969778e-01 2.846016443708849764e+00 9.833333735040113988e-01
1.720137155836641285e-01 2.832992418938648616e+00 9.833333735040113988e-01
2.077313233600782405e-01 2.818907485219015907e+00 9.833333735040113988e-01
2.410146136886947288e-01 2.804314302124871983e+00 9.833333735040113988e-01
2.722482329663976075e-01 2.789526972420667938e+00 9.833333735040113988e-01
3.017493600972013246e-01 2.774722269561829435e+00 9.833333735040113988e-01
3.297726846061037609e-01 2.759998691890524380e+00 9.833333735040113988e-01
3.565204733730776843e-01 2.745410714441436362e+00 9.833333735040113988e-01
3.821552968084041546e-01 2.730986940723648448e+00 9.833333735040113988e-01
4.068080799290104133e-01 2.716741377508300026e+00 9.833333735040113988e-01
4.305864131115836324e-01 2.702678969362381167e+00 9.833333735040113988e-01
4.535788023587087880e-01 2.688799810189237860e+00 9.833333735040113988e-01
4.758597372916317236e-01 2.675100725747643793e+00 9.833333735040113988e-01
4.974917125343854551e-01 2.661577152273284064e+00 9.833333735040113988e-01
5.390158680939834968e-01 2.635033622497728434e+00 9.833333735040113988e-01
5.589940703243050368e-01 2.622001718740726073e+00 9.833333735040113988e-01
5.975580609464461457e-01 2.596388373450833065e+00 9.833333735040113988e-01
6.162018486037281750e-01 2.583795847636665588e+00 9.833333735040113988e-01
6.523349732450197669e-01 2.559013502522028638e+00 9.833333735040113988e-01
7.039436385038211341e-01 2.522779794509361295e+00 9.833333735040113988e-01
7.528237047499728440e-01 2.487582265188438946e+00 9.833333735040113988e-01
7.993118482512747702e-01 2.453336322605198294e+00 9.833333735040113988e-01
8.436735432875411833e-01 2.419974161727156847e+00 9.833333735040113988e-01
8.861240550391146220e-01 2.387440846451792886e+00 9.833333735040113988e-01
9.400554099429307975e-01 2.345276522563958466e+00 9.833333735040113988e-01
9.786919442628840837e-01 2.314517179231414090e+00 9.833333735040113988e-01
1.028025470182214240e+00 2.274601717952726254e+00 9.833333735040113988e-01
1.063525555104431586e+00 2.245457119103109189e+00 9.833333735040113988e-01
1.109032551265258348e+00 2.207615770939368005e+00 9.833333735040113988e-01
1.152625305824138469e+00 2.170901104250940961e+00 9.833333735040113988e-01
1.204676531219159408e+00 2.126539079033169966e+00 9.833333735040113988e-01
1.292369463673667340e+00 2.050797291024599289e+00 9.833333735040113988e-01
1.473325379309661454e+00 1.893116003734871988e+00 9.833333735040113988e-01
1.520263444615291615e+00 1.852592752179961666e+00 9.833333735040113988e-01
1.558078414867865469e+00 1.820252501271057088e+00 9.833333735040113988e-01
1.602061096718911282e+00 1.783090985603701384e+00 9.833333735040113988e-01
1.637665899808625314e+00 1.753442509967495955e+00 9.833333735040113988e-01
1.679265939827836451e+00 1.719381286463391278e+00 9.833333735040113988e-01
1.713086333125066307e+00 1.692209974595741295e+00 9.833333735040113988e-01
1.752759850379615347e+00 1.660996137892027491e+00 9.833333735040113988e-01
1.791540815228312100e+00 1.631232883217643925e+00 9.833333735040113988e-01
1.823245084470968003e+00 1.607488754002972975e+00 9.833333735040113988e-01
1.860627763666160561e+00 1.580208230694237326e+00 9.833333735040113988e-01
1.891279307043139957e+00 1.558441085823716321e+00 9.833333735040113988e-01
1.927518753419493303e+00 1.533426858822882544e+00 9.833333735040113988e-01
1.963223088117815651e+00 1.509563565380125372e+00 9.833333735040113988e-01
1.998445568832328156e+00 1.486794555735112100e+00 9.833333735040113988e-01
2.033233304872644975e+00 1.465065895121163475e+00 9.833333735040113988e-01
2.050477369328753241e+00 1.454575570187650158e+00 9.833333735040113988e-01
2.073324956819536879e+00 1.440962269084421932e+00 9.833333735040113988e-01
2.107307667991168199e+00 1.421314861833344434e+00 9.833333735040113988e-01
2.124177833957487493e+00 1.411826464287711635e+00 9.833333735040113988e-01
2.146554051723851053e+00 1.399510579540493183e+00 9.833333735040113988e-01
2.185412173095193200e+00 1.378844731124065692e+00 9.833333735040113988e-01
2.223921322394195599e+00 1.359252842356250879e+00 9.833333735040113988e-01
2.262115884953206368e+00 1.340674389503634600e+00 9.833333735040113988e-01
2.300026030334390015e+00 1.323052565380534062e+00 9.833333735040113988e-01
2.337678290625889055e+00 1.306334055540760097e+00 9.833333735040113988e-01
2.375096063623811204e+00 1.290468816997921708e+00 9.833333735040113988e-01
2.412300034228694656e+00 1.275409870281812630e+00 9.833333735040113988e-01
2.433470598093644188e+00 1.267149676067767849e+00 9.833333735040113988e-01
2.454580488826540563e+00 1.259130472504573328e+00 9.833333735040113988e-01
2.496629724416204343e+00 1.243785062064282521e+00 9.833333735040113988e-01
2.538468924423164186e+00 1.229316263694156808e+00 9.833333735040113988e-01
2.580116738270761267e+00 1.215670603565987440e+00 9.833333735040113988e-01
2.621589642910696849e+00 1.202798214332556626e+00 9.833333735040113988e-01
2.647427955054530546e+00 1.195124809578529179e+00 9.833333735040113988e-01
2.678355861532241367e+00 1.186276271198878796e+00 9.833333735040113988e-01
2.709203468642250368e+00 1.177803288900380441e+00 9.833333735040113988e-01
2.739975533197060997e+00 1.169689027164878992e+00 9.833333735040113988e-01
2.770676436300509415e+00 1.161917478262730397e+00 9.833333735040113988e-01
2.801310220418819164e+00 1.154473416184206069e+00 9.833333735040113988e-01
2.831880622267738623e+00 1.147342353433733253e+00 9.833333735040113988e-01
2.862391102032499912e+00 1.140510500508181924e+00 9.833333735040113988e-01
2.892844869368889960e+00 1.133964727888119306e+00 9.833333735040113988e-01
2.928306553379981025e+00 1.126672916791012780e+00 9.833333735040113988e-01
2.958647400046199305e+00 1.120704871576946537e+00 9.833333735040113988e-01
2.993984617372925428e+00 1.114055423709768844e+00 9.833333735040113988e-01
3.029260331252699778e+00 1.107727198666337065e+00 9.833333735040113988e-01
3.064478032477741642e+00 1.101704122521837359e+00 9.833333735040113988e-01
3.099640956970606265e+00 1.095970980732493771e+00 9.833333735040113988e-01
3.134752110586066731e+00 1.090513366970079057e+00 9.833333735040113988e-01
3.169814290239457044e+00 1.085317635573244122e+00 9.833333735040113988e-01
3.209828721380823424e+00 1.079683774494073933e+00 9.833333735040113988e-01
3.244794516168015175e+00 1.075006545639721978e+00 9.833333735040113988e-01
3.284704927372463779e+00 1.069934133158745748e+00 9.833333735040113988e-01
3.324564478216309293e+00 1.065137355795668261e+00 9.833333735040113988e-01
3.364376090069130854e+00 1.060600900077993014e+00 9.833333735040113988e-01
3.404142484696009774e+00 1.056310342692836191e+00 9.833333735040113988e-01
3.443866202131968368e+00 1.052252094571088481e+00 9.833333735040113988e-01
3.483549616515302816e+00 1.048413348939018608e+00 9.833333735040113988e-01
3.528148044475884149e+00 1.044342129241250694e+00 9.833333735040113988e-01
3.567753020586214685e+00 1.040930597248488354e+00 9.833333735040113988e-01
3.612268300680014477e+00 1.037312067027697626e+00 9.833333735040113988e-01
3.656743375890254555e+00 1.033912175830628222e+00 9.833333735040113988e-01
3.706115902831855546e+00 1.030374721094184487e+00 9.833333735040113988e-01
3.799806027080999904e+00 1.024291449642711793e+00 9.833333735040113988e-01
3.898277998120711185e+00 1.018694401385216164e+00 9.833333735040113988e-01
3.996615913791340624e+00 1.013818890936072581e+00 9.833333735040113988e-01
4.099744823072244415e+00 1.009374293197458305e+00 9.833333735040113988e-01
4.212567185813139048e+00 1.005191129686140439e+00 9.833333735040113988e-01
4.330171874375917440e+00 1.001479467481600993e+00 9.833333735040113988e-01
4.452562969657099856e+00 9.982154451751117374e-01 9.833333735040113988e-01
4.579745537300685676e+00 9.953709671049364438e-01 9.833333735040113988e-01
4.716611905077485289e+00 9.928328502809475875e-01 9.833333735040113988e-01
4.863159800114436493e+00 9.906146545453782259e-01 9.833333735040113988e-01
5.019389790961950482e+00 9.887174492880357324e-01 9.833333735040113988e-01
5.190183715581332180e+00 9.870920431844449894e-01 9.833333735040113988e-01
5.370664366326859174e+00 9.857849778150333808e-01 9.833333735040113988e-01
5.570590969131849590e+00 9.847316918778366013e-01 9.833333735040113988e-01
5.780217717437107439e+00 9.839866923468613136e-01 9.833333735040113988e-01
6.004431753862442100e+00 9.835262623095750723e-01 9.833333735040113988e-01
6.238373776068900867e+00 9.833692798491046050e-01 9.833333735040113988e-01



==> figures/l_8_F_5_b_656_N_2_11_contours.txt <==
-3.839723643284364413e-02 4.346687822281730007e+00 -9.343100999896691405e+00
-7.689232524964556559e-02 4.352874483060406696e+00 -9.343100999896691405e+00
-1.155920252824014782e-01 4.363534976240649677e+00 -9.343100999896691405e+00
-1.265406187530349058e-01 4.367790972490856127e+00 -9.343100999896691405e+00
-1.546218515595200182e-01 4.379209367106287942e+00 -9.343100999896691405e+00
-1.683278971955248504e-01 4.386360357269381005e+00 -9.343100999896691405e+00
-1.941475425344394157e-01 4.400954121100890681e+00 -9.343100999896691405e+00
-2.003233085750512621e-01 4.405077447602305796e+00 -9.343100999896691405e+00
-2.262633512358142307e-01 4.423926358494969513e+00 -9.343100999896691405e+00
-2.344088764400109604e-01 4.430525876606156821e+00 -9.343100999896691405e+00
-2.483404669126713094e-01 4.442907758661279516e+00 -9.343100999896691405e+00
-2.673497718419656777e-01 4.462057621987024270e+00 -9.343100999896691405e+00
-2.839537936546001617e-01 4.481345486092287445e+00 -9.343100999896691405e+00
-2.985754696200512703e-01 4.500764222390444047e+00 -9.343100999896691405e+00
-3.112027438171708904e-01 4.520381867000804021e+00 -9.343100999896691405e+00
-3.221807176225101044e-01 4.540160023956630653e+00 -9.343100999896691405e+00
-3.320488970004736307e-01 4.560036190353981667e+00 -9.343100999896691405e+00
-3.404220906801487811e-01 4.580100117824446926e+00 -9.343100999896691405e+00
-3.473995117355846984e-01 4.600347575835844083e+00 -9.343100999896691405e+00
-3.530662751936708421e-01 4.620775220027253383e+00 -9.343100999896691405e+00
-3.574898439270312589e-01 4.641380882478356895e+00 -9.343100999896691405e+00
-3.607166176675110081e-01 4.662163862259857794e+00 -9.343100999896691405e+00
-3.627689034252782330e-01 4.683125198447886106e+00 -9.343100999896691405e+00
-3.636425021791539480e-01 4.704267907120580183e+00 -9.343100999896691405e+00
-3.633051079523873517e-01 4.725597165822576606e+00 -9.343100999896691405e+00
-3.616956438418834630e-01 4.747120433562987074e+00 -9.343100999896691405e+00
-3.587245664284651747e-01 4.768847500919849658e+00 -9.343100999896691405e+00
-3.542750727262879984e-01 4.790790472041622117e+00 -9.343100999896691405e+00
-3.482050607955618493e-01 4.812963686886466697e+00 -9.343100999896691405e+00
-3.403504262304429262e-01 4.835383457189345258e+00 -9.343100999896691405e+00
-3.313722252852473460e-01 4.857905313722902463e+00 -9.343100999896691405e+00
-3.201422526096671106e-01 4.880695610462761458e+00 -9.343100999896691405e+00
-3.063850430076188180e-01 4.903777971266092273e+00 -9.343100999896691405e+00
-3.025558715226494000e-01 4.909485214866649017e+00 -9.343100999896691405e+00
-2.902940707020894573e-01 4.927018651137104577e+00 -9.343100999896691405e+00
-2.709248871515688717e-01 4.950541998575329394e+00 -9.343100999896691405e+00
-2.621480802197808657e-01 4.960040133533283324e+00 -9.343100999896691405e+00
-2.475107895422295479e-01 4.974293524708897962e+00 -9.343100999896691405e+00
-2.202120635656570347e-01 4.997506900546951236e+00 -9.343100999896691405e+00
-1.824123126871224077e-01 5.022594327127281488e+00 -9.343100999896691405e+00
-1.772376151804055111e-01 5.025767380647322646e+00 -9.343100999896691405e+00
-1.335186608611130810e-01 5.046496603950765270e+00 -9.343100999896691405e+00
-8.928839622556127009e-02 5.060946323749965003e+00 -9.343100999896691405e+00
-4.472337523785929053e-02 5.069241715830246520e+00 -9.343100999896691405e+00
0.000000000000000000e+00 5.071937773655291970e+00 -9.343100999896691405e+00
4.472337523785929053e-02 5.069241715830246520e+00 -9.343100999896691405e+00
8.928839622556127009e-02 5.060946323749965003e+00 -9.343100999896691405e+00
1.315944560193942070e-01 5.047134583915749317e+00 -9.343100999896691405e+00
1.335186608611130810e-01 5.046496603950765270e+00 -9.343100999896691405e+00
1.772376151804055111e-01 5.025767380647322646e+00 -9.343100999896691405e+00
1.824123126871224077e-01 5.022594327127281488e+00 -9.343100999896691405e+00
2.202120635656570347e-01 4.997506900546951236e+00 -9.343100999896691405e+00
2.475107895422295479e-01 4.974293524708897962e+00 -9.343100999896691405e+00
2.621480802197808657e-01 4.960040133533283324e+00 -9.343100999896691405e+00
2.709248871515688717e-01 4.950541998575329394e+00 -9.343100999896691405e+00
2.902940707020894573e-01 4.927018651137104577e+00 -9.343100999896691405e+00
3.025558715226494000e-01 4.909485214866649017e+00 -9.343100999896691405e+00
3.063850430076188180e-01 4.903777971266092273e+00 -9.343100999896691405e+00
3.201422526096671106e-01 4.880695610462761458e+00 -9.343100999896691405e+00
3.313722252852473460e-01 4.857905313722902463e+00 -9.343100999896691405e+00
3.403504262304429262e-01 4.835383457189345258e+00 -9.343100999896691405e+00
3.482050607955618493e-01 4.812963686886466697e+00 -9.343100999896691405e+00
3.542750727262879984e-01 4.790790472041622117e+00 -9.343100999896691405e+00
3.587245664284651747e-01 4.768847500919849658e+00 -9.343100999896691405e+00
3.616956438418834630e-01 4.747120433562987074e+00 -9.343100999896691405e+00
3.633051079523873517e-01 4.725597165822576606e+00 -9.343100999896691405e+00
3.636425021791539480e-01 4.704267907120580183e+00 -9.343100999896691405e+00
3.627689034252782330e-01 4.683125198447886106e+00 -9.343100999896691405e+00
3.607166176675110081e-01 4.662163862259857794e+00 -9.343100999896691405e+00
3.574898439270312589e-01 4.641380882478356895e+00 -9.343100999896691405e+00
3.530662751936708421e-01 4.620775220027253383e+00 -9.343100999896691405e+00
3.473995117355846984e-01 4.600347575835844083e+00 -9.343100999896691405e+00
3.404220906801487811e-01 4.580100117824446926e+00 -9.343100999896691405e+00
3.320488970004736307e-01 4.560036190353981667e+00 -9.343100999896691405e+00
3.221807176225101044e-01 4.540160023956630653e+00 -9.343100999896691405e+00
3.112027438171708904e-01 4.520381867000804021e+00 -9.343100999896691405e+00
2.985754696200512703e-01 4.500764222390444047e+00 -9.343100999896691405e+00
2.839537936546001617e-01 4.481345486092287445e+00 -9.343100999896691405e+00
2.673497718419656777e-01 4.462057621987024270e+00 -9.343100999896691405e+00
2.483404669126713094e-01 4.442907758661279516e+00 -9.343100999896691405e+00
2.344088764400109604e-01 4.430525876606156821e+00 -9.343100999896691405e+00
2.262633512358142307e-01 4.423926358494969513e+00 -9.343100999896691405e+00
2.003233085750512621e-01 4.405077447602305796e+00 -9.343100999896691405e+00
1.941475425344394157e-01 4.400954121100890681e+00 -9.343100999896691405e+00
1.683278971955248504e-01 4.386360357269381005e+00 -9.343100999896691405e+00
1.546218515595200182e-01 4.379209367106287942e+00 -9.343100999896691405e+00
1.265406187530349058e-01 4.367790972490856127e+00 -9.343100999896691405e+00
1.155920252824014782e-01 4.363534976240649677e+00 -9.343100999896691405e+00
7.689232524964556559e-02 4.352874483060406696e+00 -9.343100999896691405e+00
3.839723643284364413e-02 4.346687822281730007e+00 -9.343100999896691405e+00
0.000000000000000000e+00 4.344614130070483249e+00 -9.343100999896691405e+00
-3.839723643284364413e-02 4.346687822281730007e+00 -9.343100999896691405e+00

-3.574822137363055374e-02 3.987577401335520300e+00 -6.893552671987767333e+00
-7.153396494465304178e-02 3.990238605079396539e+00 -6.893552671987767333e+00
-1.073956104322652538e-01 3.994707668040580195e+00 -6.893552671987767333e+00
-1.433746006155385000e-01 4.001099750212452122e+00 -6.893552671987767333e+00
-1.795129354249618558e-01 4.009418337043856972e+00 -6.893552671987767333e+00
-2.158599063325828404e-01 4.019849399487156028e+00 -6.893552671987767333e+00
-2.524657985786455949e-01 4.032434625807727713e+00 -6.893552671987767333e+00
-2.893947446639618670e-01 4.047459611916891298e+00 -6.893552671987767333e+00
-3.021647245821528771e-01 4.053379981772924801e+00 -6.893552671987767333e+00
-3.267194050395842986e-01 4.065171298971083758e+00 -6.893552671987767333e+00
-3.356426722138103891e-01 4.069908368422411549e+00 -6.893552671987767333e+00
-3.645292496024035156e-01 4.085927167619627376e+00 -6.893552671987767333e+00
-3.924218620905627342e-01 4.103260964663878241e+00 -6.893552671987767333e+00
-4.029361672312501974e-01 4.110161932191906509e+00 -6.893552671987767333e+00
-4.171519809293993686e-01 4.120087477714158730e+00 -6.893552671987767333e+00
-4.420917327971817246e-01 4.138626004297409011e+00 -6.893552671987767333e+00
-4.612167538835761915e-01 4.154063544879921466e+00 -6.893552671987767333e+00
-4.810320312651364949e-01 4.171244814159575043e+00 -6.893552671987767333e+00
-4.995784422184460505e-01 4.188478851594057417e+00 -6.893552671987767333e+00
-5.169774498623337378e-01 4.205872980640590342e+00 -6.893552671987767333e+00
-5.333749148995695633e-01 4.223358228309778362e+00 -6.893552671987767333e+00
-5.488331788388667309e-01 4.240957580332915811e+00 -6.893552671987767333e+00
-5.633339561885594149e-01 4.258719206334784957e+00 -6.893552671987767333e+00
-5.771207161595447444e-01 4.276551941450459360e+00 -6.893552671987767333e+00
-5.901293559738050032e-01 4.294514447924444589e+00 -6.893552671987767333e+00
-6.023286572920898418e-01 4.312635127077496300e+00 -6.893552671987767333e+00
-6.137727682554886544e-01 4.330904500497320342e+00 -6.893552671987767333e+00
-6.247523016953939745e-01 4.349232925628538915e+00 -6.893552671987767333e+00
-6.350297585304323089e-01 4.367718151588713127e+00 -6.893552671987767333e+00
-6.446295520864059325e-01 4.386359397944327831e+00 -6.893552671987767333e+00
-6.535750967953788404e-01 4.405155971748598631e+00 -6.893552671987767333e+00
-6.618885844884213610e-01 4.424107300889432715e+00 -6.893552671987767333e+00
-6.697220303145721143e-01 4.443171793152548510e+00 -6.893552671987767333e+00
-6.770518291570043479e-01 4.462364187271477434e+00 -6.893552671987767333e+00
-6.837903183073297253e-01 4.481717148794167827e+00 -6.893552671987767333e+00
-6.899482428616969809e-01 4.501231585409348313e+00 -6.893552671987767333e+00
-6.955341253206366314e-01 4.520908728721220626e+00 -6.893552671987767333e+00
-7.005540593493380097e-01 4.540750175158537516e+00 -6.893552671987767333e+00
-7.050115095407205601e-01 4.560757927424480940e+00 -6.893552671987767333e+00
-7.089071202998677990e-01 4.580934436023451184e+00 -6.893552671987767333e+00
-7.122385369184767168e-01 4.601282640384546596e+00 -6.893552671987767333e+00
-7.150002417494848439e-01 4.621806009101193879e+00 -6.893552671987767333e+00
-7.171834081272582262e-01 4.642508578822715393e+00 -6.893552671987767333e+00
-7.187757743074368877e-01 4.663394991367710851e+00 -6.893552671987767333e+00
-7.197615392267808776e-01 4.684470528681536905e+00 -6.893552671987767333e+00
-7.201212813524430212e-01 4.705741145324877195e+00 -6.893552671987767333e+00
-7.198319012937621775e-01 4.727213498259548174e+00 -6.893552671987767333e+00
-7.188665882388294293e-01 4.748894973783990281e+00 -6.893552671987767333e+00
-7.171948096689739760e-01 4.770793711562284933e+00 -6.893552671987767333e+00
-7.149443746043950831e-01 4.792865544289996116e+00 -6.893552671987767333e+00
-7.120726922922229196e-01 4.815118368289234674e+00 -6.893552671987767333e+00
-7.084024654102960561e-01 4.837604999945760653e+00 -6.893552671987767333e+00
-7.038838851257489537e-01 4.860336834723931965e+00 -6.893552671987767333e+00
-6.984632064312458199e-01 4.883326143585394519e+00 -6.893552671987767333e+00
-6.920978032537568048e-01 4.906580756756633299e+00 -6.893552671987767333e+00
-6.851479646613368724e-01 4.929957961498214303e+00 -6.893552671987767333e+00
-6.771068144644365461e-01 4.953622689666977053e+00 -6.893552671987767333e+00
-6.678983657833673648e-01 4.977591048560448428e+00 -6.893552671987767333e+00
-6.576181293939694639e-01 5.001807015429752923e+00 -6.893552671987767333e+00
-6.462982423065345428e-01 5.026222568320589446e+00 -6.893552671987767333e+00
-6.335175882486424603e-01 5.050984929041023364e+00 -6.893552671987767333e+00
-6.266139038541500561e-01 5.063340001745533669e+00 -6.893552671987767333e+00
-6.193948114798876192e-01 5.075996472531136838e+00 -6.893552671987767333e+00
-6.037629695784616501e-01 5.101273470704417612e+00 -6.893552671987767333e+00
-5.863231913689395114e-01 5.126909898599540050e+00 -6.893552671987767333e+00
-5.670800623346998748e-01 5.152757918370259205e+00 -6.893552671987767333e+00
-5.500086965509078940e-01 5.173845298373496604e+00 -6.893552671987767333e+00
-5.456059691448830185e-01 5.178995907562142342e+00 -6.893552671987767333e+00
-5.216696579295700964e-01 5.205488200875680427e+00 -6.893552671987767333e+00
-5.090475109493027839e-01 5.218586539618012665e+00 -6.893552671987767333e+00
-4.948003806721545939e-01 5.232332650366712912e+00 -6.893552671987767333e+00
-4.666849682222460882e-01 5.257803616761361098e+00 -6.893552671987767333e+00
-4.299493980755341171e-01 5.287050580305092673e+00 -6.893552671987767333e+00
-4.231344065710658242e-01 5.292228613095885770e+00 -6.893552671987767333e+00
-3.897709624965073338e-01 5.314919647498046906e+00 -6.893552671987767333e+00
-3.785534026874114999e-01 5.322268722059535051e+00 -6.893552671987767333e+00
-3.330843698112407880e-01 5.348229062065533945e+00 -6.893552671987767333e+00
-2.868581676497103383e-01 5.370349525023413229e+00 -6.893552671987767333e+00
-2.400036180299891519e-01 5.388927412820904372e+00 -6.893552671987767333e+00
-1.926180248848658461e-01 5.403865842302317368e+00 -6.893552671987767333e+00
-1.448247201216846802e-01 5.415503406498954675e+00 -6.893552671987767333e+00
-9.671921610273498393e-02 5.423694848922422374e+00 -6.893552671987767333e+00
-4.840989231643029467e-02 5.428559703255681157e+00 -6.893552671987767333e+00
0.000000000000000000e+00 5.430172824256322528e+00 -6.893552671987767333e+00
4.840989231643029467e-02 5.428559703255681157e+00 -6.893552671987767333e+00
9.671921610273498393e-02 5.423694848922422374e+00 -6.893552671987767333e+00
1.448247201216846802e-01 5.415503406498954675e+00 -6.893552671987767333e+00
1.926180248848658461e-01 5.403865842302317368e+00 -6.893552671987767333e+00
2.400036180299891519e-01 5.388927412820904372e+00 -6.893552671987767333e+00
2.868581676497103383e-01 5.370349525023413229e+00 -6.893552671987767333e+00
3.330843698112407880e-01 5.348229062065533945e+00 -6.893552671987767333e+00
3.785534026874114999e-01 5.322268722059535051e+00 -6.893552671987767333e+00
3.897709624965073338e-01 5.314919647498046906e+00 -6.893552671987767333e+00
4.231344065710658242e-01 5.292228613095885770e+00 -6.893552671987767333e+00
4.299493980755341171e-01 5.287050580305092673e+00 -6.893552671987767333e+00
4.645844637944066546e-01 5.259543748580582267e+00 -6.893552671987767333e+00
4.666849682222460882e-01 5.257803616761361098e+00 -6.893552671987767333e+00
4.948003806721545939e-01 5.232332650366712912e+00 -6.893552671987767333e+00
5.090475109493027839e-01 5.218586539618012665e+00 -6.893552671987767333e+00
5.216696579295700964e-01 5.205488200875680427e+00 -6.893552671987767333e+00
5.456059691448830185e-01 5.178995907562142342e+00 -6.893552671987767333e+00
5.500086965509078940e-01 5.173845298373496604e+00 -6.893552671987767333e+00
5.670800623346998748e-01 5.152757918370259205e+00 -6.893552671987767333e+00
5.863231913689395114e-01 5.126909898599540050e+00 -6.893552671987767333e+00
5.893192348982883022e-01 5.122638872148352007e+00 -6.893552671987767333e+00
6.037629695784616501e-01 5.101273470704417612e+00 -6.893552671987767333e+00
6.193948114798876192e-01 5.075996472531136838e+00 -6.893552671987767333e+00
6.266139038541500561e-01 5.063340001745533669e+00 -6.893552671987767333e+00
6.335175882486424603e-01 5.050984929041023364e+00 -6.893552671987767333e+00
6.462982423065345428e-01 5.026222568320589446e+00 -6.893552671987767333e+00
6.576181293939694639e-01 5.001807015429752923e+00 -6.893552671987767333e+00
6.678983657833673648e-01 4.977591048560448428e+00 -6.893552671987767333e+00
6.771068144644365461e-01 4.953622689666977053e+00 -6.893552671987767333e+00
6.851479646613368724e-01 4.929957961498214303e+00 -6.893552671987767333e+00
6.920978032537568048e-01 4.906580756756633299e+00 -6.893552671987767333e+00
6.984632064312458199e-01 4.883326143585394519e+00 -6.893552671987767333e+00
7.038838851257489537e-01 4.860336834723931965e+00 -6.893552671987767333e+00
7.084024654102960561e-01 4.837604999945760653e+00 -6.893552671987767333e+00
7.120726922922229196e-01 4.815118368289234674e+00 -6.893552671987767333e+00
7.149443746043950831e-01 4.792865544289996116e+00 -6.893552671987767333e+00
7.171948096689739760e-01 4.770793711562284933e+00 -6.893552671987767333e+00
7.188665882388294293e-01 4.748894973783990281e+00 -6.893552671987767333e+00
7.198319012937621775e-01 4.727213498259548174e+00 -6.893552671987767333e+00
7.201212813524430212e-01 4.705741145324877195e+00 -6.893552671987767333e+00
7.197615392267808776e-01 4.684470528681536905e+00 -6.893552671987767333e+00
7.187757743074368877e-01 4.663394991367710851e+00 -6.893552671987767333e+00
7.171834081272582262e-01 4.642508578822715393e+00 -6.893552671987767333e+00
7.150002417494848439e-01 4.621806009101193879e+00 -6.893552671987767333e+00
7.122385369184767168e-01 4.601282640384546596e+00 -6.893552671987767333e+00
7.089071202998677990e-01 4.580934436023451184e+00 -6.893552671987767333e+00
7.050115095407205601e-01 4.560757927424480940e+00 -6.893552671987767333e+00
7.005540593493380097e-01 4.540750175158537516e+00 -6.893552671987767333e+00
6.955341253206366314e-01 4.520908728721220626e+00 -6.893552671987767333e+00
6.899482428616969809e-01 4.501231585409348313e+00 -6.893552671987767333e+00
6.837903183073297253e-01 4.481717148794167827e+00 -6.893552671987767333e+00
6.770518291570043479e-01 4.462364187271477434e+00 -6.893552671987767333e+00
6.697220303145721143e-01 4.443171793152548510e+00 -6.893552671987767333e+00
6.618885844884213610e-01 4.424107300889432715e+00 -6.893552671987767333e+00
6.535750967953788404e-01 4.405155971748598631e+00 -6.893552671987767333e+00
6.446295520864059325e-01 4.386359397944327831e+00 -6.893552671987767333e+00
6.350297585304323089e-01 4.367718151588713127e+00 -6.893552671987767333e+00
6.247523016953939745e-01 4.349232925628538915e+00 -6.893552671987767333e+00
6.137727682554886544e-01 4.330904500497320342e+00 -6.893552671987767333e+00
6.023286572920898418e-01 4.312635127077496300e+00 -6.893552671987767333e+00
5.901293559738050032e-01 4.294514447924444589e+00 -6.893552671987767333e+00
5.771207161595447444e-01 4.276551941450459360e+00 -6.893552671987767333e+00
5.633339561885594149e-01 4.258719206334784957e+00 -6.893552671987767333e+00
5.488331788388667309e-01 4.240957580332915811e+00 -6.893552671987767333e+00
5.333749148995695633e-01 4.223358228309778362e+00 -6.893552671987767333e+00
5.169774498623337378e-01 4.205872980640590342e+00 -6.893552671987767333e+00
4.995784422184460505e-01 4.188478851594057417e+00 -6.893552671987767333e+00
4.810320312651364949e-01 4.171244814159575043e+00 -6.893552671987767333e+00
4.612167538835761915e-01 4.154063544879921466e+00 -6.893552671987767333e+00
4.420917327971817246e-01 4.138626004297409011e+00 -6.893552671987767333e+00
4.171519809293993686e-01 4.120087477714158730e+00 -6.893552671987767333e+00
4.029361672312501974e-01 4.110161932191906509e+00 -6.893552671987767333e+00
3.924218620905627342e-01 4.103260964663878241e+00 -6.893552671987767333e+00
3.655584768443579935e-01 4.086546131845749663e+00 -6.893552671987767333e+00
3.356426722138103891e-01 4.069908368422411549e+00 -6.893552671987767333e+00
3.267194050395842986e-01 4.065171298971083758e+00 -6.893552671987767333e+00
3.021647245821528771e-01 4.053379981772924801e+00 -6.893552671987767333e+00
2.893947446639618670e-01 4.047459611916891298e+00 -6.893552671987767333e+00
2.524657985786455949e-01 4.032434625807727713e+00 -6.893552671987767333e+00
2.158599063325828404e-01 4.019849399487156028e+00 -6.893552671987767333e+00
1.795129354249618558e-01 4.009418337043856972e+00 -6.893552671987767333e+00
1.433746006155385000e-01 4.001099750212452122e+00 -6.893552671987767333e+00
1.073956104322652538e-01 3.994707668040580195e+00 -6.893552671987767333e+00
7.153396494465304178e-02 3.990238605079396539e+00 -6.893552671987767333e+00
3.574822137363055374e-02 3.987577401335520300e+00 -6.893552671987767333e+00
0.000000000000000000e+00 3.986677208819644935e+00 -6.893552671987767333e+00
-3.574822137363055374e-02 3.987577401335520300e+00 -6.893552671987767333e+00

-3.322061060927309489e-02 3.598926722516603061e+00 -5.357038136917187998e+00
-6.645944011195153989e-02 3.600421394027472743e+00 -5.357038136917187998e+00
-9.973483808867068812e-02 3.602914829044854272e+00 -5.357038136917187998e+00
-1.330658038653502739e-01 3.606437185720986260e+00 -5.357038136917187998e+00
-1.664721076317526860e-01 3.611019710094923951e+00 -5.357038136917187998e+00
-1.999734595105360779e-01 3.616648952256666050e+00 -5.357038136917187998e+00
-2.335914495227503496e-01 3.623369758661872719e+00 -5.357038136917187998e+00
-2.673491298221203905e-01 3.631230511543906303e+00 -5.357038136917187998e+00
-3.012709603484653997e-01 3.640271486438597659e+00 -5.357038136917187998e+00
-3.353828802362804895e-01 3.650522738599252914e+00 -5.357038136917187998e+00
-3.697153540860272924e-01 3.662086515299635803e+00 -5.357038136917187998e+00
-3.937673693539124331e-01 3.671042616387008017e+00 -5.357038136917187998e+00
-4.043007524289811694e-01 3.675029690231044199e+00 -5.357038136917187998e+00
-4.391757477977977775e-01 3.689441471440312537e+00 -5.357038136917187998e+00
-4.743824350143326374e-01 3.705436804676660145e+00 -5.357038136917187998e+00
-4.935010981531861018e-01 3.714840004848575017e+00 -5.357038136917187998e+00
-5.099696540060553174e-01 3.723160151300517029e+00 -5.357038136917187998e+00
-5.219878607980171781e-01 3.729577705192790305e+00 -5.357038136917187998e+00
-5.459945474514620312e-01 3.742789721844669071e+00 -5.357038136917187998e+00
-5.739268859026847025e-01 3.759266864103760319e+00 -5.357038136917187998e+00
-5.825254806386163109e-01 3.764514556018888847e+00 -5.357038136917187998e+00
-5.977940854732732845e-01 3.774213798661709696e+00 -5.357038136917187998e+00
-6.196449931668185362e-01 3.788628845987340288e+00 -5.357038136917187998e+00
-6.421731027360708666e-01 3.804341079761213607e+00 -5.357038136917187998e+00
-6.629069421243471982e-01 3.819529734414564892e+00 -5.357038136917187998e+00
-6.827325297251092273e-01 3.834776730922406784e+00 -5.357038136917187998e+00
-7.017885384688837824e-01 3.850122773852973523e+00 -5.357038136917187998e+00
-7.200881376309862247e-01 3.865527674689364090e+00 -5.357038136917187998e+00
-7.377112544446333686e-01 3.881048814965234239e+00 -5.357038136917187998e+00
-7.546945778682769834e-01 3.896607890856232714e+00 -5.357038136917187998e+00
-7.766293144243376911e-01 3.917805721531891550e+00 -5.357038136917187998e+00
-7.868793915890983648e-01 3.928039120265267137e+00 -5.357038136917187998e+00
-8.021566053760231796e-01 3.943875241783597385e+00 -5.357038136917187998e+00
-8.168864472345456207e-01 3.959836264786651405e+00 -5.357038136917187998e+00
-8.311840995765052975e-01 3.975838859819422311e+00 -5.357038136917187998e+00
-8.449977411905807978e-01 3.991950302738734635e+00 -5.357038136917187998e+00
-8.583221377245617845e-01 4.008185767888122086e+00 -5.357038136917187998e+00
-8.712540526259270335e-01 4.024490637339541266e+00 -5.357038136917187998e+00
-8.837931463287310718e-01 4.040879754188609674e+00 -5.357038136917187998e+00
-8.958916490198874927e-01 4.057392724561616149e+00 -5.357038136917187998e+00
-9.075601508436280662e-01 4.074029612693729874e+00 -5.357038136917187998e+00
-9.189099039380843603e-01 4.090735081391850159e+00 -5.357038136917187998e+00
-9.299128615404135267e-01 4.107534247489821766e+00 -5.357038136917187998e+00
-9.405231925035091312e-01 4.124458425678088069e+00 -5.357038136917187998e+00
-9.507496887365727289e-01 4.141507894979002735e+00 -5.357038136917187998e+00
-9.606009187898025825e-01 4.158682963360275764e+00 -5.357038136917187998e+00
-9.701629950858364770e-01 4.175945005505886876e+00 -5.357038136917187998e+00
-9.794325923170220660e-01 4.193301752734818422e+00 -5.357038136917187998e+00
-9.883502984300718275e-01 4.210787443706269784e+00 -5.357038136917187998e+00
-9.969222345594188628e-01 4.228402826861120012e+00 -5.357038136917187998e+00
-1.005154116077753068e+00 4.246148732381634261e+00 -5.357038136917187998e+00
-1.013051214697111124e+00 4.264026082732048195e+00 -5.357038136917187998e+00
-1.020618319460798062e+00 4.282035903792292153e+00 -5.357038136917187998e+00
-1.027859696771912690e+00 4.300179336574609934e+00 -5.357038136917187998e+00
-1.034797471409567127e+00 4.318448869012792457e+00 -5.357038136917187998e+00
-1.041476482009177085e+00 4.336826206777898207e+00 -5.357038136917187998e+00
-1.047830509518867581e+00 4.355345651506204341e+00 -5.357038136917187998e+00
-1.053860480453628679e+00 4.374009195898647562e+00 -5.357038136917187998e+00
-1.059566639949187206e+00 4.392819015234769253e+00 -5.357038136917187998e+00
-1.064948515400711004e+00 4.411777481188085659e+00 -5.357038136917187998e+00
-1.070004880514317414e+00 4.430887176002456407e+00 -5.357038136917187998e+00
-1.074733719956017630e+00 4.450150906996371170e+00 -5.357038136917187998e+00
-1.079132194782102205e+00 4.469571721360361849e+00 -5.357038136917187998e+00
-1.083196608825285789e+00 4.489152921213070080e+00 -5.357038136917187998e+00
-1.086922376207523966e+00 4.508898078880553939e+00 -5.357038136917187998e+00
-1.090303990137133194e+00 4.528811052364591916e+00 -5.357038136917187998e+00
-1.093334993132743849e+00 4.548896000967626030e+00 -5.357038136917187998e+00
-1.096007948802175447e+00 4.569157401043732136e+00 -5.357038136917187998e+00
-1.098314415286923307e+00 4.589600061847698420e+00 -5.357038136917187998e+00
-1.100244920457246200e+00 4.610229141459118551e+00 -5.357038136917187998e+00
-1.101890516578219126e+00 4.630999815086681792e+00 -5.357038136917187998e+00
-1.103157649538812901e+00 4.651957540999713814e+00 -5.357038136917187998e+00
-1.104027287133041435e+00 4.673111368626486239e+00 -5.357038136917187998e+00
-1.104485145417868353e+00 4.694467841916522666e+00 -5.357038136917187998e+00
-1.104515710258512140e+00 4.716033945392586801e+00 -5.357038136917187998e+00
-1.104102223713989472e+00 4.737817120540805504e+00 -5.357038136917187998e+00
-1.103226672558294430e+00 4.759825282170145222e+00 -5.357038136917187998e+00
-1.101869778806552791e+00 4.782066834765793750e+00 -5.357038136917187998e+00
-1.100146915125586489e+00 4.804478787576607068e+00 -5.357038136917187998e+00
-1.097993139374684679e+00 4.827089936847707818e+00 -5.357038136917187998e+00
-1.095300694986669043e+00 4.849953522824429264e+00 -5.357038136917187998e+00
-1.092043748988400287e+00 4.873080006837945177e+00 -5.357038136917187998e+00
-1.088195077430653024e+00 4.896480435245130991e+00 -5.357038136917187998e+00
-1.083869419583157079e+00 4.920085360834257848e+00 -5.357038136917187998e+00
-1.079034972748184051e+00 4.943901888508142051e+00 -5.357038136917187998e+00
-1.073519587155032706e+00 4.968019552411034212e+00 -5.357038136917187998e+00
-1.067288355566977875e+00 4.992451915819044572e+00 -5.357038136917187998e+00
-1.060482992363786181e+00 5.017103644271809770e+00 -5.357038136917187998e+00
-1.053021514122530533e+00 5.042006283358997365e+00 -5.357038136917187998e+00
-1.044722076831293256e+00 5.067258873277593167e+00 -5.357038136917187998e+00
-1.035636515459832818e+00 5.092813440264738922e+00 -5.357038136917187998e+00
-1.025847576324210753e+00 5.118587736395596721e+00 -5.357038136917187998e+00
-1.015066906642781319e+00 5.144754325890747992e+00 -5.357038136917187998e+00
-1.003393077335574368e+00 5.171214250785703292e+00 -5.357038136917187998e+00
-9.907658619826897883e-01 5.197969603094199087e+00 -5.357038136917187998e+00
-9.769587066958143051e-01 5.225165076711194345e+00 -5.357038136917187998e+00
-9.621694959220499221e-01 5.252559054525833382e+00 -5.357038136917187998e+00
-9.460312891564132132e-01 5.280431423656062329e+00 -5.357038136917187998e+00
-9.286367267365993605e-01 5.308575557764459774e+00 -5.357038136917187998e+00
-9.097374426570914441e-01 5.337186729436751875e+00 -5.357038136917187998e+00
-8.892921275947891502e-01 5.366093855875432084e+00 -5.357038136917187998e+00
-8.670851382613417035e-01 5.395500064674600083e+00 -5.357038136917187998e+00
-8.429440040568436654e-01 5.425215025298623317e+00 -5.357038136917187998e+00
-8.289224804164013749e-01 5.441698198807580766e+00 -5.357038136917187998e+00
-8.166432878010896346e-01 5.455405857775271095e+00 -5.357038136917187998e+00
-7.876989960570955907e-01 5.486358410600190361e+00 -5.357038136917187998e+00
-7.564107464204326003e-01 5.517101623148927381e+00 -5.357038136917187998e+00
-7.450890015050288806e-01 5.527837352521690839e+00 -5.357038136917187998e+00
-7.216510323143467964e-01 5.548626802234519317e+00 -5.357038136917187998e+00
-7.011761564724090512e-01 5.566236665621392632e+00 -5.357038136917187998e+00
-6.831323174697512268e-01 5.580642551826688447e+00 -5.357038136917187998e+00
-6.560628823656612374e-01 5.601695445714750754e+00 -5.357038136917187998e+00
-6.400599554779577982e-01 5.613152301772299069e+00 -5.357038136917187998e+00
-6.098437418821324174e-01 5.634320242095204989e+00 -5.357038136917187998e+00
-5.913004009648750170e-01 5.646168013640565420e+00 -5.357038136917187998e+00
-5.626069917643017337e-01 5.664185177260719684e+00 -5.357038136917187998e+00
-5.144362966580040553e-01 5.691332861572243829e+00 -5.357038136917187998e+00
-4.654125452747053249e-01 5.715776104474036501e+00 -5.357038136917187998e+00
-4.156378830378520961e-01 5.737673629371293771e+00 -5.357038136917187998e+00
-3.651763081320509863e-01 5.756910875812073058e+00 -5.357038136917187998e+00
-3.141204741308286641e-01 5.773572800886066503e+00 -5.357038136917187998e+00
-2.625493707653062114e-01 5.787616361085447636e+00 -5.357038136917187998e+00
-2.105568565874950115e-01 5.799171118760067856e+00 -5.357038136917187998e+00
-1.582176222713979619e-01 5.808107552974284715e+00 -5.357038136917187998e+00
-1.056205936623126479e-01 5.814462737669683357e+00 -5.357038136917187998e+00
-5.285281365186807884e-02 5.818264399280338672e+00 -5.357038136917187998e+00
0.000000000000000000e+00 5.819529685591620094e+00 -5.357038136917187998e+00
5.285281365186807884e-02 5.818264399280338672e+00 -5.357038136917187998e+00
1.056205936623126479e-01 5.814462737669683357e+00 -5.357038136917187998e+00
1.582176222713979619e-01 5.808107552974284715e+00 -5.357038136917187998e+00
2.105568565874950115e-01 5.799171118760067856e+00 -5.357038136917187998e+00
2.625493707653062114e-01 5.787616361085447636e+00 -5.357038136917187998e+00
3.141204741308286641e-01 5.773572800886066503e+00 -5.357038136917187998e+00
3.651763081320509863e-01 5.756910875812073058e+00 -5.357038136917187998e+00
4.156378830378520961e-01 5.737673629371293771e+00 -5.357038136917187998e+00
4.654125452747053249e-01 5.715776104474036501e+00 -5.357038136917187998e+00
5.144362966580040553e-01 5.691332861572243829e+00 -5.357038136917187998e+00
5.626069917643017337e-01 5.664185177260719684e+00 -5.357038136917187998e+00
5.913004009648750170e-01 5.646168013640565420e+00 -5.357038136917187998e+00
6.098437418821324174e-01 5.634320242095204989e+00 -5.357038136917187998e+00
6.400599554779577982e-01 5.613152301772299069e+00 -5.357038136917187998e+00
6.560628823656612374e-01 5.601695445714750754e+00 -5.357038136917187998e+00
6.831323174697512268e-01 5.580642551826688447e+00 -5.357038136917187998e+00
7.011761564724090512e-01 5.566236665621392632e+00 -5.357038136917187998e+00
7.216510323143467964e-01 5.548626802234519317e+00 -5.357038136917187998e+00
7.450890015050288806e-01 5.527837352521690839e+00 -5.357038136917187998e+00
7.564107464204326003e-01 5.517101623148927381e+00 -5.357038136917187998e+00
7.876989960570955907e-01 5.486358410600190361e+00 -5.357038136917187998e+00
8.166432878010896346e-01 5.455405857775271095e+00 -5.357038136917187998e+00
8.289224804164013749e-01 5.441698198807580766e+00 -5.357038136917187998e+00
8.429440040568436654e-01 5.425215025298623317e+00 -5.357038136917187998e+00
8.686138236359394194e-01 5.393556917875865331e+00 -5.357038136917187998e+00
8.892921275947891502e-01 5.366093855875432084e+00 -5.357038136917187998e+00
9.097374426570914441e-01 5.337186729436751875e+00 -5.357038136917187998e+00
9.286367267365993605e-01 5.308575557764459774e+00 -5.357038136917187998e+00
9.428852964468535935e-01 5.285650963589654694e+00 -5.357038136917187998e+00
9.621694959220499221e-01 5.252559054525833382e+00 -5.357038136917187998e+00
9.769587066958143051e-01 5.225165076711194345e+00 -5.357038136917187998e+00
9.907658619826897883e-01 5.197969603094199087e+00 -5.357038136917187998e+00
1.003393077335574368e+00 5.171214250785703292e+00 -5.357038136917187998e+00
1.015066906642781319e+00 5.144754325890747992e+00 -5.357038136917187998e+00
1.025847576324210753e+00 5.118587736395596721e+00 -5.357038136917187998e+00
1.035636515459832818e+00 5.092813440264738922e+00 -5.357038136917187998e+00
1.044722076831293256e+00 5.067258873277593167e+00 -5.357038136917187998e+00
1.053021514122530533e+00 5.042006283358997365e+00 -5.357038136917187998e+00
1.060482992363786181e+00 5.017103644271809770e+00 -5.357038136917187998e+00
1.067288355566977875e+00 4.992451915819044572e+00 -5.357038136917187998e+00
1.073519587155032706e+00 4.968019552411034212e+00 -5.357038136917187998e+00
1.079034972748184051e+00 4.943901888508142051e+00 -5.357038136917187998e+00
1.083869419583157079e+00 4.920085360834257848e+00 -5.357038136917187998e+00
1.088195077430653024e+00 4.896480435245130991e+00 -5.357038136917187998e+00
1.092043748988400287e+00 4.873080006837945177e+00 -5.357038136917187998e+00
1.095300694986669043e+00 4.849953522824429264e+00 -5.357038136917187998e+00
1.097993139374684679e+00 4.827089936847707818e+00 -5.357038136917187998e+00
1.100146915125586489e+00 4.804478787576607068e+00 -5.357038136917187998e+00
1.101869778806552791e+00 4.782066834765793750e+00 -5.357038136917187998e+00
1.103226672558294430e+00 4.759825282170145222e+00 -5.357038136917187998e+00
1.104102223713989472e+00 4.737817120540805504e+00 -5.357038136917187998e+00
1.104515710258512140e+00 4.716033945392586801e+00 -5.357038136917187998e+00
1.104485145417868353e+00 4.694467841916522666e+00 -5.357038136917187998e+00
1.104027287133041435e+00 4.673111368626486239e+00 -5.357038136917187998e+00
1.103157649538812901e+00 4.651957540999713814e+00 -5.357038136917187998e+00
1.101890516578219126e+00 4.630999815086681792e+00 -5.357038136917187998e+00
1.100244920457246200e+00 4.610229141459118551e+00 -5.357038136917187998e+00
1.098314415286923307e+00 4.589600061847698420e+00 -5.357038136917187998e+00
1.096007948802175447e+00 4.569157401043732136e+00 -5.357038136917187998e+00
1.093334993132743849e+00 4.548896000967626030e+00 -5.357038136917187998e+00
1.090303990137133194e+00 4.528811052364591916e+00 -5.357038136917187998e+00
1.086922376207523966e+00 4.508898078880553939e+00 -5.357038136917187998e+00
1.083196608825285789e+00 4.489152921213070080e+00 -5.357038136917187998e+00
1.079132194782102205e+00 4.469571721360361849e+00 -5.357038136917187998e+00
1.074733719956017630e+00 4.450150906996371170e+00 -5.357038136917187998e+00
1.070004880514317414e+00 4.430887176002456407e+00 -5.357038136917187998e+00
1.064948515400711004e+00 4.411777481188085659e+00 -5.357038136917187998e+00
1.059566639949187206e+00 4.392819015234769253e+00 -5.357038136917187998e+00
1.053860480453628679e+00 4.374009195898647562e+00 -5.357038136917187998e+00
1.047830509518867581e+00 4.355345651506204341e+00 -5.357038136917187998e+00
1.041476482009177085e+00 4.336826206777898207e+00 -5.357038136917187998e+00
1.034797471409567127e+00 4.318448869012792457e+00 -5.357038136917187998e+00
1.027859696771912690e+00 4.300179336574609934e+00 -5.357038136917187998e+00
1.020618319460798062e+00 4.282035903792292153e+00 -5.357038136917187998e+00
1.013051214697111124e+00 4.264026082732048195e+00 -5.357038136917187998e+00
1.005154116077753068e+00 4.246148732381634261e+00 -5.357038136917187998e+00
9.969222345594188628e-01 4.228402826861120012e+00 -5.357038136917187998e+00
9.883502984300718275e-01 4.210787443706269784e+00 -5.357038136917187998e+00
9.794325923170220660e-01 4.193301752734818422e+00 -5.357038136917187998e+00
9.701629950858364770e-01 4.175945005505886876e+00 -5.357038136917187998e+00
9.606009187898025825e-01 4.158682963360275764e+00 -5.357038136917187998e+00
9.507496887365727289e-01 4.141507894979002735e+00 -5.357038136917187998e+00
9.405231925035091312e-01 4.124458425678088069e+00 -5.357038136917187998e+00
9.299128615404135267e-01 4.107534247489821766e+00 -5.357038136917187998e+00
9.189099039380843603e-01 4.090735081391850159e+00 -5.357038136917187998e+00
9.075601508436280662e-01 4.074029612693729874e+00 -5.357038136917187998e+00
8.958916490198874927e-01 4.057392724561616149e+00 -5.357038136917187998e+00
8.837931463287310718e-01 4.040879754188609674e+00 -5.357038136917187998e+00
8.712540526259270335e-01 4.024490637339541266e+00 -5.357038136917187998e+00
8.583221377245617845e-01 4.008185767888122086e+00 -5.357038136917187998e+00
8.449977411905807978e-01 3.991950302738734635e+00 -5.357038136917187998e+00
8.311840995765052975e-01 3.975838859819422311e+00 -5.357038136917187998e+00
8.168864472345456207e-01 3.959836264786651405e+00 -5.357038136917187998e+00
8.021566053760231796e-01 3.943875241783597385e+00 -5.357038136917187998e+00
7.868793915890983648e-01 3.928039120265267137e+00 -5.357038136917187998e+00
7.710632313308601882e-01 3.912293123082031698e+00 -5.357038136917187998e+00
7.546945778682769834e-01 3.896607890856232714e+00 -5.357038136917187998e+00
7.377112544446333686e-01 3.881048814965234239e+00 -5.357038136917187998e+00
7.200881376309862247e-01 3.865527674689364090e+00 -5.357038136917187998e+00
7.017885384688837824e-01 3.850122773852973523e+00 -5.357038136917187998e+00
6.827325297251092273e-01 3.834776730922406784e+00 -5.357038136917187998e+00
6.629069421243471982e-01 3.819529734414564892e+00 -5.357038136917187998e+00
6.421731027360708666e-01 3.804341079761213607e+00 -5.357038136917187998e+00
6.205656841144502334e-01 3.789257078837753756e+00 -5.357038136917187998e+00
5.977940854732732845e-01 3.774213798661709696e+00 -5.357038136917187998e+00
5.825254806386163109e-01 3.764514556018888847e+00 -5.357038136917187998e+00
5.739268859026847025e-01 3.759266864103760319e+00 -5.357038136917187998e+00
5.459945474514620312e-01 3.742789721844669071e+00 -5.357038136917187998e+00
5.219878607980171781e-01 3.729577705192790305e+00 -5.357038136917187998e+00
5.099696540060553174e-01 3.723160151300517029e+00 -5.357038136917187998e+00
4.935010981531861018e-01 3.714840004848575017e+00 -5.357038136917187998e+00
4.743824350143326374e-01 3.705436804676660145e+00 -5.357038136917187998e+00
4.391757477977977775e-01 3.689441471440312537e+00 -5.357038136917187998e+00
4.043007524289811694e-01 3.675029690231044199e+00 -5.357038136917187998e+00
3.937673693539124331e-01 3.671042616387008017e+00 -5.357038136917187998e+00
3.697153540860272924e-01 3.662086515299635803e+00 -5.357038136917187998e+00
3.353828802362804895e-01 3.650522738599252914e+00 -5.357038136917187998e+00
3.012709603484653997e-01 3.640271486438597659e+00 -5.357038136917187998e+00
2.673491298221203905e-01 3.631230511543906303e+00 -5.357038136917187998e+00
2.527924508730615694e-01 3.627834814467397972e+00 -5.357038136917187998e+00
2.335914495227503496e-01 3.623369758661872719e+00 -5.357038136917187998e+00
1.999734595105360779e-01 3.616648952256666050e+00 -5.357038136917187998e+00
1.664721076317526860e-01 3.611019710094923951e+00 -5.357038136917187998e+00
1.330658038653502739e-01 3.606437185720986260e+00 -5.357038136917187998e+00
9.973483808867068812e-02 3.602914829044854272e+00 -5.357038136917187998e+00
6.645944011195153989e-02 3.600421394027472743e+00 -5.357038136917187998e+00
3.322061060927309489e-02 3.598926722516603061e+00 -5.357038136917187998e+00
0.000000000000000000e+00 3.598423291720992179e+00 -5.357038136917187998e+00
-3.322061060927309489e-02 3.598926722516603061e+00 -5.357038136917187998e+00

-1.543868064844302057e-01 3.182596252613469900e+00 -4.204430953690259543e+00
-1.853690711105286659e-01 3.186061152689176446e+00 -4.204430953690259543e+00
-2.164091760476329895e-01 3.190144983987838856e+00 -4.204430953690259543e+00
-2.475183002156272627e-01 3.194906388811815212e+00 -4.204430953690259543e+00
-2.787073307413265311e-01 3.200343569839292357e+00 -4.204430953690259543e+00
-3.099875778113455049e-01 3.206454932188082196e+00 -4.204430953690259543e+00
-3.413717041885780956e-01 3.213285311473958572e+00 -4.204430953690259543e+00
-3.728722523329249805e-01 3.220831353766581806e+00 -4.204430953690259543e+00
-4.045031470815457775e-01 3.229123540739696541e+00 -4.204430953690259543e+00
-4.362794666092834617e-01 3.238202660804108568e+00 -4.204430953690259543e+00
-4.682167908831594838e-01 3.248077904568883234e+00 -4.204430953690259543e+00
-5.003324704655472965e-01 3.258783242970294758e+00 -4.204430953690259543e+00
-5.326456323009837179e-01 3.270369354002997664e+00 -4.204430953690259543e+00
-5.651770104477050749e-01 3.282877733872936687e+00 -4.204430953690259543e+00
-5.777320238208797365e-01 3.287993814359142952e+00 -4.204430953690259543e+00
-5.979495735030464498e-01 3.296358036231693767e+00 -4.204430953690259543e+00
-6.309888980525932833e-01 3.310868951072422739e+00 -4.204430953690259543e+00
-6.376932666242108860e-01 3.313962370240296718e+00 -4.204430953690259543e+00
-6.654249797343437800e-01 3.327017890542020684e+00 -4.204430953690259543e+00
-6.979866402640488854e-01 3.343251825618708928e+00 -4.204430953690259543e+00
-7.170279249200772753e-01 3.353247767281357206e+00 -4.204430953690259543e+00
-7.413015751112115304e-01 3.366439825849953937e+00 -4.204430953690259543e+00
-7.664500433213287112e-01 3.380710697291616995e+00 -4.204430953690259543e+00
-7.871173808178193454e-01 3.392962787683627024e+00 -4.204430953690259543e+00
-8.013440106264499985e-01 3.401618895730201153e+00 -4.204430953690259543e+00
-8.367534731533146086e-01 3.424180526269657410e+00 -4.204430953690259543e+00
-8.501993440379724820e-01 3.433126463197190503e+00 -4.204430953690259543e+00
-8.727481248862369867e-01 3.448576207745136735e+00 -4.204430953690259543e+00
-8.890892872514990497e-01 3.460161830769378000e+00 -4.204430953690259543e+00
-9.077254941166952307e-01 3.473776565568003960e+00 -4.204430953690259543e+00
-9.258183608630793371e-01 3.487414940691575538e+00 -4.204430953690259543e+00
-9.434564906481065494e-01 3.501139041186016154e+00 -4.204430953690259543e+00
-9.606249543250082734e-01 3.514893607863184499e+00 -4.204430953690259543e+00
-9.852055247174440478e-01 3.535356552609190572e+00 -4.204430953690259543e+00
-1.009640246953032561e+00 3.556546906796107521e+00 -4.204430953690259543e+00
-1.025199236995117280e+00 3.570574392245914552e+00 -4.204430953690259543e+00
-1.040411140093956854e+00 3.584618749720009490e+00 -4.204430953690259543e+00
-1.055267628441758143e+00 3.598754904968054724e+00 -4.204430953690259543e+00
-1.069789314014798487e+00 3.612959401848762742e+00 -4.204430953690259543e+00
-1.084007660062478617e+00 3.627202017266291989e+00 -4.204430953690259543e+00
-1.097899530257153033e+00 3.641536534225921606e+00 -4.204430953690259543e+00
-1.111489060068491685e+00 3.655942037744770889e+00 -4.204430953690259543e+00
-1.124816715986485249e+00 3.670384714049385266e+00 -4.204430953690259543e+00
-1.137843773655978330e+00 3.684919605321572256e+00 -4.204430953690259543e+00
-1.150575674134642679e+00 3.699547051090189331e+00 -4.204430953690259543e+00
-1.163088496391466053e+00 3.714202877586743945e+00 -4.204430953690259543e+00
-1.175333352876390514e+00 3.728942178259099460e+00 -4.204430953690259543e+00
-1.187305379769237668e+00 3.743774708359637771e+00 -4.204430953690259543e+00
-1.199009552629120012e+00 3.758700845438673888e+00 -4.204430953690259543e+00
-1.210535165184796647e+00 3.773653899240592580e+00 -4.204430953690259543e+00
-1.221810544783150654e+00 3.788698483370191106e+00 -4.204430953690259543e+00
-1.232836645745974291e+00 3.803837907823835351e+00 -4.204430953690259543e+00
-1.243617857173821672e+00 3.819072639315451489e+00 -4.204430953690259543e+00
-1.264577556340903630e+00 3.849747274788630769e+00 -4.204430953690259543e+00
-1.274740097210326883e+00 3.865207958752747697e+00 -4.204430953690259543e+00
-1.284676078976720870e+00 3.880766580437261304e+00 -4.204430953690259543e+00
-1.294389082564486371e+00 3.896423781297494671e+00 -4.204430953690259543e+00
-1.303882580553208381e+00 3.912180229941304432e+00 -4.204430953690259543e+00
-1.322330656426884410e+00 3.943921553756432274e+00 -4.204430953690259543e+00
-1.331262401777397297e+00 3.959928767441716069e+00 -4.204430953690259543e+00
-1.339986353594401436e+00 3.976039593377122650e+00 -4.204430953690259543e+00
-1.348504941774273824e+00 3.992255002005509645e+00 -4.204430953690259543e+00
-1.356820435195163377e+00 4.008576015590994857e+00 -4.204430953690259543e+00
-1.364934932329794348e+00 4.025003712423967706e+00 -4.204430953690259543e+00
-1.372850351604643526e+00 4.041539231232228246e+00 -4.204430953690259543e+00
-1.380568421519417166e+00 4.058183775801191828e+00 -4.204430953690259543e+00
-1.395468430847555785e+00 4.091772099566260756e+00 -4.204430953690259543e+00
-1.402645339010227143e+00 4.108723691936805089e+00 -4.204430953690259543e+00
-1.409625938699893721e+00 4.125792417459246408e+00 -4.204430953690259543e+00
-1.416410569091227423e+00 4.142980018074323922e+00 -4.204430953690259543e+00
-1.422999326184848590e+00 4.160288334936358190e+00 -4.204430953690259543e+00
-1.429392052714257844e+00 4.177719314371474368e+00 -4.204430953690259543e+00
-1.435588327975152678e+00 4.195275014047068041e+00 -4.204430953690259543e+00
-1.441587457598126010e+00 4.212957609352613986e+00 -4.204430953690259543e+00
-1.447388463283593829e+00 4.230769399992558633e+00 -4.204430953690259543e+00
-1.452990072519034559e+00 4.248712816791496039e+00 -4.204430953690259543e+00
-1.458390708298718197e+00 4.266790428711781047e+00 -4.204430953690259543e+00
-1.463588478865283093e+00 4.285004950083871833e+00 -4.204430953690259543e+00
-1.468581167492845729e+00 4.303359248049500430e+00 -4.204430953690259543e+00
-1.473366222330132480e+00 4.321856350218087783e+00 -4.204430953690259543e+00
-1.477940746321505516e+00 4.340499452536943359e+00 -4.204430953690259543e+00
-1.482301487224035652e+00 4.359291927375616105e+00 -4.204430953690259543e+00
-1.486444827734817675e+00 4.378237331826011491e+00 -4.204430953690259543e+00
-1.490366775744649042e+00 4.397339416219237407e+00 -4.204430953690259543e+00
-1.494062954731299353e+00 4.416602132861078722e+00 -4.204430953690259543e+00
-1.497538750578973454e+00 4.436022615210760911e+00 -4.204430953690259543e+00
-1.500832642423580054e+00 4.455574658476026961e+00 -4.204430953690259543e+00
-1.503891717747748658e+00 4.475295242864113732e+00 -4.204430953690259543e+00
-1.506709896969072204e+00 4.495189085174191135e+00 -4.204430953690259543e+00
-1.509280643465003013e+00 4.515261153602147637e+00 -4.204430953690259543e+00
-1.511596954408371607e+00 4.535516678075899755e+00 -4.204430953690259543e+00
-1.513651351828646963e+00 4.555961160835297008e+00 -4.204430953690259543e+00
-1.515435873895600194e+00 4.576600387264829095e+00 -4.204430953690259543e+00
-1.516942066420520874e+00 4.597440436988261325e+00 -4.204430953690259543e+00
-1.519190438389598441e+00 4.639669525235333936e+00 -4.204430953690259543e+00
-1.519935127633915695e+00 4.661053868960915558e+00 -4.204430953690259543e+00
-1.520367845726060985e+00 4.682659929725967451e+00 -4.204430953690259543e+00
-1.520477172384417930e+00 4.704495329410103288e+00 -4.204430953690259543e+00
-1.520251114497169098e+00 4.726568061311516189e+00 -4.204430953690259543e+00
-1.519677098628080092e+00 4.748886503587847585e+00 -4.204430953690259543e+00
-1.518890709809030293e+00 4.771343136676592600e+00 -4.204430953690259543e+00
-1.517747416003486949e+00 4.794045265780114917e+00 -4.204430953690259543e+00
-1.516218021556090312e+00 4.817013390004059481e+00 -4.204430953690259543e+00
-1.514286933227036336e+00 4.840257492051547317e+00 -4.204430953690259543e+00
-1.511982825790507246e+00 4.863751325754352983e+00 -4.204430953690259543e+00
-1.509390362073946612e+00 4.887418897496566217e+00 -4.204430953690259543e+00
-1.506346434972593684e+00 4.911387530977139093e+00 -4.204430953690259543e+00
-1.502831969272974577e+00 4.935669108700208696e+00 -4.204430953690259543e+00
-1.498891260855102381e+00 4.960220364209977362e+00 -4.204430953690259543e+00
-1.494585254588410628e+00 4.984977442770095024e+00 -4.204430953690259543e+00
-1.489744872308545798e+00 5.010078397159102970e+00 -4.204430953690259543e+00
-1.484347054417434419e+00 5.035537348124048407e+00 -4.204430953690259543e+00
-1.478563122065142288e+00 5.061184084280305306e+00 -4.204430953690259543e+00
-1.472194493812199134e+00 5.087186215810570289e+00 -4.204430953690259543e+00
-1.465187748145680313e+00 5.113584335122182800e+00 -4.204430953690259543e+00
-1.457703562749011139e+00 5.140201046737674417e+00 -4.204430953690259543e+00
-1.449553313485085981e+00 5.167202232198231826e+00 -4.204430953690259543e+00
-1.440688539365041931e+00 5.194621351804811660e+00 -4.204430953690259543e+00
-1.431255402745587268e+00 5.222267733165422143e+00 -4.204430953690259543e+00
-1.421008279992395096e+00 5.250384870420520045e+00 -4.204430953690259543e+00
-1.410034401801413928e+00 5.278834928089017886e+00 -4.204430953690259543e+00
-1.398245423076347471e+00 5.307679828426864255e+00 -4.204430953690259543e+00
-1.385566656939926089e+00 5.336969203610400392e+00 -4.204430953690259543e+00
-1.372020706009956292e+00 5.366601505406672246e+00 -4.204430953690259543e+00
-1.360004777230092499e+00 5.391571542432753716e+00 -4.204430953690259543e+00
-1.341887052834738414e+00 5.427237792760381652e+00 -4.204430953690259543e+00
-1.328747305223331177e+00 5.451785690352769720e+00 -4.204430953690259543e+00
-1.307287015350511394e+00 5.489694321124893861e+00 -4.204430953690259543e+00
-1.295644377268263758e+00 5.509341652574818227e+00 -4.204430953690259543e+00
-1.288098325009010559e+00 5.521652525433088599e+00 -4.204430953690259543e+00
-1.267524805466485383e+00 5.554097653489188602e+00 -4.204430953690259543e+00
-1.260781532777069502e+00 5.564416203730406352e+00 -4.204430953690259543e+00
-1.245435672532833049e+00 5.587028865045228443e+00 -4.204430953690259543e+00
-1.224233841061612260e+00 5.617136297765066288e+00 -4.204430953690259543e+00
-1.196181710375112672e+00 5.654566769004301108e+00 -4.204430953690259543e+00
-1.186084999455674804e+00 5.667621224967562377e+00 -4.204430953690259543e+00
-1.168662877456579707e+00 5.689160149689474366e+00 -4.204430953690259543e+00
-1.146378611753254395e+00 5.715920985000977339e+00 -4.204430953690259543e+00
-1.138989016940406662e+00 5.724378240457877354e+00 -4.204430953690259543e+00
-1.105177200273714799e+00 5.762091269770963642e+00 -4.204430953690259543e+00
-1.071986484212314128e+00 5.796611289269558931e+00 -4.204430953690259543e+00
-1.062554936505529568e+00 5.806206521452814684e+00 -4.204430953690259543e+00
-1.033985521968102006e+00 5.833690388001317118e+00 -4.204430953690259543e+00
-1.018547642712210877e+00 5.848255281280030360e+00 -4.204430953690259543e+00
-9.924388877662928543e-01 5.871457201879699994e+00 -4.204430953690259543e+00
-9.732122283092214943e-01 5.888255726069504092e+00 -4.204430953690259543e+00
-9.467637866498863630e-01 5.909931921991219639e+00 -4.204430953690259543e+00
-9.266041545099020782e-01 5.926215209117067673e+00 -4.204430953690259543e+00
-8.787779583509007786e-01 5.962129950927606892e+00 -4.204430953690259543e+00
-8.297878678058695501e-01 5.995984936799880316e+00 -4.204430953690259543e+00
-7.796943713301150991e-01 6.027775225212259613e+00 -4.204430953690259543e+00
-7.285727342593953937e-01 6.057545619542693771e+00 -4.204430953690259543e+00
-6.764598344239730610e-01 6.085187305587972162e+00 -4.204430953690259543e+00
-6.234220799733010132e-01 6.110682081216070038e+00 -4.204430953690259543e+00
-5.695498235435392242e-01 6.134123880903793236e+00 -4.204430953690259543e+00
-5.148765622314717127e-01 6.155316966157723613e+00 -4.204430953690259543e+00
-4.595093317287908818e-01 6.174441464484413444e+00 -4.204430953690259543e+00
-4.034920866988317423e-01 6.191306580687879979e+00 -4.204430953690259543e+00
-3.469104743950050529e-01 6.205953055694582332e+00 -4.204430953690259543e+00
-2.898487462248054425e-01 6.218438668484855825e+00 -4.204430953690259543e+00
-2.323736772202302237e-01 6.228643324252894686e+00 -4.204430953690259543e+00
-1.745685184406045309e-01 6.236573005585036356e+00 -4.204430953690259543e+00
-1.165161650207543753e-01 6.242232943665947609e+00 -4.204430953690259543e+00
-5.829920461933428555e-02 6.245627193499772467e+00 -4.204430953690259543e+00
0.000000000000000000e+00 6.246758318033162283e+00 -4.204430953690259543e+00
5.829920461933428555e-02 6.245627193499772467e+00 -4.204430953690259543e+00
1.165161650207543753e-01 6.242232943665947609e+00 -4.204430953690259543e+00
1.745685184406045309e-01 6.236573005585036356e+00 -4.204430953690259543e+00
2.323736772202302237e-01 6.228643324252894686e+00 -4.204430953690259543e+00
2.898487462248054425e-01 6.218438668484855825e+00 -4.204430953690259543e+00
3.469104743950050529e-01 6.205953055694582332e+00 -4.204430953690259543e+00
4.034920866988317423e-01 6.191306580687879979e+00 -4.204430953690259543e+00
4.595093317287908818e-01 6.174441464484413444e+00 -4.204430953690259543e+00
5.148765622314717127e-01 6.155316966157723613e+00 -4.204430953690259543e+00
5.695498235435392242e-01 6.134123880903793236e+00 -4.204430953690259543e+00
6.234220799733010132e-01 6.110682081216070038e+00 -4.204430953690259543e+00
6.764598344239730610e-01 6.085187305587972162e+00 -4.204430953690259543e+00
7.285727342593953937e-01 6.057545619542693771e+00 -4.204430953690259543e+00
7.796943713301150991e-01 6.027775225212259613e+00 -4.204430953690259543e+00
8.297878678058695501e-01 5.995984936799880316e+00 -4.204430953690259543e+00
8.398041439929029295e-01 5.989118131661424371e+00 -4.204430953690259543e+00
8.787779583509007786e-01 5.962129950927606892e+00 -4.204430953690259543e+00
9.266041545099020782e-01 5.926215209117067673e+00 -4.204430953690259543e+00
9.467637866498863630e-01 5.909931921991219639e+00 -4.204430953690259543e+00
9.732122283092214943e-01 5.888255726069504092e+00 -4.204430953690259543e+00
9.924388877662928543e-01 5.871457201879699994e+00 -4.204430953690259543e+00
1.018547642712210877e+00 5.848255281280030360e+00 -4.204430953690259543e+00
1.033985521968102006e+00 5.833690388001317118e+00 -4.204430953690259543e+00
1.062554936505529568e+00 5.806206521452814684e+00 -4.204430953690259543e+00
1.071986484212314128e+00 5.796611289269558931e+00 -4.204430953690259543e+00
1.105177200273714799e+00 5.762091269770963642e+00 -4.204430953690259543e+00
1.138989016940406662e+00 5.724378240457877354e+00 -4.204430953690259543e+00
1.146378611753254395e+00 5.715920985000977339e+00 -4.204430953690259543e+00
1.168662877456579707e+00 5.689160149689474366e+00 -4.204430953690259543e+00
1.186084999455674804e+00 5.667621224967562377e+00 -4.204430953690259543e+00
1.196181710375112672e+00 5.654566769004301108e+00 -4.204430953690259543e+00
1.224233841061612260e+00 5.617136297765066288e+00 -4.204430953690259543e+00
1.245435672532833049e+00 5.587028865045228443e+00 -4.204430953690259543e+00
1.260781532777069502e+00 5.564416203730406352e+00 -4.204430953690259543e+00
1.267524805466485383e+00 5.554097653489188602e+00 -4.204430953690259543e+00
1.288098325009010559e+00 5.521652525433088599e+00 -4.204430953690259543e+00
1.295644377268263758e+00 5.509341652574818227e+00 -4.204430953690259543e+00
1.307287015350511394e+00 5.489694321124893861e+00 -4.204430953690259543e+00
1.325169867744010244e+00 5.458272354724861053e+00 -4.204430953690259543e+00
1.341887052834738414e+00 5.427237792760381652e+00 -4.204430953690259543e+00
1.357447459071640328e+00 5.396749747895831284e+00 -4.204430953690259543e+00
1.372020706009956292e+00 5.366601505406672246e+00 -4.204430953690259543e+00
1.385566656939926089e+00 5.336969203610400392e+00 -4.204430953690259543e+00
1.389309036893590754e+00 5.328457189115624715e+00 -4.204430953690259543e+00
1.398245423076347471e+00 5.307679828426864255e+00 -4.204430953690259543e+00
1.410034401801413928e+00 5.278834928089017886e+00 -4.204430953690259543e+00
1.421008279992395096e+00 5.250384870420520045e+00 -4.204430953690259543e+00
1.431255402745587268e+00 5.222267733165422143e+00 -4.204430953690259543e+00
1.440688539365041931e+00 5.194621351804811660e+00 -4.204430953690259543e+00
1.449553313485085981e+00 5.167202232198231826e+00 -4.204430953690259543e+00
1.457703562749011139e+00 5.140201046737674417e+00 -4.204430953690259543e+00
1.465187748145680313e+00 5.113584335122182800e+00 -4.204430953690259543e+00
1.472194493812199134e+00 5.087186215810570289e+00 -4.204430953690259543e+00
1.478563122065142288e+00 5.061184084280305306e+00 -4.204430953690259543e+00
1.484347054417434419e+00 5.035537348124048407e+00 -4.204430953690259543e+00
1.489744872308545798e+00 5.010078397159102970e+00 -4.204430953690259543e+00
1.494585254588410628e+00 4.984977442770095024e+00 -4.204430953690259543e+00
1.498891260855102381e+00 4.960220364209977362e+00 -4.204430953690259543e+00
1.502831969272974577e+00 4.935669108700208696e+00 -4.204430953690259543e+00
1.506346434972593684e+00 4.911387530977139093e+00 -4.204430953690259543e+00
1.509390362073946612e+00 4.887418897496566217e+00 -4.204430953690259543e+00
1.511982825790507246e+00 4.863751325754352983e+00 -4.204430953690259543e+00
1.514286933227036336e+00 4.840257492051547317e+00 -4.204430953690259543e+00
1.516218021556090312e+00 4.817013390004059481e+00 -4.204430953690259543e+00
1.517747416003486949e+00 4.794045265780114917e+00 -4.204430953690259543e+00
1.518890709809030293e+00 4.771343136676592600e+00 -4.204430953690259543e+00
1.519677098628080092e+00 4.748886503587847585e+00 -4.204430953690259543e+00
1.520251114497169098e+00 4.726568061311516189e+00 -4.204430953690259543e+00
1.520477172384417930e+00 4.704495329410103288e+00 -4.204430953690259543e+00
1.520367845726060985e+00 4.682659929725967451e+00 -4.204430953690259543e+00
1.519935127633915695e+00 4.661053868960915558e+00 -4.204430953690259543e+00
1.519190438389598441e+00 4.639669525235333936e+00 -4.204430953690259543e+00
1.516942066420520874e+00 4.597440436988261325e+00 -4.204430953690259543e+00
1.515435873895600194e+00 4.576600387264829095e+00 -4.204430953690259543e+00
1.513651351828646963e+00 4.555961160835297008e+00 -4.204430953690259543e+00
1.511596954408371607e+00 4.535516678075899755e+00 -4.204430953690259543e+00
1.509280643465003013e+00 4.515261153602147637e+00 -4.204430953690259543e+00
1.506709896969072204e+00 4.495189085174191135e+00 -4.204430953690259543e+00
1.503891717747748658e+00 4.475295242864113732e+00 -4.204430953690259543e+00
1.500832642423580054e+00 4.455574658476026961e+00 -4.204430953690259543e+00
1.497538750578973454e+00 4.436022615210760911e+00 -4.204430953690259543e+00
1.494062954731299353e+00 4.416602132861078722e+00 -4.204430953690259543e+00
1.490366775744649042e+00 4.397339416219237407e+00 -4.204430953690259543e+00
1.486444827734817675e+00 4.378237331826011491e+00 -4.204430953690259543e+00
1.482301487224035652e+00 4.359291927375616105e+00 -4.204430953690259543e+00
1.477940746321505516e+00 4.340499452536943359e+00 -4.204430953690259543e+00
1.473366222330132480e+00 4.321856350218087783e+00 -4.204430953690259543e+00
1.468581167492845729e+00 4.303359248049500430e+00 -4.204430953690259543e+00
1.463588478865283093e+00 4.285004950083871833e+00 -4.204430953690259543e+00
1.458390708298718197e+00 4.266790428711781047e+00 -4.204430953690259543e+00
1.452990072519034559e+00 4.248712816791496039e+00 -4.204430953690259543e+00
1.447388463283593829e+00 4.230769399992558633e+00 -4.204430953690259543e+00
1.441587457598126010e+00 4.212957609352613986e+00 -4.204430953690259543e+00
1.435588327975152678e+00 4.195275014047068041e+00 -4.204430953690259543e+00
1.429392052714257844e+00 4.177719314371474368e+00 -4.204430953690259543e+00
1.422999326184848590e+00 4.160288334936358190e+00 -4.204430953690259543e+00
1.416410569091227423e+00 4.142980018074323922e+00 -4.204430953690259543e+00
1.409625938699893721e+00 4.125792417459246408e+00 -4.204430953690259543e+00
1.402645339010227143e+00 4.108723691936805089e+00 -4.204430953690259543e+00
1.395468430847555785e+00 4.091772099566260756e+00 -4.204430953690259543e+00
1.388094641860885936e+00 4.074935991872303376e+00 -4.204430953690259543e+00
1.380568421519417166e+00 4.058183775801191828e+00 -4.204430953690259543e+00
1.372850351604643526e+00 4.041539231232228246e+00 -4.204430953690259543e+00
1.364934932329794348e+00 4.025003712423967706e+00 -4.204430953690259543e+00
1.356820435195163377e+00 4.008576015590994857e+00 -4.204430953690259543e+00
1.348504941774273824e+00 3.992255002005509645e+00 -4.204430953690259543e+00
1.339986353594401436e+00 3.976039593377122650e+00 -4.204430953690259543e+00
1.331262401777397297e+00 3.959928767441716069e+00 -4.204430953690259543e+00
1.322330656426884410e+00 3.943921553756432274e+00 -4.204430953690259543e+00
1.303882580553208381e+00 3.912180229941304432e+00 -4.204430953690259543e+00
1.294389082564486371e+00 3.896423781297494671e+00 -4.204430953690259543e+00
1.284676078976720870e+00 3.880766580437261304e+00 -4.204430953690259543e+00
1.274740097210326883e+00 3.865207958752747697e+00 -4.204430953690259543e+00
1.264577556340903630e+00 3.849747274788630769e+00 -4.204430953690259543e+00
1.243617857173821672e+00 3.819072639315451489e+00 -4.204430953690259543e+00
1.232836645745974291e+00 3.803837907823835351e+00 -4.204430953690259543e+00
1.221810544783150654e+00 3.788698483370191106e+00 -4.204430953690259543e+00
1.210535165184796647e+00 3.773653899240592580e+00 -4.204430953690259543e+00
1.199009552629120012e+00 3.758700845438673888e+00 -4.204430953690259543e+00
1.187305379769237668e+00 3.743774708359637771e+00 -4.204430953690259543e+00
1.175333352876390514e+00 3.728942178259099460e+00 -4.204430953690259543e+00
1.163088496391466053e+00 3.714202877586743945e+00 -4.204430953690259543e+00
1.150575674134642679e+00 3.699547051090189331e+00 -4.204430953690259543e+00
1.137843773655978330e+00 3.684919605321572256e+00 -4.204430953690259543e+00
1.124816715986485249e+00 3.670384714049385266e+00 -4.204430953690259543e+00
1.111489060068491685e+00 3.655942037744770889e+00 -4.204430953690259543e+00
1.097899530257153033e+00 3.641536534225921606e+00 -4.204430953690259543e+00
1.084007660062478617e+00 3.627202017266291989e+00 -4.204430953690259543e+00
1.069789314014798487e+00 3.612959401848762742e+00 -4.204430953690259543e+00
1.055267628441758143e+00 3.598754904968054724e+00 -4.204430953690259543e+00
1.040411140093956854e+00 3.584618749720009490e+00 -4.204430953690259543e+00
1.025199236995117280e+00 3.570574392245914552e+00 -4.204430953690259543e+00
1.009640246953032561e+00 3.556546906796107521e+00 -4.204430953690259543e+00
9.852055247174440478e-01 3.535356552609190572e+00 -4.204430953690259543e+00
9.606249543250082734e-01 3.514893607863184499e+00 -4.204430953690259543e+00
9.434564906481065494e-01 3.501139041186016154e+00 -4.204430953690259543e+00
9.258183608630793371e-01 3.487414940691575538e+00 -4.204430953690259543e+00
9.077254941166952307e-01 3.473776565568003960e+00 -4.204430953690259543e+00
8.890892872514990497e-01 3.460161830769378000e+00 -4.204430953690259543e+00
8.727481248862369867e-01 3.448576207745136735e+00 -4.204430953690259543e+00
8.501993440379724820e-01 3.433126463197190503e+00 -4.204430953690259543e+00
8.367534731533146086e-01 3.424180526269657410e+00 -4.204430953690259543e+00
8.013440106264499985e-01 3.401618895730201153e+00 -4.204430953690259543e+00
7.871173808178193454e-01 3.392962787683627024e+00 -4.204430953690259543e+00
7.664500433213287112e-01 3.380710697291616995e+00 -4.204430953690259543e+00
7.413015751112115304e-01 3.366439825849953937e+00 -4.204430953690259543e+00
7.170279249200772753e-01 3.353247767281357206e+00 -4.204430953690259543e+00
6.979866402640488854e-01 3.343251825618708928e+00 -4.204430953690259543e+00
6.654249797343437800e-01 3.327017890542020684e+00 -4.204430953690259543e+00
6.376932666242108860e-01 3.313962370240296718e+00 -4.204430953690259543e+00
6.309888980525932833e-01 3.310868951072422739e+00 -4.204430953690259543e+00
5.979495735030464498e-01 3.296358036231693767e+00 -4.204430953690259543e+00
5.777320238208797365e-01 3.287993814359142952e+00 -4.204430953690259543e+00
5.651770104477050749e-01 3.282877733872936687e+00 -4.204430953690259543e+00
5.326456323009837179e-01 3.270369354002997664e+00 -4.204430953690259543e+00
5.003324704655472965e-01 3.258783242970294758e+00 -4.204430953690259543e+00
4.682167908831594838e-01 3.248077904568883234e+00 -4.204430953690259543e+00
4.362794666092834617e-01 3.238202660804108568e+00 -4.204430953690259543e+00
4.045031470815457775e-01 3.229123540739696541e+00 -4.204430953690259543e+00
3.728722523329249805e-01 3.220831353766581806e+00 -4.204430953690259543e+00
3.413717041885780956e-01 3.213285311473958572e+00 -4.204430953690259543e+00
3.099875778113455049e-01 3.206454932188082196e+00 -4.204430953690259543e+00
2.787073307413265311e-01 3.200343569839292357e+00 -4.204430953690259543e+00
2.475183002156272627e-01 3.194906388811815212e+00 -4.204430953690259543e+00
2.164091760476329895e-01 3.190144983987838856e+00 -4.204430953690259543e+00
1.853690711105286659e-01 3.186061152689176446e+00 -4.204430953690259543e+00
1.543868064844302057e-01 3.182596252613469900e+00 -4.204430953690259543e+00
1.234526147663013995e-01 3.179779357637628756e+00 -4.204430953690259543e+00
9.255650184685471071e-02 3.177601280682762486e+00 -4.204430953690259543e+00
6.168870842616917816e-02 3.176052409618129513e+00 -4.204430953690259543e+00
3.083968014873222918e-02 3.175125851694744483e+00 -4.204430953690259543e+00
0.000000000000000000e+00 3.174817460386371248e+00 -4.204430953690259543e+00
-3.083968014873222918e-02 3.175125851694744483e+00 -4.204430953690259543e+00
-6.168870842616917816e-02 3.176052409618129513e+00 -4.204430953690259543e+00
-9.255650184685471071e-02 3.177601280682762486e+00 -4.204430953690259543e+00
-1.234526147663013995e-01 3.179779357637628756e+00 -4.204430953690259543e+00
-1.543868064844302057e-01 3.182596252613469900e+00 -4.204430953690259543e+00

-1.146397006707472466e-01 2.713771608598134044e+00 -3.260809588234811596e+00
-1.433349092837769012e-01 2.715588922156233487e+00 -3.260809588234811596e+00
-1.720538354637518585e-01 2.717812455948361183e+00 -3.260809588234811596e+00
-2.008014439325264966e-01 2.720452841037340086e+00 -3.260809588234811596e+00
-2.295828039029737533e-01 2.723516312739712397e+00 -3.260809588234811596e+00
-2.584030863232029684e-01 2.726997811758487433e+00 -3.260809588234811596e+00
-2.872676323599403503e-01 2.730895620611624608e+00 -3.260809588234811596e+00
-3.161820292803332877e-01 2.735238057068704709e+00 -3.260809588234811596e+00
-3.451519700291640902e-01 2.740008912726112467e+00 -3.260809588234811596e+00
-3.741834684259427446e-01 2.745228484639514299e+00 -3.260809588234811596e+00
-4.032827612486756252e-01 2.750902012850212408e+00 -3.260809588234811596e+00
-4.324564080174810865e-01 2.757037061231482511e+00 -3.260809588234811596e+00
-4.617113043527569793e-01 2.763641741609449642e+00 -3.260809588234811596e+00
-4.910546703640681354e-01 2.770741114914133885e+00 -3.260809588234811596e+00
-5.204943625370199722e-01 2.778317682337932748e+00 -3.260809588234811596e+00
-5.500384156636174415e-01 2.786412121547148679e+00 -3.260809588234811596e+00
-5.755175305503769101e-01 2.793813830419419997e+00 -3.260809588234811596e+00
-6.094751692287216915e-01 2.804193362405738021e+00 -3.260809588234811596e+00
-6.476583634364811992e-01 2.816718596784246298e+00 -3.260809588234811596e+00
-6.694429020959232757e-01 2.824196640659828006e+00 -3.260809588234811596e+00
-6.996533295287720167e-01 2.835089064162502392e+00 -3.260809588234811596e+00
-7.300313529247102196e-01 2.846605908316114153e+00 -3.260809588234811596e+00
-7.418016842160863877e-01 2.851258534451213578e+00 -3.260809588234811596e+00
-7.605907457501703828e-01 2.858774095646504421e+00 -3.260809588234811596e+00
-7.913465237592862689e-01 2.871624067037837236e+00 -3.260809588234811596e+00
-8.241796265996753634e-01 2.886034231579440501e+00 -3.260809588234811596e+00
-8.535154264104634070e-01 2.899503393630698866e+00 -3.260809588234811596e+00
-8.741166601898820998e-01 2.909344357426220107e+00 -3.260809588234811596e+00
-8.978883285296159755e-01 2.921043054212256074e+00 -3.260809588234811596e+00
-9.166929017043485839e-01 2.930562502532471747e+00 -3.260809588234811596e+00
-9.433284574195837102e-01 2.944532001512783825e+00 -3.260809588234811596e+00
-9.650546221169680194e-01 2.956314468299397369e+00 -3.260809588234811596e+00
-9.810709426209580641e-01 2.965210645517995847e+00 -3.260809588234811596e+00
-1.006841794967494153e+00 2.979982906889780292e+00 -3.260809588234811596e+00
-1.026929773786990685e+00 2.991858715846203776e+00 -3.260809588234811596e+00
-1.046570909915735648e+00 3.003780778670036344e+00 -3.260809588234811596e+00
-1.065695907265166831e+00 3.015712956519542409e+00 -3.260809588234811596e+00
-1.084430956306766447e+00 3.027696779179501529e+00 -3.260809588234811596e+00
-1.102726050240434574e+00 3.039700794951583962e+00 -3.260809588234811596e+00
-1.120649057366578827e+00 3.051749501145610388e+00 -3.260809588234811596e+00
-1.138185649588286275e+00 3.063825134878341405e+00 -3.260809588234811596e+00
-1.155376580480808713e+00 3.075943769269337658e+00 -3.260809588234811596e+00
-1.184264659767712669e+00 3.096959619993170154e+00 -3.260809588234811596e+00
-1.204941804179745057e+00 3.112501005836882051e+00 -3.260809588234811596e+00
-1.236464073203765945e+00 3.137064711190041599e+00 -3.260809588234811596e+00
-1.256859208510950010e+00 3.153551865449346181e+00 -3.260809588234811596e+00
-1.281681247757074926e+00 3.174208676076324842e+00 -3.260809588234811596e+00
-1.310558299014531247e+00 3.199173898295114338e+00 -3.260809588234811596e+00
-1.333185769625709227e+00 3.219490970810437780e+00 -3.260809588234811596e+00
-1.352129328685663712e+00 3.236945679827383238e+00 -3.260809588234811596e+00
-1.365544126380720868e+00 3.249633837109664913e+00 -3.260809588234811596e+00
-1.391767039713813991e+00 3.275122202689053630e+00 -3.260809588234811596e+00
-1.417181503016936350e+00 3.300826549112299002e+00 -3.260809588234811596e+00
-1.441869113539536951e+00 3.326689885903844512e+00 -3.260809588234811596e+00
-1.465819486558953555e+00 3.352782121885431899e+00 -3.260809588234811596e+00
-1.477549115942328850e+00 3.365889939205969128e+00 -3.260809588234811596e+00
-1.489099068937052017e+00 3.379064582879190759e+00 -3.260809588234811596e+00
-1.511704243960853900e+00 3.405581079619041329e+00 -3.260809588234811596e+00
-1.533698373861914099e+00 3.432297278829999243e+00 -3.260809588234811596e+00
-1.544448526347118378e+00 3.445758204966748561e+00 -3.260809588234811596e+00
-1.565524909880626758e+00 3.472832942246693921e+00 -3.260809588234811596e+00
-1.575852435698698484e+00 3.486452688892629492e+00 -3.260809588234811596e+00
-1.596052187685827572e+00 3.513904531846541168e+00 -3.260809588234811596e+00
-1.615694440503670837e+00 3.541611440782147291e+00 -3.260809588234811596e+00
-1.625331609716331283e+00 3.555544709279112148e+00 -3.260809588234811596e+00
-1.634827508527571194e+00 3.569551678727401089e+00 -3.260809588234811596e+00
-1.653402987102965183e+00 3.597789250598868005e+00 -3.260809588234811596e+00
-1.662486175836182856e+00 3.612021168056361642e+00 -3.260809588234811596e+00
-1.680287199142419974e+00 3.640684120774469346e+00 -3.260809588234811596e+00
-1.689015342841949652e+00 3.655110797437212788e+00 -3.260809588234811596e+00
-1.706083308335129889e+00 3.684203166850133826e+00 -3.260809588234811596e+00
-1.714425716396698718e+00 3.698870597001772786e+00 -3.260809588234811596e+00
-1.730733304522622973e+00 3.728452542216365018e+00 -3.260809588234811596e+00
-1.738700624217265123e+00 3.743369003224780833e+00 -3.260809588234811596e+00
-1.754267058414660019e+00 3.773458062463059814e+00 -3.260809588234811596e+00
-1.769369660636435304e+00 3.803877361518758438e+00 -3.260809588234811596e+00
-1.776751833724133922e+00 3.819211106425188795e+00 -3.260809588234811596e+00
-1.791152087132014570e+00 3.850157319162579750e+00 -3.260809588234811596e+00
-1.798170658594369531e+00 3.865772628935596700e+00 -3.260809588234811596e+00
-1.811845151646108043e+00 3.897295214254071105e+00 -3.260809588234811596e+00
-1.818500937591706723e+00 3.913205707263016198e+00 -3.260809588234811596e+00
-1.831448411656970698e+00 3.945333659148805072e+00 -3.260809588234811596e+00
-1.837739280614914428e+00 3.961554766253618354e+00 -3.260809588234811596e+00
-1.849952324159565009e+00 3.994320959476757693e+00 -3.260809588234811596e+00
-1.855872937472028639e+00 4.010870185687185341e+00 -3.260809588234811596e+00
-1.867337458990824484e+00 4.044311925963566701e+00 -3.260809588234811596e+00
-1.878291594311273460e+00 4.078227217211281896e+00 -3.260809588234811596e+00
-1.883573691780022985e+00 4.095368769816474241e+00 -3.260809588234811596e+00
-1.888723608379259566e+00 4.112636519492185450e+00 -3.260809588234811596e+00
-1.898639045675584169e+00 4.147544201628440952e+00 -3.260809588234811596e+00
-1.908052254214718246e+00 4.182945259223645351e+00 -3.260809588234811596e+00
-1.912550339258864307e+00 4.200851564001698790e+00 -3.260809588234811596e+00
-1.921116130170001934e+00 4.237092779626255634e+00 -3.260809588234811596e+00
-1.929088163005765244e+00 4.273929956300285937e+00 -3.260809588234811596e+00
-1.932843343283509485e+00 4.292581809245748836e+00 -3.260809588234811596e+00
-1.939873976503947883e+00 4.330373081682742153e+00 -3.260809588234811596e+00
-1.946351827422541092e+00 4.368733815013826849e+00 -3.260809588234811596e+00
-1.949345248059265678e+00 4.388164861361702584e+00 -3.260809588234811596e+00
-1.952161765851426090e+00 4.407776427316699497e+00 -3.260809588234811596e+00
-1.954796402396058896e+00 4.427573808827594881e+00 -3.260809588234811596e+00
-1.957243946753618014e+00 4.447562524347787871e+00 -3.260809588234811596e+00
-1.961623232551508389e+00 4.488068276044033134e+00 -3.260809588234811596e+00
-1.963567385420283085e+00 4.508570982630905277e+00 -3.260809588234811596e+00
-1.965303551025122886e+00 4.529284548260720911e+00 -3.260809588234811596e+00
-1.966825106521530087e+00 4.550215655369989065e+00 -3.260809588234811596e+00
-1.968125160257163664e+00 4.571371263771990989e+00 -3.260809588234811596e+00
-1.970173250729565950e+00 4.614232282092342707e+00 -3.260809588234811596e+00
-1.970874402975809847e+00 4.635983225419908038e+00 -3.260809588234811596e+00
-1.971325067190699221e+00 4.657984017619363648e+00 -3.260809588234811596e+00
-1.971527298219606816e+00 4.702671166855955320e+00 -3.260809588234811596e+00
-1.971296087236865890e+00 4.725331421123943443e+00 -3.260809588234811596e+00
-1.970778642076493892e+00 4.748271573826041703e+00 -3.260809588234811596e+00
-1.969964756963514141e+00 4.771501466994920726e+00 -3.260809588234811596e+00
-1.968935771772326593e+00 4.794922215016574896e+00 -3.260809588234811596e+00
-1.967629677743079508e+00 4.818599588342619811e+00 -3.260809588234811596e+00
-1.965993633640677363e+00 4.842592542278409518e+00 -3.260809588234811596e+00
-1.964028277927632127e+00 4.866896831661628120e+00 -3.260809588234811596e+00
-1.961836905863116876e+00 4.891376452704752964e+00 -3.260809588234811596e+00
-1.959276266096831254e+00 4.916201158701079876e+00 -3.260809588234811596e+00
-1.956332592227160383e+00 4.941383865354566751e+00 -3.260809588234811596e+00
-1.953112133299155229e+00 4.966776389698631000e+00 -3.260809588234811596e+00
-1.949503306661297453e+00 4.992512587732830909e+00 -3.260809588234811596e+00
-1.945463519265592911e+00 5.018642137734549813e+00 -3.260809588234811596e+00
-1.941099050946641924e+00 5.045003878842877931e+00 -3.260809588234811596e+00
-1.936293357636801549e+00 5.071744309286673413e+00 -3.260809588234811596e+00
-1.931007118093700736e+00 5.098909007103925362e+00 -3.260809588234811596e+00
-1.925357789747154769e+00 5.126299994972709939e+00 -3.260809588234811596e+00
-1.919176850740824225e+00 5.154152668845942031e+00 -3.260809588234811596e+00
-1.915597984028932110e+00 5.169414840133489619e+00 -3.260809588234811596e+00
-1.912511528335597788e+00 5.182371495425679875e+00 -3.260809588234811596e+00
-1.905346295679225532e+00 5.210949898821564119e+00 -3.260809588234811596e+00
-1.897582846520045052e+00 5.240029251031219637e+00 -3.260809588234811596e+00
-1.889322193552469997e+00 5.269386445404971475e+00 -3.260809588234811596e+00
-1.880397879194847688e+00 5.299291669393679349e+00 -3.260809588234811596e+00
-1.870883173283215406e+00 5.329548946091631656e+00 -3.260809588234811596e+00
-1.860667877252730973e+00 5.360331845016085950e+00 -3.260809588234811596e+00
-1.849766445651231717e+00 5.391536306206856644e+00 -3.260809588234811596e+00
-1.838102281107182545e+00 5.423268008807017537e+00 -3.260809588234811596e+00
-1.833620836289126643e+00 5.435060752229254000e+00 -3.260809588234811596e+00
-1.825659383764657306e+00 5.455461802388277270e+00 -3.260809588234811596e+00
-1.808638708421645536e+00 5.497142142960779410e+00 -3.260809588234811596e+00
-1.798189409759705981e+00 5.521455481974970603e+00 -3.260809588234811596e+00
-1.783049739163807823e+00 5.555334796703615297e+00 -3.260809588234811596e+00
-1.766911832854177522e+00 5.589666891570019835e+00 -3.260809588234811596e+00
-1.749682584656921058e+00 5.624689941562535545e+00 -3.260809588234811596e+00
-1.731295197426459653e+00 5.660268172496606631e+00 -3.260809588234811596e+00
-1.723666866948692977e+00 5.674637987487900048e+00 -3.260809588234811596e+00
-1.711658392014851371e+00 5.696488709459345046e+00 -3.260809588234811596e+00
-1.692089272470356676e+00 5.731062493816493131e+00 -3.260809588234811596e+00
-1.668263689543860506e+00 5.770967028135884469e+00 -3.260809588234811596e+00
-1.658945893608701816e+00 5.786179195746338877e+00 -3.260809588234811596e+00
-1.644267326624980763e+00 5.809240648310641575e+00 -3.260809588234811596e+00
-1.624226487035214994e+00 5.839986582230421774e+00 -3.260809588234811596e+00
-1.618592472504692292e+00 5.848290664053655163e+00 -3.260809588234811596e+00
-1.587962215652949594e+00 5.892496185078029747e+00 -3.260809588234811596e+00
-1.561452613663439015e+00 5.928640739583850738e+00 -3.260809588234811596e+00
-1.550183810148856089e+00 5.943718882126287184e+00 -3.260809588234811596e+00
-1.529624453181296806e+00 5.970042720952088544e+00 -3.260809588234811596e+00
-1.510889297549775856e+00 5.993625887394119722e+00 -3.260809588234811596e+00
-1.495340083769679751e+00 6.012320425209651376e+00 -3.260809588234811596e+00
-1.470100851129255481e+00 6.042203902106956903e+00 -3.260809588234811596e+00
-1.427840643240396501e+00 6.089434905434521816e+00 -3.260809588234811596e+00
-1.384131008849413424e+00 6.135295790086047418e+00 -3.260809588234811596e+00
-1.374648498196120672e+00 6.144715018479638857e+00 -3.260809588234811596e+00
-1.338994661590122703e+00 6.179758038463308623e+00 -3.260809588234811596e+00
-1.292454964436503095e+00 6.222787449621124622e+00 -3.260809588234811596e+00
-1.244536256017208631e+00 6.264343927236826204e+00 -3.260809588234811596e+00
-1.217564422616013609e+00 6.286324476957320329e+00 -3.260809588234811596e+00
-1.195264232380591984e+00 6.304381338502433429e+00 -3.260809588234811596e+00
-1.144666382680684436e+00 6.342847453311389216e+00 -3.260809588234811596e+00
-1.092793888932382051e+00 6.379732847187238320e+00 -3.260809588234811596e+00
-1.039686884855894666e+00 6.415001262043096730e+00 -3.260809588234811596e+00
-9.853580058964133137e-01 6.448537179859515689e+00 -3.260809588234811596e+00
-9.298786761095778619e-01 6.480359163699549896e+00 -3.260809588234811596e+00
-8.732914939585851855e-01 6.510407278045844848e+00 -3.260809588234811596e+00
-8.156348266712032391e-01 6.538592522171390087e+00 -3.260809588234811596e+00
-7.569889856603219114e-01 6.564946744740757900e+00 -3.260809588234811596e+00
-6.973914650308842278e-01 6.589352165175755616e+00 -3.260809588234811596e+00
-6.369133285577045500e-01 6.611789439707469462e+00 -3.260809588234811596e+00
-5.756326273719982733e-01 6.632270390033202290e+00 -3.260809588234811596e+00
-5.135970611399540697e-01 6.650651677061114597e+00 -3.260809588234811596e+00
-4.508954343699963507e-01 6.666966982990827795e+00 -3.260809588234811596e+00
-3.876093705866030525e-01 6.681227260252617484e+00 -3.260809588234811596e+00
-3.238047741995154771e-01 6.693319833685329456e+00 -3.260809588234811596e+00
-2.595664863038134040e-01 6.703231418555018806e+00 -3.260809588234811596e+00
-1.949802240241616524e-01 6.710951316853098092e+00 -3.260809588234811596e+00
-1.301323919208564328e-01 6.716471319303741971e+00 -3.260809588234811596e+00
-6.510990189570647901e-02 6.719785623871368685e+00 -3.260809588234811596e+00
0.000000000000000000e+00 6.720890774627282127e+00 -3.260809588234811596e+00
6.510990189570647901e-02 6.719785623871368685e+00 -3.260809588234811596e+00
1.301323919208564328e-01 6.716471319303741971e+00 -3.260809588234811596e+00
1.949802240241616524e-01 6.710951316853098092e+00 -3.260809588234811596e+00
2.595664863038134040e-01 6.703231418555018806e+00 -3.260809588234811596e+00
3.238047741995154771e-01 6.693319833685329456e+00 -3.260809588234811596e+00
3.876093705866030525e-01 6.681227260252617484e+00 -3.260809588234811596e+00
4.508954343699963507e-01 6.666966982990827795e+00 -3.260809588234811596e+00
5.135970611399540697e-01 6.650651677061114597e+00 -3.260809588234811596e+00
5.756326273719982733e-01 6.632270390033202290e+00 -3.260809588234811596e+00
6.369133285577045500e-01 6.611789439707469462e+00 -3.260809588234811596e+00
6.973914650308842278e-01 6.589352165175755616e+00 -3.260809588234811596e+00
7.569889856603219114e-01 6.564946744740757900e+00 -3.260809588234811596e+00
8.156348266712032391e-01 6.538592522171390087e+00 -3.260809588234811596e+00
8.732914939585851855e-01 6.510407278045844848e+00 -3.260809588234811596e+00
9.298786761095778619e-01 6.480359163699549896e+00 -3.260809588234811596e+00
9.853580058964133137e-01 6.448537179859515689e+00 -3.260809588234811596e+00
1.039686884855894666e+00 6.415001262043096730e+00 -3.260809588234811596e+00
1.092793888932382051e+00 6.379732847187238320e+00 -3.260809588234811596e+00
1.144666382680684436e+00 6.342847453311389216e+00 -3.260809588234811596e+00
1.195264232380591984e+00 6.304381338502433429e+00 -3.260809588234811596e+00
1.244536256017208631e+00 6.264343927236826204e+00 -3.260809588234811596e+00
1.274985396699070961e+00 6.238012286591049005e+00 -3.260809588234811596e+00
1.292454964436503095e+00 6.222787449621124622e+00 -3.260809588234811596e+00
1.338994661590122703e+00 6.179758038463308623e+00 -3.260809588234811596e+00
1.384131008849413424e+00 6.135295790086047418e+00 -3.260809588234811596e+00
1.418223430985401601e+00 6.099620965270781348e+00 -3.260809588234811596e+00
1.427840643240396501e+00 6.089434905434521816e+00 -3.260809588234811596e+00
1.470100851129255481e+00 6.042203902106956903e+00 -3.260809588234811596e+00
1.495340083769679751e+00 6.012320425209651376e+00 -3.260809588234811596e+00
1.510889297549775856e+00 5.993625887394119722e+00 -3.260809588234811596e+00
1.529624453181296806e+00 5.970042720952088544e+00 -3.260809588234811596e+00
1.550183810148856089e+00 5.943718882126287184e+00 -3.260809588234811596e+00
1.561452613663439015e+00 5.928640739583850738e+00 -3.260809588234811596e+00
1.587962215652949594e+00 5.892496185078029747e+00 -3.260809588234811596e+00
1.624226487035214994e+00 5.839986582230421774e+00 -3.260809588234811596e+00
1.644267326624980763e+00 5.809240648310641575e+00 -3.260809588234811596e+00
1.658945893608701816e+00 5.786179195746338877e+00 -3.260809588234811596e+00
1.668263689543860506e+00 5.770967028135884469e+00 -3.260809588234811596e+00
1.692089272470356676e+00 5.731062493816493131e+00 -3.260809588234811596e+00
1.711658392014851371e+00 5.696488709459345046e+00 -3.260809588234811596e+00
1.723666866948692977e+00 5.674637987487900048e+00 -3.260809588234811596e+00
1.731295197426459653e+00 5.660268172496606631e+00 -3.260809588234811596e+00
1.753628255471979314e+00 5.616868256502154821e+00 -3.260809588234811596e+00
1.766911832854177522e+00 5.589666891570019835e+00 -3.260809588234811596e+00
1.783049739163807823e+00 5.555334796703615297e+00 -3.260809588234811596e+00
1.798189409759705981e+00 5.521455481974970603e+00 -3.260809588234811596e+00
1.808638708421645536e+00 5.497142142960779410e+00 -3.260809588234811596e+00
1.825659383764657306e+00 5.455461802388277270e+00 -3.260809588234811596e+00
1.838102281107182545e+00 5.423268008807017537e+00 -3.260809588234811596e+00
1.849766445651231717e+00 5.391536306206856644e+00 -3.260809588234811596e+00
1.860667877252730973e+00 5.360331845016085950e+00 -3.260809588234811596e+00
1.870883173283215406e+00 5.329548946091631656e+00 -3.260809588234811596e+00
1.878323367529625143e+00 5.306002623139415952e+00 -3.260809588234811596e+00
1.889322193552469997e+00 5.269386445404971475e+00 -3.260809588234811596e+00
1.897582846520045052e+00 5.240029251031219637e+00 -3.260809588234811596e+00
1.905346295679225532e+00 5.210949898821564119e+00 -3.260809588234811596e+00
1.912511528335597788e+00 5.182371495425679875e+00 -3.260809588234811596e+00
1.915597984028932110e+00 5.169414840133489619e+00 -3.260809588234811596e+00
1.919176850740824225e+00 5.154152668845942031e+00 -3.260809588234811596e+00
1.925357789747154769e+00 5.126299994972709939e+00 -3.260809588234811596e+00
1.931007118093700736e+00 5.098909007103925362e+00 -3.260809588234811596e+00
1.936293357636801549e+00 5.071744309286673413e+00 -3.260809588234811596e+00
1.941099050946641924e+00 5.045003878842877931e+00 -3.260809588234811596e+00
1.945463519265592911e+00 5.018642137734549813e+00 -3.260809588234811596e+00
1.949503306661297453e+00 4.992512587732830909e+00 -3.260809588234811596e+00
1.953112133299155229e+00 4.966776389698631000e+00 -3.260809588234811596e+00
1.956332592227160383e+00 4.941383865354566751e+00 -3.260809588234811596e+00
1.959276266096831254e+00 4.916201158701079876e+00 -3.260809588234811596e+00
1.961836905863116876e+00 4.891376452704752964e+00 -3.260809588234811596e+00
1.964028277927632127e+00 4.866896831661628120e+00 -3.260809588234811596e+00
1.965993633640677363e+00 4.842592542278409518e+00 -3.260809588234811596e+00
1.967629677743079508e+00 4.818599588342619811e+00 -3.260809588234811596e+00
1.968935771772326593e+00 4.794922215016574896e+00 -3.260809588234811596e+00
1.969964756963514141e+00 4.771501466994920726e+00 -3.260809588234811596e+00
1.970778642076493892e+00 4.748271573826041703e+00 -3.260809588234811596e+00
1.971296087236865890e+00 4.725331421123943443e+00 -3.260809588234811596e+00
1.971527298219606816e+00 4.702671166855955320e+00 -3.260809588234811596e+00
1.971325067190699221e+00 4.657984017619363648e+00 -3.260809588234811596e+00
1.970874402975809847e+00 4.635983225419908038e+00 -3.260809588234811596e+00
1.970173250729565950e+00 4.614232282092342707e+00 -3.260809588234811596e+00
1.968125160257163664e+00 4.571371263771990989e+00 -3.260809588234811596e+00
1.966825106521530087e+00 4.550215655369989065e+00 -3.260809588234811596e+00
1.965303551025122886e+00 4.529284548260720911e+00 -3.260809588234811596e+00
1.963567385420283085e+00 4.508570982630905277e+00 -3.260809588234811596e+00
1.959498951607059336e+00 4.467748322962484586e+00 -3.260809588234811596e+00
1.957243946753618014e+00 4.447562524347787871e+00 -3.260809588234811596e+00
1.954796402396058896e+00 4.427573808827594881e+00 -3.260809588234811596e+00
1.952161765851426090e+00 4.407776427316699497e+00 -3.260809588234811596e+00
1.949345248059265678e+00 4.388164861361702584e+00 -3.260809588234811596e+00
1.946351827422541092e+00 4.368733815013826849e+00 -3.260809588234811596e+00
1.943186253648415462e+00 4.349478206949935810e+00 -3.260809588234811596e+00
1.936439884393996058e+00 4.311394722994505990e+00 -3.260809588234811596e+00
1.929088163005765244e+00 4.273929956300285937e+00 -3.260809588234811596e+00
1.921116130170001934e+00 4.237092779626255634e+00 -3.260809588234811596e+00
1.916905914124820365e+00 4.218899551749571764e+00 -3.260809588234811596e+00
1.908052254214718246e+00 4.182945259223645351e+00 -3.260809588234811596e+00
1.898639045675584169e+00 4.147544201628440952e+00 -3.260809588234811596e+00
1.888723608379259566e+00 4.112636519492185450e+00 -3.260809588234811596e+00
1.883573691780022985e+00 4.095368769816474241e+00 -3.260809588234811596e+00
1.878291594311273460e+00 4.078227217211281896e+00 -3.260809588234811596e+00
1.867337458990824484e+00 4.044311925963566701e+00 -3.260809588234811596e+00
1.861668353193268510e+00 4.027533074492719578e+00 -3.260809588234811596e+00
1.849952324159565009e+00 3.994320959476757693e+00 -3.260809588234811596e+00
1.837739280614914428e+00 3.961554766253618354e+00 -3.260809588234811596e+00
1.831448411656970698e+00 3.945333659148805072e+00 -3.260809588234811596e+00
1.818500937591706723e+00 3.913205707263016198e+00 -3.260809588234811596e+00
1.811845151646108043e+00 3.897295214254071105e+00 -3.260809588234811596e+00
1.798170658594369531e+00 3.865772628935596700e+00 -3.260809588234811596e+00
1.791152087132014570e+00 3.850157319162579750e+00 -3.260809588234811596e+00
1.776751833724133922e+00 3.819211106425188795e+00 -3.260809588234811596e+00
1.769369660636435304e+00 3.803877361518758438e+00 -3.260809588234811596e+00
1.754267058414660019e+00 3.773458062463059814e+00 -3.260809588234811596e+00
1.738700624217265123e+00 3.743369003224780833e+00 -3.260809588234811596e+00
1.730733304522622973e+00 3.728452542216365018e+00 -3.260809588234811596e+00
1.714425716396698718e+00 3.698870597001772786e+00 -3.260809588234811596e+00
1.706083308335129889e+00 3.684203166850133826e+00 -3.260809588234811596e+00
1.689015342841949652e+00 3.655110797437212788e+00 -3.260809588234811596e+00
1.680287199142419974e+00 3.640684120774469346e+00 -3.260809588234811596e+00
1.662486175836182856e+00 3.612021168056361642e+00 -3.260809588234811596e+00
1.644184023467996525e+00 3.583632976794477454e+00 -3.260809588234811596e+00
1.634827508527571194e+00 3.569551678727401089e+00 -3.260809588234811596e+00
1.625331609716331283e+00 3.555544709279112148e+00 -3.260809588234811596e+00
1.605928896219660507e+00 3.527737656562925928e+00 -3.260809588234811596e+00
1.586027440718371873e+00 3.500143049380026294e+00 -3.260809588234811596e+00
1.575852435698698484e+00 3.486452688892629492e+00 -3.260809588234811596e+00
1.565524909880626758e+00 3.472832942246693921e+00 -3.260809588234811596e+00
1.544448526347118378e+00 3.445758204966748561e+00 -3.260809588234811596e+00
1.522784476823218158e+00 3.418905046385845026e+00 -3.260809588234811596e+00
1.511704243960853900e+00 3.405581079619041329e+00 -3.260809588234811596e+00
1.489099068937052017e+00 3.379064582879190759e+00 -3.260809588234811596e+00
1.477549115942328850e+00 3.365889939205969128e+00 -3.260809588234811596e+00
1.453923816746443221e+00 3.339720448837897315e+00 -3.260809588234811596e+00
1.429622703049052923e+00 3.313725371120296526e+00 -3.260809588234811596e+00
1.404572937527456933e+00 3.287947184217550500e+00 -3.260809588234811596e+00
1.391767039713813991e+00 3.275122202689053630e+00 -3.260809588234811596e+00
1.365544126380720868e+00 3.249633837109664913e+00 -3.260809588234811596e+00
1.352129328685663712e+00 3.236945679827383238e+00 -3.260809588234811596e+00
1.324638477493234046e+00 3.211727047053368089e+00 -3.260809588234811596e+00
1.310558299014531247e+00 3.199173898295114338e+00 -3.260809588234811596e+00
1.281681247757074926e+00 3.174208676076324842e+00 -3.260809588234811596e+00
1.251803025983204698e+00 3.149414620493223183e+00 -3.260809588234811596e+00
1.236464073203765945e+00 3.137064711190041599e+00 -3.260809588234811596e+00
1.204941804179745057e+00 3.112501005836882051e+00 -3.260809588234811596e+00
1.188741532241326171e+00 3.100284741530198396e+00 -3.260809588234811596e+00
1.172216951849679001e+00 3.088090074479882929e+00 -3.260809588234811596e+00
1.155376580480808713e+00 3.075943769269337658e+00 -3.260809588234811596e+00
1.138185649588286275e+00 3.063825134878341405e+00 -3.260809588234811596e+00
1.120649057366578827e+00 3.051749501145610388e+00 -3.260809588234811596e+00
1.102726050240434574e+00 3.039700794951583962e+00 -3.260809588234811596e+00
1.084430956306766447e+00 3.027696779179501529e+00 -3.260809588234811596e+00
1.065695907265166831e+00 3.015712956519542409e+00 -3.260809588234811596e+00
1.046570909915735648e+00 3.003780778670036344e+00 -3.260809588234811596e+00
1.013784071149767207e+00 2.984040004789488165e+00 -3.260809588234811596e+00
9.810709426209580641e-01 2.965210645517995847e+00 -3.260809588234811596e+00
9.650546221169680194e-01 2.956314468299397369e+00 -3.260809588234811596e+00
9.433284574195837102e-01 2.944532001512783825e+00 -3.260809588234811596e+00
9.166929017043485839e-01 2.930562502532471747e+00 -3.260809588234811596e+00
8.978883285296159755e-01 2.921043054212256074e+00 -3.260809588234811596e+00
8.741166601898820998e-01 2.909344357426220107e+00 -3.260809588234811596e+00
8.495838578205850977e-01 2.897676665314767863e+00 -3.260809588234811596e+00
8.223150914965928759e-01 2.885190070909398941e+00 -3.260809588234811596e+00
7.977858258223644583e-01 2.874414400670539216e+00 -3.260809588234811596e+00
7.605907457501703828e-01 2.858774095646504421e+00 -3.260809588234811596e+00
7.300313529247102196e-01 2.846605908316114153e+00 -3.260809588234811596e+00
7.119483140107339958e-01 2.839720039819004782e+00 -3.260809588234811596e+00
6.996533295287720167e-01 2.835089064162502392e+00 -3.260809588234811596e+00
6.694429020959232757e-01 2.824196640659828006e+00 -3.260809588234811596e+00
6.393874067748530621e-01 2.813904964823100929e+00 -3.260809588234811596e+00
6.127699637340984218e-01 2.805255392420880511e+00 -3.260809588234811596e+00
5.796955287556179170e-01 2.795035355210013783e+00 -3.260809588234811596e+00
5.500384156636174415e-01 2.786412121547148679e+00 -3.260809588234811596e+00
5.354134341983995959e-01 2.782394111775706502e+00 -3.260809588234811596e+00
5.204943625370199722e-01 2.778317682337932748e+00 -3.260809588234811596e+00
4.910546703640681354e-01 2.770741114914133885e+00 -3.260809588234811596e+00
4.617113043527569793e-01 2.763641741609449642e+00 -3.260809588234811596e+00
4.324564080174810865e-01 2.757037061231482511e+00 -3.260809588234811596e+00
4.032827612486756252e-01 2.750902012850212408e+00 -3.260809588234811596e+00
3.741834684259427446e-01 2.745228484639514299e+00 -3.260809588234811596e+00
3.451519700291640902e-01 2.740008912726112467e+00 -3.260809588234811596e+00
3.161820292803332877e-01 2.735238057068704709e+00 -3.260809588234811596e+00
2.872676323599403503e-01 2.730895620611624608e+00 -3.260809588234811596e+00
2.584030863232029684e-01 2.726997811758487433e+00 -3.260809588234811596e+00
2.295828039029737533e-01 2.723516312739712397e+00 -3.260809588234811596e+00
2.008014439325264966e-01 2.720452841037340086e+00 -3.260809588234811596e+00
1.720538354637518585e-01 2.717812455948361183e+00 -3.260809588234811596e+00
1.433349092837769012e-01 2.715588922156233487e+00 -3.260809588234811596e+00
1.146397006707472466e-01 2.713771608598134044e+00 -3.260809588234811596e+00
8.596335132722573991e-02 2.712353570262985958e+00 -3.260809588234811596e+00
5.730109845067968971e-02 2.711343049241206948e+00 -3.260809588234811596e+00
2.864821222090219860e-02 2.710737683126277719e+00 -3.260809588234811596e+00
0.000000000000000000e+00 2.710536052280982489e+00 -3.260809588234811596e+00
-2.864821222090219860e-02 2.710737683126277719e+00 -3.260809588234811596e+00
-5.730109845067968971e-02 2.711343049241206948e+00 -3.260809588234811596e+00
-8.596335132722573991e-02 2.712353570262985958e+00 -3.260809588234811596e+00
-1.146397006707472466e-01 2.713771608598134044e+00 -3.260809588234811596e+00

-1.068507428807102533e-01 2.203081501927399710e+00 -2.445802978302158870e+00
-1.335787773154689662e-01 2.204276443599252122e+00 -2.445802978302158870e+00
-1.603171466931828104e-01 2.205734192462427412e+00 -2.445802978302158870e+00
-1.870679426261437905e-01 2.207461475557205066e+00 -2.445802978302158870e+00
-2.138333122103568962e-01 2.209460525034038003e+00 -2.445802978302158870e+00
-2.406154371860432239e-01 2.211733907079459271e+00 -2.445802978302158870e+00
-2.674165620079939631e-01 2.214282922509820839e+00 -2.445802978302158870e+00
-2.942392129134068224e-01 2.217095718959952499e+00 -2.445802978302158870e+00
-3.210855241143142358e-01 2.220191135880144273e+00 -2.445802978302158870e+00
-3.479578790753241613e-01 2.223573129822502548e+00 -2.445802978302158870e+00
-3.748591497798341443e-01 2.227227441883528058e+00 -2.445802978302158870e+00
-4.017916611234557678e-01 2.231171523467724516e+00 -2.445802978302158870e+00
-4.287580657501981474e-01 2.235409609414871657e+00 -2.445802978302158870e+00
-4.557616087663528548e-01 2.239930426651732809e+00 -2.445802978302158870e+00
-4.828045337959567807e-01 2.244760741608742727e+00 -2.445802978302158870e+00
-5.098908376213384663e-01 2.249876897610881610e+00 -2.445802978302158870e+00
-5.370226732952768645e-01 2.255312799103574850e+00 -2.445802978302158870e+00
-5.642045011399412502e-01 2.261045931970418366e+00 -2.445802978302158870e+00
-5.914388793179775616e-01 2.267104400519127427e+00 -2.445802978302158870e+00
-6.275577643580031451e-01 2.275638383847949697e+00 -2.445802978302158870e+00
-6.460820821986155149e-01 2.280184109165584339e+00 -2.445802978302158870e+00
-6.684768664735425414e-01 2.285932889964763515e+00 -2.445802978302158870e+00
-7.009841794887924360e-01 2.294609596846134636e+00 -2.445802978302158870e+00
-7.285439111674758550e-01 2.302339188568634842e+00 -2.445802978302158870e+00
-7.561821449124068728e-01 2.310430290534695619e+00 -2.445802978302158870e+00
-7.839041912755259078e-01 2.318890765409181043e+00 -2.445802978302158870e+00
-8.117157181855485515e-01 2.327729472881133965e+00 -2.445802978302158870e+00
-8.396231019978747101e-01 2.336953904428521245e+00 -2.445802978302158870e+00
-8.676326359307549030e-01 2.346577243944776292e+00 -2.445802978302158870e+00
-8.957509532581484635e-01 2.356613907515728634e+00 -2.445802978302158870e+00
-9.239854511682217275e-01 2.367077292446909897e+00 -2.445802978302158870e+00
-9.523440681041557276e-01 2.377982152853604259e+00 -2.445802978302158870e+00
-9.808353317426710127e-01 2.389344689784443254e+00 -2.445802978302158870e+00
-1.009469531240087647e+00 2.401178824232573561e+00 -2.445802978302158870e+00
-1.038256060172157769e+00 2.413507050265586429e+00 -2.445802978302158870e+00
-1.054500362904406963e+00 2.420675815113598972e+00 -2.445802978302158870e+00
-1.077677879431338193e+00 2.431124539495955084e+00 -2.445802978302158870e+00
-1.100272736947675689e+00 2.441589485765076617e+00 -2.445802978302158870e+00
-1.125642880198197915e+00 2.453679742299700095e+00 -2.445802978302158870e+00
-1.155159713978790581e+00 2.468215069059990441e+00 -2.445802978302158870e+00
-1.184893222312217054e+00 2.483374678902503518e+00 -2.445802978302158870e+00
-1.214866304161836386e+00 2.499188213192204522e+00 -2.445802978302158870e+00
-1.244272998192669677e+00 2.515243888422332041e+00 -2.445802978302158870e+00
-1.263119040374365509e+00 2.525822295686320551e+00 -2.445802978302158870e+00
-1.281628067752728084e+00 2.536427676222551941e+00 -2.445802978302158870e+00
-1.317591078086823408e+00 2.557683180820982116e+00 -2.445802978302158870e+00
-1.337544665673787270e+00 2.569852048262041055e+00 -2.445802978302158870e+00
-1.369043058231862231e+00 2.589628274934168140e+00 -2.445802978302158870e+00
-1.400940457868793620e+00 2.610380255599907606e+00 -2.445802978302158870e+00
-1.418186024522276378e+00 2.621908723259771534e+00 -2.445802978302158870e+00
-1.449574961845464083e+00 2.643479021438918330e+00 -2.445802978302158870e+00
-1.466096707536299837e+00 2.655149656742231912e+00 -2.445802978302158870e+00
-1.480013649100403228e+00 2.665136077484555610e+00 -2.445802978302158870e+00
-1.509562641504086367e+00 2.686884374396385056e+00 -2.445802978302158870e+00
-1.538275472653363174e+00 2.708729086513590900e+00 -2.445802978302158870e+00
-1.566199477856139444e+00 2.730670141586228450e+00 -2.445802978302158870e+00
-1.593380983453059674e+00 2.752699211072804353e+00 -2.445802978302158870e+00
-1.619859186160379494e+00 2.774838291127394996e+00 -2.445802978302158870e+00
-1.639865046201036236e+00 2.792051059536244217e+00 -2.445802978302158870e+00
-1.658333558612223424e+00 2.808254542712720792e+00 -2.445802978302158870e+00
-1.677248803149007816e+00 2.825275895134883086e+00 -2.445802978302158870e+00
-1.695412327699260535e+00 2.841927388329115622e+00 -2.445802978302158870e+00
-1.719396739192214918e+00 2.864536832245915043e+00 -2.445802978302158870e+00
-1.742840147918219174e+00 2.887249286682502358e+00 -2.445802978302158870e+00
-1.765746655333600312e+00 2.910102569145965212e+00 -2.445802978302158870e+00
-1.777012373479331719e+00 2.921572177461719377e+00 -2.445802978302158870e+00
-1.799152648559327883e+00 2.944641014744443286e+00 -2.445802978302158870e+00
-1.820839074058079321e+00 2.967814685187297741e+00 -2.445802978302158870e+00
-1.842033671713166010e+00 2.991170798634247951e+00 -2.445802978302158870e+00
-1.862815479010325959e+00 3.014634852567200873e+00 -2.445802978302158870e+00
-1.883139129945713641e+00 3.038285527052106527e+00 -2.445802978302158870e+00
-1.903062127180239038e+00 3.062075854424776367e+00 -2.445802978302158870e+00
-1.912871956760870074e+00 3.074031505210788495e+00 -2.445802978302158870e+00
-1.932176392336443893e+00 3.098088656273225272e+00 -2.445802978302158870e+00
-1.951103785174931771e+00 3.122306980830628298e+00 -2.445802978302158870e+00
-1.969662969791575957e+00 3.146694384090619856e+00 -2.445802978302158870e+00
-1.987836335721630876e+00 3.171285983997549351e+00 -2.445802978302158870e+00
-2.005654438885600133e+00 3.196064454533999122e+00 -2.445802978302158870e+00
-2.023143823496086569e+00 3.221016995599155663e+00 -2.445802978302158870e+00
-2.040277239054748115e+00 3.246186593793781494e+00 -2.445802978302158870e+00
-2.057063493698262135e+00 3.271577654304002714e+00 -2.445802978302158870e+00
-2.073519363432514417e+00 3.297186064965452079e+00 -2.445802978302158870e+00
-2.089679539757245852e+00 3.322989054154812383e+00 -2.445802978302158870e+00
-2.105513472255837737e+00 3.349030855116581051e+00 -2.445802978302158870e+00
-2.121027408613179954e+00 3.375317281156601901e+00 -2.445802978302158870e+00
-2.136227000889390659e+00 3.401854515145248392e+00 -2.445802978302158870e+00
-2.151117281658185831e+00 3.428649141765996777e+00 -2.445802978302158870e+00
-2.165702638906899402e+00 3.455708182075991175e+00 -2.445802978302158870e+00
-2.179986789743666886e+00 3.483039130506856651e+00 -2.445802978302158870e+00
-2.193972839635042860e+00 3.510649903388504356e+00 -2.445802978302158870e+00
-2.207673211338791130e+00 3.538538366177455430e+00 -2.445802978302158870e+00
-2.221074474998027792e+00 3.566729385665891261e+00 -2.445802978302158870e+00
-2.234177138868059131e+00 3.595233103065610170e+00 -2.445802978302158870e+00
-2.246980914485916081e+00 3.624060368349874217e+00 -2.445802978302158870e+00
-2.259484686471946002e+00 3.653222794506525428e+00 -2.445802978302158870e+00
-2.271700259452124282e+00 3.682717725573207090e+00 -2.445802978302158870e+00
-2.283618539974362704e+00 3.712564928070700709e+00 -2.445802978302158870e+00
-2.295234020158595900e+00 3.742780287957541141e+00 -2.445802978302158870e+00
-2.306542039981610337e+00 3.773378710449106332e+00 -2.445802978302158870e+00
-2.312079017473067655e+00 3.788826522661701723e+00 -2.445802978302158870e+00
-2.322914863368783944e+00 3.820029881759316126e+00 -2.445802978302158870e+00
-2.333427048188083219e+00 3.851658488727939922e+00 -2.445802978302158870e+00
-2.343607176512871426e+00 3.883731404006658394e+00 -2.445802978302158870e+00
-2.348569782687630170e+00 3.899940809541008413e+00 -2.445802978302158870e+00
-2.358274007325831700e+00 3.932670762321430313e+00 -2.445802978302158870e+00
-2.367648779977056250e+00 3.965862605604775659e+00 -2.445802978302158870e+00
-2.376658736029044316e+00 3.999566790728717791e+00 -2.445802978302158870e+00
-2.381022548936576388e+00 4.016618969410626683e+00 -2.445802978302158870e+00
-2.389458379845924796e+00 4.051140427970439717e+00 -2.445802978302158870e+00
-2.397575838043094265e+00 4.086134864576065340e+00 -2.445802978302158870e+00
-2.405285783492419949e+00 4.121719012441181995e+00 -2.445802978302158870e+00
-2.408979100643207083e+00 4.139745746887411926e+00 -2.445802978302158870e+00
-2.416050512692677454e+00 4.176262165062070153e+00 -2.445802978302158870e+00
-2.422747890017037609e+00 4.213336662773460084e+00 -2.445802978302158870e+00
-2.428958918675760970e+00 4.251121043619781048e+00 -2.445802978302158870e+00
-2.431873983122549543e+00 4.270292180179643182e+00 -2.445802978302158870e+00
-2.437434718245576448e+00 4.309037657047207759e+00 -2.445802978302158870e+00
-2.440010697831592967e+00 4.328707882864660128e+00 -2.445802978302158870e+00
-2.442444794231219962e+00 4.348584987902643917e+00 -2.445802978302158870e+00
-2.446962135055787080e+00 4.388850990580074551e+00 -2.445802978302158870e+00
-2.450916134465011442e+00 4.429931058804680077e+00 -2.445802978302158870e+00
-2.452654298869323846e+00 4.450816332894472538e+00 -2.445802978302158870e+00
-2.455770346102616131e+00 4.493091156302156719e+00 -2.445802978302158870e+00
-2.457063435154298592e+00 4.514606938707617090e+00 -2.445802978302158870e+00
-2.459192994856694625e+00 4.558272355614753302e+00 -2.445802978302158870e+00
-2.459999851349630617e+00 4.580462852254472139e+00 -2.445802978302158870e+00
-2.461060643656108660e+00 4.625606734783970886e+00 -2.445802978302158870e+00
-2.461328444806902382e+00 4.648528306341318306e+00 -2.445802978302158870e+00
-2.461373312812276115e+00 4.671759338820142382e+00 -2.445802978302158870e+00
-2.460891630483632575e+00 4.718961048019810534e+00 -2.445802978302158870e+00
-2.460311301811750173e+00 4.743014939571868815e+00 -2.445802978302158870e+00
-2.459508441176850191e+00 4.767356270892523895e+00 -2.445802978302158870e+00
-2.458500775493597246e+00 4.791941255425300028e+00 -2.445802978302158870e+00
-2.456432587063943629e+00 4.830028449294368365e+00 -2.445802978302158870e+00
-2.453930341395401893e+00 4.867675594048683330e+00 -2.445802978302158870e+00
-2.451856990723499052e+00 4.893616039820022579e+00 -2.445802978302158870e+00
-2.449538601163949281e+00 4.919817943097271495e+00 -2.445802978302158870e+00
-2.446910944477433070e+00 4.946402012279994764e+00 -2.445802978302158870e+00
-2.444590221824920917e+00 4.967716235087019427e+00 -2.445802978302158870e+00
-2.440726169497826170e+00 5.000654301468081542e+00 -2.445802978302158870e+00
-2.437121130877107245e+00 5.028395412902437300e+00 -2.445802978302158870e+00
-2.433200436487103158e+00 5.056446854965694016e+00 -2.445802978302158870e+00
-2.428897057096611523e+00 5.084950115269640136e+00 -2.445802978302158870e+00
-2.424216153959006803e+00 5.113861606701322060e+00 -2.445802978302158870e+00
-2.419143295604479160e+00 5.143181090950477596e+00 -2.445802978302158870e+00
-2.413637805661517532e+00 5.172989672334836975e+00 -2.445802978302158870e+00
-2.407714770521827141e+00 5.203185350885856764e+00 -2.445802978302158870e+00
-2.401308946879613604e+00 5.233932724226062483e+00 -2.445802978302158870e+00
-2.394444139842140551e+00 5.265071205872175142e+00 -2.445802978302158870e+00
-2.387048681664715843e+00 5.296804571955505914e+00 -2.445802978302158870e+00
-2.379138075118000906e+00 5.328959945441048340e+00 -2.445802978302158870e+00
-2.370647528130197745e+00 5.361732978319776244e+00 -2.445802978302158870e+00
-2.361572897110192137e+00 5.394987766322746126e+00 -2.445802978302158870e+00
-2.351862560785671352e+00 5.428861745421582619e+00 -2.445802978302158870e+00
-2.341489450300218156e+00 5.463307987509193886e+00 -2.445802978302158870e+00
-2.330411696646145003e+00 5.498353111085648059e+00 -2.445802978302158870e+00
-2.318587075594559455e+00 5.534093595033265700e+00 -2.445802978302158870e+00
-2.305966964520201223e+00 5.570390502566850088e+00 -2.445802978302158870e+00
-2.296356587794531556e+00 5.597095918262679604e+00 -2.445802978302158870e+00
-2.273834068772509376e+00 5.656266640704874504e+00 -2.445802978302158870e+00
-2.262821888280878824e+00 5.683626095020814617e+00 -2.445802978302158870e+00
-2.249917261613856301e+00 5.714867629622341738e+00 -2.445802978302158870e+00
-2.229044503199107297e+00 5.762908811159654476e+00 -2.445802978302158870e+00
-2.224605691597822954e+00 5.772903797829843420e+00 -2.445802978302158870e+00
-2.210416095922880686e+00 5.803730105854552512e+00 -2.445802978302158870e+00
-2.197889422882749688e+00 5.830375795656346227e+00 -2.445802978302158870e+00
-2.169742649988145367e+00 5.887275307864474172e+00 -2.445802978302158870e+00
-2.140196096963006944e+00 5.943602213591135275e+00 -2.445802978302158870e+00
-2.122254902314280045e+00 5.976080383047534639e+00 -2.445802978302158870e+00
-2.109207452457566134e+00 5.999335656390857530e+00 -2.445802978302158870e+00
-2.076767380369730187e+00 6.054456466090798017e+00 -2.445802978302158870e+00
-2.042868845534780764e+00 6.108943443685712182e+00 -2.445802978302158870e+00
-2.007504724842980259e+00 6.162772508811051431e+00 -2.445802978302158870e+00
-1.971382488621216567e+00 6.214902432173599500e+00 -2.445802978302158870e+00
-1.932358376565469937e+00 6.268350359077531131e+00 -2.445802978302158870e+00
-1.892551179006049633e+00 6.320025926761533519e+00 -2.445802978302158870e+00
-1.851250529368085429e+00 6.370912935914057051e+00 -2.445802978302158870e+00
-1.808453723729599449e+00 6.420972560557062891e+00 -2.445802978302158870e+00
-1.764151593557399700e+00 6.470155052479586999e+00 -2.445802978302158870e+00
-1.749139425031670969e+00 6.486014694571418104e+00 -2.445802978302158870e+00
-1.718339460497503968e+00 6.518409122278422174e+00 -2.445802978302158870e+00
-1.671013833680644822e+00 6.565678677235244010e+00 -2.445802978302158870e+00
-1.622172741737350599e+00 6.611902646771822489e+00 -2.445802978302158870e+00
-1.571854976334520426e+00 6.657066162394080777e+00 -2.445802978302158870e+00
-1.520055054968621366e+00 6.701095457400860766e+00 -2.445802978302158870e+00
-1.466755707785385221e+00 6.743888469577320244e+00 -2.445802978302158870e+00
-1.412011180844368941e+00 6.785438049830165852e+00 -2.445802978302158870e+00
-1.355831435852500100e+00 6.825668399280182541e+00 -2.445802978302158870e+00
-1.298206981131315718e+00 6.864458425818453335e+00 -2.445802978302158870e+00
-1.239234409300937312e+00 6.901862385448088943e+00 -2.445802978302158870e+00
-1.178860693114532898e+00 6.937657474458482021e+00 -2.445802978302158870e+00
-1.117212640978909821e+00 6.971952089202355651e+00 -2.445802978302158870e+00
-1.054250093370336483e+00 7.004511433953378052e+00 -2.445802978302158870e+00
-9.900786620487197487e-01 7.035397002045765902e+00 -2.445802978302158870e+00
-9.247202133453857886e-01 7.064476882374014721e+00 -2.445802978302158870e+00
-8.582174339614109249e-01 7.091641217350677096e+00 -2.445802978302158870e+00
-7.906911152536437726e-01 7.116998799392918684e+00 -2.445802978302158870e+00
-7.221528494825231181e-01 7.140329667895439769e+00 -2.445802978302158870e+00
-6.526815646481998190e-01 7.161586851499199824e+00 -2.445802978302158870e+00
-5.823748618143560485e-01 7.180794035662783514e+00 -2.445802978302158870e+00
-5.113099722483814835e-01 7.197898377891833732e+00 -2.445802978302158870e+00
-4.395599668674559091e-01 7.212798416291910542e+00 -2.445802978302158870e+00
-3.672172826403642398e-01 7.225461891940456738e+00 -2.445802978302158870e+00
-2.943768198896188348e-01 7.235861180753050625e+00 -2.445802978302158870e+00
-2.211355695572599922e-01 7.243973454021740643e+00 -2.445802978302158870e+00
-1.475922203776664221e-01 7.249780812903578564e+00 -2.445802978302158870e+00
-7.384674944414645892e-02 7.253270395033584172e+00 -2.445802978302158870e+00
0.000000000000000000e+00 7.254434451777956205e+00 -2.445802978302158870e+00
7.384674944414645892e-02 7.253270395033584172e+00 -2.445802978302158870e+00
1.475922203776664221e-01 7.249780812903578564e+00 -2.445802978302158870e+00
2.211355695572599922e-01 7.243973454021740643e+00 -2.445802978302158870e+00
2.943768198896188348e-01 7.235861180753050625e+00 -2.445802978302158870e+00
3.672172826403642398e-01 7.225461891940456738e+00 -2.445802978302158870e+00
4.395599668674559091e-01 7.212798416291910542e+00 -2.445802978302158870e+00
5.113099722483814835e-01 7.197898377891833732e+00 -2.445802978302158870e+00
5.823748618143560485e-01 7.180794035662783514e+00 -2.445802978302158870e+00
6.526815646481998190e-01 7.161586851499199824e+00 -2.445802978302158870e+00
7.221528494825231181e-01 7.140329667895439769e+00 -2.445802978302158870e+00
7.906911152536437726e-01 7.116998799392918684e+00 -2.445802978302158870e+00
8.582174339614109249e-01 7.091641217350677096e+00 -2.445802978302158870e+00
9.247202133453857886e-01 7.064476882374014721e+00 -2.445802978302158870e+00
9.900786620487197487e-01 7.035397002045765902e+00 -2.445802978302158870e+00
1.054250093370336483e+00 7.004511433953378052e+00 -2.445802978302158870e+00
1.117212640978909821e+00 6.971952089202355651e+00 -2.445802978302158870e+00
1.178860693114532898e+00 6.937657474458482021e+00 -2.445802978302158870e+00
1.239234409300937312e+00 6.901862385448088943e+00 -2.445802978302158870e+00
1.298206981131315718e+00 6.864458425818453335e+00 -2.445802978302158870e+00
1.355831435852500100e+00 6.825668399280182541e+00 -2.445802978302158870e+00
1.412011180844368941e+00 6.785438049830165852e+00 -2.445802978302158870e+00
1.466755707785385221e+00 6.743888469577320244e+00 -2.445802978302158870e+00
1.520055054968621366e+00 6.701095457400860766e+00 -2.445802978302158870e+00
1.571854976334520426e+00 6.657066162394080777e+00 -2.445802978302158870e+00
1.622172741737350599e+00 6.611902646771822489e+00 -2.445802978302158870e+00
1.671013833680644822e+00 6.565678677235244010e+00 -2.445802978302158870e+00
1.718339460497503968e+00 6.518409122278422174e+00 -2.445802978302158870e+00
1.764151593557399700e+00 6.470155052479586999e+00 -2.445802978302158870e+00
1.808453723729599449e+00 6.420972560557062891e+00 -2.445802978302158870e+00
1.851250529368085429e+00 6.370912935914057051e+00 -2.445802978302158870e+00
1.892551179006049633e+00 6.320025926761533519e+00 -2.445802978302158870e+00
1.932358376565469937e+00 6.268350359077531131e+00 -2.445802978302158870e+00
1.970671360888659907e+00 6.215918977569190318e+00 -2.445802978302158870e+00
2.007504724842980259e+00 6.162772508811051431e+00 -2.445802978302158870e+00
2.042868845534780764e+00 6.108943443685712182e+00 -2.445802978302158870e+00
2.076767380369730187e+00 6.054456466090798017e+00 -2.445802978302158870e+00
2.096211456546445362e+00 6.021605660895835044e+00 -2.445802978302158870e+00
2.109207452457566134e+00 5.999335656390857530e+00 -2.445802978302158870e+00
2.122254902314280045e+00 5.976080383047534639e+00 -2.445802978302158870e+00
2.140196096963006944e+00 5.943602213591135275e+00 -2.445802978302158870e+00
2.146580538064532195e+00 5.931591008583048108e+00 -2.445802978302158870e+00
2.169742649988145367e+00 5.887275307864474172e+00 -2.445802978302158870e+00
2.197889422882749688e+00 5.830375795656346227e+00 -2.445802978302158870e+00
2.210416095922880686e+00 5.803730105854552512e+00 -2.445802978302158870e+00
2.224605691597822954e+00 5.772903797829843420e+00 -2.445802978302158870e+00
2.229044503199107297e+00 5.762908811159654476e+00 -2.445802978302158870e+00
2.249917261613856301e+00 5.714867629622341738e+00 -2.445802978302158870e+00
2.262821888280878824e+00 5.683626095020814617e+00 -2.445802978302158870e+00
2.278146563131225655e+00 5.645181702644586075e+00 -2.445802978302158870e+00
2.292506793262772291e+00 5.607447739664705111e+00 -2.445802978302158870e+00
2.305966964520201223e+00 5.570390502566850088e+00 -2.445802978302158870e+00
2.318587075594559455e+00 5.534093595033265700e+00 -2.445802978302158870e+00
2.330411696646145003e+00 5.498353111085648059e+00 -2.445802978302158870e+00
2.341489450300218156e+00 5.463307987509193886e+00 -2.445802978302158870e+00
2.351862560785671352e+00 5.428861745421582619e+00 -2.445802978302158870e+00
2.361572897110192137e+00 5.394987766322746126e+00 -2.445802978302158870e+00
2.370647528130197745e+00 5.361732978319776244e+00 -2.445802978302158870e+00
2.379138075118000906e+00 5.328959945441048340e+00 -2.445802978302158870e+00
2.387048681664715843e+00 5.296804571955505914e+00 -2.445802978302158870e+00
2.394444139842140551e+00 5.265071205872175142e+00 -2.445802978302158870e+00
2.401308946879613604e+00 5.233932724226062483e+00 -2.445802978302158870e+00
2.407714770521827141e+00 5.203185350885856764e+00 -2.445802978302158870e+00
2.413637805661517532e+00 5.172989672334836975e+00 -2.445802978302158870e+00
2.419143295604479160e+00 5.143181090950477596e+00 -2.445802978302158870e+00
2.424216153959006803e+00 5.113861606701322060e+00 -2.445802978302158870e+00
2.428897057096611523e+00 5.084950115269640136e+00 -2.445802978302158870e+00
2.433200436487103158e+00 5.056446854965694016e+00 -2.445802978302158870e+00
2.437121130877107245e+00 5.028395412902437300e+00 -2.445802978302158870e+00
2.440726169497826170e+00 5.000654301468081542e+00 -2.445802978302158870e+00
2.444590221824920917e+00 4.967716235087019427e+00 -2.445802978302158870e+00
2.446910944477433070e+00 4.946402012279994764e+00 -2.445802978302158870e+00
2.449538601163949281e+00 4.919817943097271495e+00 -2.445802978302158870e+00
2.451335362642935056e+00 4.899593695599474330e+00 -2.445802978302158870e+00
2.453930341395401893e+00 4.867675594048683330e+00 -2.445802978302158870e+00
2.455697873754075555e+00 4.842138871361600927e+00 -2.445802978302158870e+00
2.457218734703454643e+00 4.816894636944017094e+00 -2.445802978302158870e+00
2.458500775493597246e+00 4.791941255425300028e+00 -2.445802978302158870e+00
2.460311301811750173e+00 4.743014939571868815e+00 -2.445802978302158870e+00
2.460891630483632575e+00 4.718961048019810534e+00 -2.445802978302158870e+00
2.461373312812276115e+00 4.671759338820142382e+00 -2.445802978302158870e+00
2.461328444806902382e+00 4.648528306341318306e+00 -2.445802978302158870e+00
2.461060643656108660e+00 4.625606734783970886e+00 -2.445802978302158870e+00
2.459999851349630617e+00 4.580462852254472139e+00 -2.445802978302158870e+00
2.459192994856694625e+00 4.558272355614753302e+00 -2.445802978302158870e+00
2.457063435154298592e+00 4.514606938707617090e+00 -2.445802978302158870e+00
2.455770346102616131e+00 4.493091156302156719e+00 -2.445802978302158870e+00
2.452654298869323846e+00 4.450816332894472538e+00 -2.445802978302158870e+00
2.450916134465011442e+00 4.429931058804680077e+00 -2.445802978302158870e+00
2.446962135055787080e+00 4.388850990580074551e+00 -2.445802978302158870e+00
2.442444794231219962e+00 4.348584987902643917e+00 -2.445802978302158870e+00
2.440010697831592967e+00 4.328707882864660128e+00 -2.445802978302158870e+00
2.437434718245576448e+00 4.309037657047207759e+00 -2.445802978302158870e+00
2.431873983122549543e+00 4.270292180179643182e+00 -2.445802978302158870e+00
2.428958918675760970e+00 4.251121043619781048e+00 -2.445802978302158870e+00
2.422747890017037609e+00 4.213336662773460084e+00 -2.445802978302158870e+00
2.416050512692677454e+00 4.176262165062070153e+00 -2.445802978302158870e+00
2.408979100643207083e+00 4.139745746887411926e+00 -2.445802978302158870e+00
2.405285783492419949e+00 4.121719012441181995e+00 -2.445802978302158870e+00
2.397575838043094265e+00 4.086134864576065340e+00 -2.445802978302158870e+00
2.389458379845924796e+00 4.051140427970439717e+00 -2.445802978302158870e+00
2.381022548936576388e+00 4.016618969410626683e+00 -2.445802978302158870e+00
2.376658736029044316e+00 3.999566790728717791e+00 -2.445802978302158870e+00
2.367648779977056250e+00 3.965862605604775659e+00 -2.445802978302158870e+00
2.358274007325831700e+00 3.932670762321430313e+00 -2.445802978302158870e+00
2.348569782687630170e+00 3.899940809541008413e+00 -2.445802978302158870e+00
2.343607176512871426e+00 3.883731404006658394e+00 -2.445802978302158870e+00
2.333427048188083219e+00 3.851658488727939922e+00 -2.445802978302158870e+00
2.328211911622773300e+00 3.835789869321966528e+00 -2.445802978302158870e+00
2.317536917228586013e+00 3.804376185982466296e+00 -2.445802978302158870e+00
2.306542039981610337e+00 3.773378710449106332e+00 -2.445802978302158870e+00
2.295234020158595900e+00 3.742780287957541141e+00 -2.445802978302158870e+00
2.283618539974362704e+00 3.712564928070700709e+00 -2.445802978302158870e+00
2.271700259452124282e+00 3.682717725573207090e+00 -2.445802978302158870e+00
2.259484686471946002e+00 3.653222794506525428e+00 -2.445802978302158870e+00
2.246980914485916081e+00 3.624060368349874217e+00 -2.445802978302158870e+00
2.240616437679971096e+00 3.609605584952673141e+00 -2.445802978302158870e+00
2.227663130912276745e+00 3.580941496234371080e+00 -2.445802978302158870e+00
2.214411181583701982e+00 3.552595438507259118e+00 -2.445802978302158870e+00
2.200860476070007898e+00 3.524556922750483601e+00 -2.445802978302158870e+00
2.187016884181084642e+00 3.496809051400008528e+00 -2.445802978302158870e+00
2.172882159756372111e+00 3.469339179819212582e+00 -2.445802978302158870e+00
2.158447827363481508e+00 3.442145153353450837e+00 -2.445802978302158870e+00
2.143710515553086449e+00 3.415219226209420089e+00 -2.445802978302158870e+00
2.128666168418159366e+00 3.388554145425533015e+00 -2.445802978302158870e+00
2.113310072465015121e+00 3.362143112600993522e+00 -2.445802978302158870e+00
2.097636882315513596e+00 3.335979748131547851e+00 -2.445802978302158870e+00
2.081640645193634231e+00 3.310058057820467692e+00 -2.445802978302158870e+00
2.065329047752790803e+00 3.284357677416045007e+00 -2.445802978302158870e+00
2.048713230901245907e+00 3.258854156420699422e+00 -2.445802978302158870e+00
2.031754465033357882e+00 3.233574392834194455e+00 -2.445802978302158870e+00
2.014444197465945496e+00 3.208513859082818609e+00 -2.445802978302158870e+00
1.996781688065730531e+00 3.183659476030936464e+00 -2.445802978302158870e+00
1.978797202698357793e+00 3.158964438410146069e+00 -2.445802978302158870e+00
1.960432289242888704e+00 3.134475376424197268e+00 -2.445802978302158870e+00
1.941676054001490570e+00 3.110188772257106660e+00 -2.445802978302158870e+00
1.922576190387862427e+00 3.086035648106809859e+00 -2.445802978302158870e+00
1.903062127180239038e+00 3.062075854424776367e+00 -2.445802978302158870e+00
1.883139129945713641e+00 3.038285527052106527e+00 -2.445802978302158870e+00
1.862815479010325959e+00 3.014634852567200873e+00 -2.445802978302158870e+00
1.842033671713166010e+00 2.991170798634247951e+00 -2.445802978302158870e+00
1.820839074058079321e+00 2.967814685187297741e+00 -2.445802978302158870e+00
1.799152648559327883e+00 2.944641014744443286e+00 -2.445802978302158870e+00
1.777012373479331719e+00 2.921572177461719377e+00 -2.445802978302158870e+00
1.754350476529051850e+00 2.898671505891451616e+00 -2.445802978302158870e+00
1.731189633239347714e+00 2.875871150755884731e+00 -2.445802978302158870e+00
1.707475389425855639e+00 2.853216572042025057e+00 -2.445802978302158870e+00
1.695412327699260535e+00 2.841927388329115622e+00 -2.445802978302158870e+00
1.677248803149007816e+00 2.825275895134883086e+00 -2.445802978302158870e+00
1.658333558612223424e+00 2.808254542712720792e+00 -2.445802978302158870e+00
1.632843525128339968e+00 2.785955165277385071e+00 -2.445802978302158870e+00
1.606704053609265603e+00 2.763764024168771982e+00 -2.445802978302158870e+00
1.579880993781673126e+00 2.741666514118964226e+00 -2.445802978302158870e+00
1.552332736074827579e+00 2.719678479906749491e+00 -2.445802978302158870e+00
1.533432252652977112e+00 2.705003402036402882e+00 -2.445802978302158870e+00
1.509562641504086367e+00 2.686884374396385056e+00 -2.445802978302158870e+00
1.480013649100403228e+00 2.665136077484555610e+00 -2.445802978302158870e+00
1.464914808940072088e+00 2.654306571530615333e+00 -2.445802978302158870e+00
1.449574961845464083e+00 2.643479021438918330e+00 -2.445802978302158870e+00
1.418186024522276378e+00 2.621908723259771534e+00 -2.445802978302158870e+00
1.400940457868793620e+00 2.610380255599907606e+00 -2.445802978302158870e+00
1.369043058231862231e+00 2.589628274934168140e+00 -2.445802978302158870e+00
1.337544665673787270e+00 2.569852048262041055e+00 -2.445802978302158870e+00
1.306407537645671857e+00 2.550978389010263747e+00 -2.445802978302158870e+00
1.281628067752728084e+00 2.536427676222551941e+00 -2.445802978302158870e+00
1.263119040374365509e+00 2.525822295686320551e+00 -2.445802978302158870e+00
1.244272998192669677e+00 2.515243888422332041e+00 -2.445802978302158870e+00
1.225003311014456919e+00 2.504668775172540496e+00 -2.445802978302158870e+00
1.205350896041609943e+00 2.494116711734576608e+00 -2.445802978302158870e+00
1.184893222312217054e+00 2.483374678902503518e+00 -2.445802978302158870e+00
1.155159713978790581e+00 2.468215069059990441e+00 -2.445802978302158870e+00
1.125642880198197915e+00 2.453679742299700095e+00 -2.445802978302158870e+00
1.096329796204998930e+00 2.439734411429579808e+00 -2.445802978302158870e+00
1.067205616501750054e+00 2.426351100236303626e+00 -2.445802978302158870e+00
1.038256060172157769e+00 2.413507050265586429e+00 -2.445802978302158870e+00
1.009469531240087647e+00 2.401178824232573561e+00 -2.445802978302158870e+00
9.808353317426710127e-01 2.389344689784443254e+00 -2.445802978302158870e+00
9.523440681041557276e-01 2.377982152853604259e+00 -2.445802978302158870e+00
9.239854511682217275e-01 2.367077292446909897e+00 -2.445802978302158870e+00
8.957509532581484635e-01 2.356613907515728634e+00 -2.445802978302158870e+00
8.713468610044309282e-01 2.347892954539211097e+00 -2.445802978302158870e+00
8.396231019978747101e-01 2.336953904428521245e+00 -2.445802978302158870e+00
8.117157181855485515e-01 2.327729472881133965e+00 -2.445802978302158870e+00
7.839041912755259078e-01 2.318890765409181043e+00 -2.445802978302158870e+00
7.561821449124068728e-01 2.310430290534695619e+00 -2.445802978302158870e+00
7.285439111674758550e-01 2.302339188568634842e+00 -2.445802978302158870e+00
7.009841794887924360e-01 2.294609596846134636e+00 -2.445802978302158870e+00
6.734984232965918194e-01 2.287227923493918347e+00 -2.445802978302158870e+00
6.460820821986155149e-01 2.280184109165584339e+00 -2.445802978302158870e+00
6.187301241729710188e-01 2.273481000626579540e+00 -2.445802978302158870e+00
5.914388793179775616e-01 2.267104400519127427e+00 -2.445802978302158870e+00
5.642045011399412502e-01 2.261045931970418366e+00 -2.445802978302158870e+00
5.358459803106262465e-01 2.255076570482698273e+00 -2.445802978302158870e+00
5.098908376213384663e-01 2.249876897610881610e+00 -2.445802978302158870e+00
4.828045337959567807e-01 2.244760741608742727e+00 -2.445802978302158870e+00
4.557616087663528548e-01 2.239930426651732809e+00 -2.445802978302158870e+00
4.287580657501981474e-01 2.235409609414871657e+00 -2.445802978302158870e+00
4.017916611234557678e-01 2.231171523467724516e+00 -2.445802978302158870e+00
3.748591497798341443e-01 2.227227441883528058e+00 -2.445802978302158870e+00
3.479578790753241613e-01 2.223573129822502548e+00 -2.445802978302158870e+00
3.210855241143142358e-01 2.220191135880144273e+00 -2.445802978302158870e+00
2.942392129134068224e-01 2.217095718959952499e+00 -2.445802978302158870e+00
2.674165620079939631e-01 2.214282922509820839e+00 -2.445802978302158870e+00
2.406154371860432239e-01 2.211733907079459271e+00 -2.445802978302158870e+00
2.138333122103568962e-01 2.209460525034038003e+00 -2.445802978302158870e+00
1.870679426261437905e-01 2.207461475557205066e+00 -2.445802978302158870e+00
1.603171466931828104e-01 2.205734192462427412e+00 -2.445802978302158870e+00
1.335787773154689662e-01 2.204276443599252122e+00 -2.445802978302158870e+00
1.068507428807102533e-01 2.203081501927399710e+00 -2.445802978302158870e+00
8.013091823678739067e-02 2.202151161341068253e+00 -2.445802978302158870e+00
5.341721755641312686e-02 2.201487477643171875e+00 -2.445802978302158870e+00
2.670759137607133654e-02 2.201089605806853644e+00 -2.445802978302158870e+00
0.000000000000000000e+00 2.200957038285073608e+00 -2.445802978302158870e+00
-2.670759137607133654e-02 2.201089605806853644e+00 -2.445802978302158870e+00
-5.341721755641312686e-02 2.201487477643171875e+00 -2.445802978302158870e+00
-8.013091823678739067e-02 2.202151161341068253e+00 -2.445802978302158870e+00
-1.068507428807102533e-01 2.203081501927399710e+00 -2.445802978302158870e+00

-1.255094605234767791e-01 1.646372612170026617e+00 -1.715236395833655836e+00
-1.757282972115038200e-01 1.648406354428312071e+00 -1.715236395833655836e+00
-2.259623609009302481e-01 1.651125983374407191e+00 -1.715236395833655836e+00
-2.510865192151062186e-01 1.652745453870434922e+00 -1.715236395833655836e+00
-3.013521244378424280e-01 1.656506649815878918e+00 -1.715236395833655836e+00
-3.516456304240761499e-01 1.660958852169999389e+00 -1.715236395833655836e+00
-3.768042333373996522e-01 1.663453318023228711e+00 -1.715236395833655836e+00
-4.271494922463430766e-01 1.668971803214041927e+00 -1.715236395833655836e+00
-4.523374886812285833e-01 1.672002196537616392e+00 -1.715236395833655836e+00
-5.027486674870969008e-01 1.678608266950487371e+00 -1.715236395833655836e+00
-5.279734484093484559e-01 1.682189530037861758e+00 -1.715236395833655836e+00
-5.784668335591363064e-01 1.689910026511241004e+00 -1.715236395833655836e+00
-6.037368575838232276e-01 1.694059694956560946e+00 -1.715236395833655836e+00
-6.290250973507647281e-01 1.698393966112368592e+00 -1.715236395833655836e+00
-6.796575335924569528e-01 1.707657764598981220e+00 -1.715236395833655836e+00
-7.303744037665151900e-01 1.717720881062337224e+00 -1.715236395833655836e+00
-7.557676235243839802e-01 1.723061512818697683e+00 -1.715236395833655836e+00
-7.937534757065760616e-01 1.731443468637468008e+00 -1.715236395833655836e+00
-8.321079220713141211e-01 1.740339182507978588e+00 -1.715236395833655836e+00
-8.725700145500443483e-01 1.750275779142217658e+00 -1.715236395833655836e+00
-9.087252772961439407e-01 1.759584266683346110e+00 -1.715236395833655836e+00
-9.343360874687524076e-01 1.766451946315860555e+00 -1.715236395833655836e+00
-9.773230692376460027e-01 1.778504287781025983e+00 -1.715236395833655836e+00
-1.011411656494597855e+00 1.788495499888709261e+00 -1.715236395833655836e+00
-1.040336744894121868e+00 1.797314655332985289e+00 -1.715236395833655836e+00
-1.070139724798809810e+00 1.806716428972465538e+00 -1.715236395833655836e+00
-1.114857492442042242e+00 1.821420542949636623e+00 -1.715236395833655836e+00
-1.153951845517371400e+00 1.834919985427435840e+00 -1.715236395833655836e+00
-1.193065143081299073e+00 1.848993636340668711e+00 -1.715236395833655836e+00
-1.219274367962670969e+00 1.858773440915447273e+00 -1.715236395833655836e+00
-1.254908164886192168e+00 1.872528149118139140e+00 -1.715236395833655836e+00
-1.298388600201770604e+00 1.890007980584405001e+00 -1.715236395833655836e+00
-1.324143103770712759e+00 1.900750072649840750e+00 -1.715236395833655836e+00
-1.351594951770343611e+00 1.912516207130430024e+00 -1.715236395833655836e+00
-1.388741545515054465e+00 1.928985007658597262e+00 -1.715236395833655836e+00
-1.429609770009596881e+00 1.947828777261950250e+00 -1.715236395833655836e+00
-1.459364991952385893e+00 1.962047689503276349e+00 -1.715236395833655836e+00
-1.486637693317974129e+00 1.975463163619933127e+00 -1.715236395833655836e+00
-1.514065906583971666e+00 1.989329420263699966e+00 -1.715236395833655836e+00
-1.543142411925441992e+00 2.004451469427197097e+00 -1.715236395833655836e+00
-1.578357807575788474e+00 2.023362294230799385e+00 -1.715236395833655836e+00
-1.612430929695494175e+00 2.042300771197905540e+00 -1.715236395833655836e+00
-1.645436348384552661e+00 2.061267985414509951e+00 -1.715236395833655836e+00
-1.677442213997019316e+00 2.080265255838690930e+00 -1.715236395833655836e+00
-1.708510786402964721e+00 2.099294149550293920e+00 -1.715236395833655836e+00
-1.738698915179593296e+00 2.118356495892595781e+00 -1.715236395833655836e+00
-1.768058476193617334e+00 2.137454400449759540e+00 -1.715236395833655836e+00
-1.796636769367017994e+00 2.156590258803845028e+00 -1.715236395833655836e+00
-1.824476881835436881e+00 2.175766770015814533e+00 -1.715236395833655836e+00
-1.851618020200323844e+00 2.194986949776148943e+00 -1.715236395833655836e+00
-1.878095815132724722e+00 2.214254143172393441e+00 -1.715236395833655836e+00
-1.903942601200246276e+00 2.233572037022780066e+00 -1.715236395833655836e+00
-1.929187674447822687e+00 2.252944671728075221e+00 -1.715236395833655836e+00
-1.953859372288702101e+00 2.272371393575635778e+00 -1.715236395833655836e+00
-1.977988391278070246e+00 2.291844285182682128e+00 -1.715236395833655836e+00
-2.001592742379354473e+00 2.311382366170070313e+00 -1.715236395833655836e+00
-2.036067202430034584e+00 2.340807407034698251e+00 -1.715236395833655836e+00
-2.058453234240994245e+00 2.360515494249702861e+00 -1.715236395833655836e+00
-2.080399483967668495e+00 2.380274275396945249e+00 -1.715236395833655836e+00
-2.112504996058031992e+00 2.410059070761144895e+00 -1.715236395833655836e+00
-2.133388176246715506e+00 2.430018329054402848e+00 -1.715236395833655836e+00
-2.153888202126611695e+00 2.450041722485072349e+00 -1.715236395833655836e+00
-2.183923964492234582e+00 2.480240091583214124e+00 -1.715236395833655836e+00
-2.213142937365850216e+00 2.510640448087348098e+00 -1.715236395833655836e+00
-2.232202091864800231e+00 2.531008322222317197e+00 -1.715236395833655836e+00
-2.260161722678159180e+00 2.561751937283989200e+00 -1.715236395833655836e+00
-2.278409913867310621e+00 2.582365152475782466e+00 -1.715236395833655836e+00
-2.305204472118092873e+00 2.613486560291574001e+00 -1.715236395833655836e+00
-2.322707363094177690e+00 2.634360063386560480e+00 -1.715236395833655836e+00
-2.339912016066758582e+00 2.655360875467856818e+00 -1.715236395833655836e+00
-2.365228984283540115e+00 2.687050988979970967e+00 -1.715236395833655836e+00
-2.381767004448742231e+00 2.708335931453034640e+00 -1.715236395833655836e+00
-2.406085797713710672e+00 2.740505508858757988e+00 -1.715236395833655836e+00
-2.422002946043695815e+00 2.762096533042797564e+00 -1.715236395833655836e+00
-2.445411694855106344e+00 2.794753205201613078e+00 -1.715236395833655836e+00
-2.468280450485693223e+00 2.827743112434064177e+00 -1.715236395833655836e+00
-2.490671474099515503e+00 2.861032196115465887e+00 -1.715236395833655836e+00
-2.505319016980152469e+00 2.883423436206312918e+00 -1.715236395833655836e+00
-2.526883653531825313e+00 2.917318057792963160e+00 -1.715236395833655836e+00
-2.540996232868172555e+00 2.940125568890924690e+00 -1.715236395833655836e+00
-2.561780815457146421e+00 2.974664313184792963e+00 -1.715236395833655836e+00
-2.582122214157220430e+00 3.009603746222399234e+00 -1.715236395833655836e+00
-2.602036065654231400e+00 3.044957011553383275e+00 -1.715236395833655836e+00
-2.621519076683205274e+00 3.080758540794783062e+00 -1.715236395833655836e+00
-2.634272812744202774e+00 3.104885315359978026e+00 -1.715236395833655836e+00
-2.653056467891516945e+00 3.141480381143714418e+00 -1.715236395833655836e+00
-2.665350156772846812e+00 3.166157205073573788e+00 -1.715236395833655836e+00
-2.683450834962826992e+00 3.203611333178779663e+00 -1.715236395833655836e+00
-2.695292630377569942e+00 3.228885069094723281e+00 -1.715236395833655836e+00
-2.712737963118710738e+00 3.267249241795361137e+00 -1.715236395833655836e+00
-2.729787998775767832e+00 3.306202223437666454e+00 -1.715236395833655836e+00
-2.746437740319800369e+00 3.345780952437038991e+00 -1.715236395833655836e+00
-2.757313166150519912e+00 3.372532334750253824e+00 -1.715236395833655836e+00
-2.768007050229509325e+00 3.399589668495167416e+00 -1.715236395833655836e+00
-2.783708627426501714e+00 3.440768370334184034e+00 -1.715236395833655836e+00
-2.799039529907576096e+00 3.482636241216898298e+00 -1.715236395833655836e+00
-2.809023270066325129e+00 3.510987934179399694e+00 -1.715236395833655836e+00
-2.818812815962716378e+00 3.539709335433342652e+00 -1.715236395833655836e+00
-2.833158976611899860e+00 3.583468623387404239e+00 -1.715236395833655836e+00
-2.847085181960654410e+00 3.628087052228089249e+00 -1.715236395833655836e+00
-2.856104428917653149e+00 3.658371893233881789e+00 -1.715236395833655836e+00
-2.864948825790819775e+00 3.689043373058076281e+00 -1.715236395833655836e+00
-2.873585187850399958e+00 3.720159514235136022e+00 -1.715236395833655836e+00
-2.886120369458690327e+00 3.767733433638280616e+00 -1.715236395833655836e+00
-2.894229958917732937e+00 3.800009955363007119e+00 -1.715236395833655836e+00
-2.902085567819592704e+00 3.832834923428476870e+00 -1.715236395833655836e+00
-2.913463839716880166e+00 3.883001513225353918e+00 -1.715236395833655836e+00
-2.920717188733160441e+00 3.917180148699101139e+00 -1.715236395833655836e+00
-2.927751350586153656e+00 3.951873174555755597e+00 -1.715236395833655836e+00
-2.931160370163297557e+00 3.969459353958820991e+00 -1.715236395833655836e+00
-2.937763384242466191e+00 4.005114074616361819e+00 -1.715236395833655836e+00
-2.944107990250406814e+00 4.041362364930710882e+00 -1.715236395833655836e+00
-2.950134365682710147e+00 4.078319098977969404e+00 -1.715236395833655836e+00
-2.955869313389918318e+00 4.115934289562785509e+00 -1.715236395833655836e+00
-2.961267310115294205e+00 4.154296962155465955e+00 -1.715236395833655836e+00
-2.966320669726250969e+00 4.193420733969319691e+00 -1.715236395833655836e+00
-2.971024593630229305e+00 4.233309971401778782e+00 -1.715236395833655836e+00
-2.975319965583028914e+00 4.274084348886165508e+00 -1.715236395833655836e+00
-2.979237856796014050e+00 4.315662466437988343e+00 -1.715236395833655836e+00
-2.982713001018944432e+00 4.358175723179934735e+00 -1.715236395833655836e+00
-2.984276392307098735e+00 4.379796210485212171e+00 -1.715236395833655836e+00
-2.987051115186504902e+00 4.423757538645352483e+00 -1.715236395833655836e+00
-2.989306212434346133e+00 4.468778826750394728e+00 -1.715236395833655836e+00
-2.991024007251887884e+00 4.514865150439736574e+00 -1.715236395833655836e+00
-2.992169376083405385e+00 4.562056182451824426e+00 -1.715236395833655836e+00
-2.992495232894277990e+00 4.586140918914408893e+00 -1.715236395833655836e+00
-2.992679602472342992e+00 4.610465637919778814e+00 -1.715236395833655836e+00
-2.992508156036060907e+00 4.660153236741385818e+00 -1.715236395833655836e+00
-2.991830368741556612e+00 4.701006793991274968e+00 -1.715236395833655836e+00
-2.990863121435021199e+00 4.737196063278629410e+00 -1.715236395833655836e+00
-2.988745757852864671e+00 4.790356355909070274e+00 -1.715236395833655836e+00
-2.987343438036208276e+00 4.817558571168425452e+00 -1.715236395833655836e+00
-2.985727419481793543e+00 4.845057334427528062e+00 -1.715236395833655836e+00
-2.983848077200958127e+00 4.873053039762551997e+00 -1.715236395833655836e+00
-2.981726885091769752e+00 4.901389476831544911e+00 -1.715236395833655836e+00
-2.978890283050072085e+00 4.935148138186628231e+00 -1.715236395833655836e+00
-2.976652041242122237e+00 4.959452538304063296e+00 -1.715236395833655836e+00
-2.973674628628741434e+00 4.989207867183475642e+00 -1.715236395833655836e+00
-2.970398332726995605e+00 5.019356769832192811e+00 -1.715236395833655836e+00
-2.966788290911100301e+00 5.050090074004794261e+00 -1.715236395833655836e+00
-2.962846977900112311e+00 5.081224311256637094e+00 -1.715236395833655836e+00
-2.959202776794160883e+00 5.108252554686389502e+00 -1.715236395833655836e+00
-2.953862910703145772e+00 5.145190785438194858e+00 -1.715236395833655836e+00
-2.948786302372595092e+00 5.178015211782975413e+00 -1.715236395833655836e+00
-2.943292404414083130e+00 5.211407124740002672e+00 -1.715236395833655836e+00
-2.937357005034863633e+00 5.245379123397764687e+00 -1.715236395833655836e+00
-2.930920586200734590e+00 5.280252261844109007e+00 -1.715236395833655836e+00
-2.924064536019160165e+00 5.315242757018062036e+00 -1.715236395833655836e+00
-2.916653474569823601e+00 5.351175136728969051e+00 -1.715236395833655836e+00
-2.907185710275591362e+00 5.394583881603736586e+00 -1.715236395833655836e+00
-2.900139833100435993e+00 5.425103244031579841e+00 -1.715236395833655836e+00
-2.890975704807016822e+00 5.463199228553276221e+00 -1.715236395833655836e+00
-2.879417992835744400e+00 5.508793187603748365e+00 -1.715236395833655836e+00
-2.870614508896113470e+00 5.541691511808836346e+00 -1.715236395833655836e+00
-2.859340376303576292e+00 5.582198055675668513e+00 -1.715236395833655836e+00
-2.847485990991311500e+00 5.622940142084307702e+00 -1.715236395833655836e+00
-2.834341157405579459e+00 5.665857538838588781e+00 -1.715236395833655836e+00
-2.829927983473263353e+00 5.679991767652001755e+00 -1.715236395833655836e+00
-2.811263875634134823e+00 5.737038757237773900e+00 -1.715236395833655836e+00
-2.789832630789358614e+00 5.798603971270493318e+00 -1.715236395833655836e+00
-2.770550973736167766e+00 5.851093150958604383e+00 -1.715236395833655836e+00
-2.754603131217306267e+00 5.892407365059336044e+00 -1.715236395833655836e+00
-2.748472157457021225e+00 5.908086076076774162e+00 -1.715236395833655836e+00
-2.725202171567508991e+00 5.965046986085756231e+00 -1.715236395833655836e+00
-2.700718410064346209e+00 6.021963650098855148e+00 -1.715236395833655836e+00
-2.674997571613882741e+00 6.078822083611529870e+00 -1.715236395833655836e+00
-2.667436282308451645e+00 6.094834688895453212e+00 -1.715236395833655836e+00
-2.648015642383274582e+00 6.135606392655526875e+00 -1.715236395833655836e+00
-2.619747885108013818e+00 6.192298607838844227e+00 -1.715236395833655836e+00
-2.590168835784195878e+00 6.248878508099145357e+00 -1.715236395833655836e+00
-2.559252309529988612e+00 6.305323434052005460e+00 -1.715236395833655836e+00
-2.526971417326466351e+00 6.361608090873996701e+00 -1.715236395833655836e+00
-2.493298595527083439e+00 6.417704340728805690e+00 -1.715236395833655836e+00
-2.458205650213581173e+00 6.473580984815511030e+00 -1.715236395833655836e+00
-2.421663818684124170e+00 6.529203535205208908e+00 -1.715236395833655836e+00
-2.389929282647282882e+00 6.575406179414206242e+00 -1.715236395833655836e+00
-2.383643850580459134e+00 6.584533976724848081e+00 -1.715236395833655836e+00
-2.344133866919636766e+00 6.639540018249102893e+00 -1.715236395833655836e+00
-2.303128634000584540e+00 6.694192054282186888e+00 -1.715236395833655836e+00
-2.260566664391667757e+00 6.748425561571293585e+00 -1.715236395833655836e+00
-2.216418529234975399e+00 6.802187391901880709e+00 -1.715236395833655836e+00
-2.170697770872760834e+00 6.855449526957730022e+00 -1.715236395833655836e+00
-2.123386682149947191e+00 6.908162167954113642e+00 -1.715236395833655836e+00
-2.074416095806784099e+00 6.960231294504706234e+00 -1.715236395833655836e+00
-2.023827404111209649e+00 7.011641440038841822e+00 -1.715236395833655836e+00
-1.971583953010596524e+00 7.062313210922109619e+00 -1.715236395833655836e+00
-1.917639979014393203e+00 7.112149766599052292e+00 -1.715236395833655836e+00
-1.862072597107331529e+00 7.161161972094633121e+00 -1.715236395833655836e+00
-1.804757909338926769e+00 7.209163472768553405e+00 -1.715236395833655836e+00
-1.745834868839593934e+00 7.256224237174155434e+00 -1.715236395833655836e+00
-1.685157682168313853e+00 7.302108452155964713e+00 -1.715236395833655836e+00
-1.622872283544106953e+00 7.346895191486888521e+00 -1.715236395833655836e+00
-1.558869286249371600e+00 7.390359331671105814e+00 -1.715236395833655836e+00
-1.493246644459008010e+00 7.432518730399138462e+00 -1.715236395833655836e+00
-1.425988525960370179e+00 7.473240683145666807e+00 -1.715236395833655836e+00
-1.357093432618575513e+00 7.512390133040804940e+00 -1.715236395833655836e+00
-1.286690998372905348e+00 7.550031104634830292e+00 -1.715236395833655836e+00
-1.214725419592535438e+00 7.585922758629463303e+00 -1.715236395833655836e+00
-1.141251621700794638e+00 7.619979515294566852e+00 -1.715236395833655836e+00
-1.066398395118334896e+00 7.652260912431280815e+00 -1.715236395833655836e+00
-9.901577216875170340e-01 7.682547952347789533e+00 -1.715236395833655836e+00
-9.125998484656947518e-01 7.710751260409521635e+00 -1.715236395833655836e+00
-8.338059764250900230e-01 7.736793134912894665e+00 -1.715236395833655836e+00
-7.538975363064456259e-01 7.760704895623800503e+00 -1.715236395833655836e+00
-6.729292164850801949e-01 7.782319772160001925e+00 -1.715236395833655836e+00
-5.909962922591650569e-01 7.801556933932813465e+00 -1.715236395833655836e+00
-5.082053022049115576e-01 7.818356655689952639e+00 -1.715236395833655836e+00
-4.246681180280059698e-01 7.832665730878781929e+00 -1.715236395833655836e+00
-3.405013773559391610e-01 7.844438050139646457e+00 -1.715236395833655836e+00
-2.558258335617900059e-01 7.853635120948061044e+00 -1.715236395833655836e+00
-1.707656309249992455e-01 7.860226514614074844e+00 -1.715236395833655836e+00
-8.544751618534202064e-02 7.864190228231456636e+00 -1.715236395833655836e+00
0.000000000000000000e+00 7.865512951167915823e+00 -1.715236395833655836e+00
8.544751618534202064e-02 7.864190228231456636e+00 -1.715236395833655836e+00
1.707656309249992455e-01 7.860226514614074844e+00 -1.715236395833655836e+00
2.558258335617900059e-01 7.853635120948061044e+00 -1.715236395833655836e+00
3.405013773559391610e-01 7.844438050139646457e+00 -1.715236395833655836e+00
4.246681180280059698e-01 7.832665730878781929e+00 -1.715236395833655836e+00
5.082053022049115576e-01 7.818356655689952639e+00 -1.715236395833655836e+00
5.909962922591650569e-01 7.801556933932813465e+00 -1.715236395833655836e+00
6.729292164850801949e-01 7.782319772160001925e+00 -1.715236395833655836e+00
7.538975363064456259e-01 7.760704895623800503e+00 -1.715236395833655836e+00
8.338059764250900230e-01 7.736793134912894665e+00 -1.715236395833655836e+00
9.125998484656947518e-01 7.710751260409521635e+00 -1.715236395833655836e+00
9.901577216875170340e-01 7.682547952347789533e+00 -1.715236395833655836e+00
1.066398395118334896e+00 7.652260912431280815e+00 -1.715236395833655836e+00
1.141251621700794638e+00 7.619979515294566852e+00 -1.715236395833655836e+00
1.214725419592535438e+00 7.585922758629463303e+00 -1.715236395833655836e+00
1.286690998372905348e+00 7.550031104634830292e+00 -1.715236395833655836e+00
1.357093432618575513e+00 7.512390133040804940e+00 -1.715236395833655836e+00
1.425988525960370179e+00 7.473240683145666807e+00 -1.715236395833655836e+00
1.493246644459008010e+00 7.432518730399138462e+00 -1.715236395833655836e+00
1.558869286249371600e+00 7.390359331671105814e+00 -1.715236395833655836e+00
1.622872283544106953e+00 7.346895191486888521e+00 -1.715236395833655836e+00
1.685157682168313853e+00 7.302108452155964713e+00 -1.715236395833655836e+00
1.745834868839593934e+00 7.256224237174155434e+00 -1.715236395833655836e+00
1.804757909338926769e+00 7.209163472768553405e+00 -1.715236395833655836e+00
1.862072597107331529e+00 7.161161972094633121e+00 -1.715236395833655836e+00
1.917639979014393203e+00 7.112149766599052292e+00 -1.715236395833655836e+00
1.971583953010596524e+00 7.062313210922109619e+00 -1.715236395833655836e+00
2.023827404111209649e+00 7.011641440038841822e+00 -1.715236395833655836e+00
2.074416095806784099e+00 6.960231294504706234e+00 -1.715236395833655836e+00
2.123386682149947191e+00 6.908162167954113642e+00 -1.715236395833655836e+00
2.170697770872760834e+00 6.855449526957730022e+00 -1.715236395833655836e+00
2.216418529234975399e+00 6.802187391901880709e+00 -1.715236395833655836e+00
2.260566664391667757e+00 6.748425561571293585e+00 -1.715236395833655836e+00
2.303128634000584540e+00 6.694192054282186888e+00 -1.715236395833655836e+00
2.344133866919636766e+00 6.639540018249102893e+00 -1.715236395833655836e+00
2.383643850580459134e+00 6.584533976724848081e+00 -1.715236395833655836e+00
2.421663818684124170e+00 6.529203535205208908e+00 -1.715236395833655836e+00
2.435247914140625802e+00 6.508567526258667968e+00 -1.715236395833655836e+00
2.458205650213581173e+00 6.473580984815511030e+00 -1.715236395833655836e+00
2.493298595527083439e+00 6.417704340728805690e+00 -1.715236395833655836e+00
2.526971417326466351e+00 6.361608090873996701e+00 -1.715236395833655836e+00
2.559252309529988612e+00 6.305323434052005460e+00 -1.715236395833655836e+00
2.590168835784195878e+00 6.248878508099145357e+00 -1.715236395833655836e+00
2.613412412877810453e+00 6.204483067374089167e+00 -1.715236395833655836e+00
2.619747885108013818e+00 6.192298607838844227e+00 -1.715236395833655836e+00
2.648015642383274582e+00 6.135606392655526875e+00 -1.715236395833655836e+00
2.674997571613882741e+00 6.078822083611529870e+00 -1.715236395833655836e+00
2.700718410064346209e+00 6.021963650098855148e+00 -1.715236395833655836e+00
2.714107588888964528e+00 5.990989019320910103e+00 -1.715236395833655836e+00
2.725202171567508991e+00 5.965046986085756231e+00 -1.715236395833655836e+00
2.748472157457021225e+00 5.908086076076774162e+00 -1.715236395833655836e+00
2.772833935366083136e+00 5.844946276682899011e+00 -1.715236395833655836e+00
2.791472612356159733e+00 5.794075905831434170e+00 -1.715236395833655836e+00
2.805682382340739522e+00 5.753313598722094468e+00 -1.715236395833655836e+00
2.811263875634134823e+00 5.737038757237773900e+00 -1.715236395833655836e+00
2.829927983473263353e+00 5.679991767652001755e+00 -1.715236395833655836e+00
2.847485990991311500e+00 5.622940142084307702e+00 -1.715236395833655836e+00
2.859340376303576292e+00 5.582198055675668513e+00 -1.715236395833655836e+00
2.870614508896113470e+00 5.541691511808836346e+00 -1.715236395833655836e+00
2.879417992835744400e+00 5.508793187603748365e+00 -1.715236395833655836e+00
2.893815329998563612e+00 5.451697319559994703e+00 -1.715236395833655836e+00
2.907185710275591362e+00 5.394583881603736586e+00 -1.715236395833655836e+00
2.916653474569823601e+00 5.351175136728969051e+00 -1.715236395833655836e+00
2.924064536019160165e+00 5.315242757018062036e+00 -1.715236395833655836e+00
2.930920586200734590e+00 5.280252261844109007e+00 -1.715236395833655836e+00
2.937357005034863633e+00 5.245379123397764687e+00 -1.715236395833655836e+00
2.943292404414083130e+00 5.211407124740002672e+00 -1.715236395833655836e+00
2.948786302372595092e+00 5.178015211782975413e+00 -1.715236395833655836e+00
2.953862910703145772e+00 5.145190785438194858e+00 -1.715236395833655836e+00
2.958541385628429499e+00 5.112973450721621127e+00 -1.715236395833655836e+00
2.962846977900112311e+00 5.081224311256637094e+00 -1.715236395833655836e+00
2.966788290911100301e+00 5.050090074004794261e+00 -1.715236395833655836e+00
2.970398332726995605e+00 5.019356769832192811e+00 -1.715236395833655836e+00
2.973674628628741434e+00 4.989207867183475642e+00 -1.715236395833655836e+00
2.976652041242122237e+00 4.959452538304063296e+00 -1.715236395833655836e+00
2.978890283050072085e+00 4.935148138186628231e+00 -1.715236395833655836e+00
2.981726885091769752e+00 4.901389476831544911e+00 -1.715236395833655836e+00
2.983848077200958127e+00 4.873053039762551997e+00 -1.715236395833655836e+00
2.985727419481793543e+00 4.845057334427528062e+00 -1.715236395833655836e+00
2.987343438036208276e+00 4.817558571168425452e+00 -1.715236395833655836e+00
2.988745757852864671e+00 4.790356355909070274e+00 -1.715236395833655836e+00
2.990863121435021199e+00 4.737196063278629410e+00 -1.715236395833655836e+00
2.991830368741556612e+00 4.701006793991274968e+00 -1.715236395833655836e+00
2.992508156036060907e+00 4.660153236741385818e+00 -1.715236395833655836e+00
2.992679602472342992e+00 4.610465637919778814e+00 -1.715236395833655836e+00
2.992436540370509768e+00 4.581580971060368768e+00 -1.715236395833655836e+00
2.991675903853838747e+00 4.538304685850551579e+00 -1.715236395833655836e+00
2.990245676764557992e+00 4.491654797138258104e+00 -1.715236395833655836e+00
2.988243171082387128e+00 4.446138962370616454e+00 -1.715236395833655836e+00
2.987051115186504902e+00 4.423757538645352483e+00 -1.715236395833655836e+00
2.984276392307098735e+00 4.379796210485212171e+00 -1.715236395833655836e+00
2.981016003978903761e+00 4.336838615151246579e+00 -1.715236395833655836e+00
2.977339979295082983e+00 4.294742522486759029e+00 -1.715236395833655836e+00
2.973224974707713741e+00 4.253583128845478178e+00 -1.715236395833655836e+00
2.968712231965061399e+00 4.213279168323047941e+00 -1.715236395833655836e+00
2.963845490073603095e+00 4.173746409283688230e+00 -1.715236395833655836e+00
2.958595349205308089e+00 4.135052653517206522e+00 -1.715236395833655836e+00
2.953048205075347710e+00 4.097025043721399307e+00 -1.715236395833655836e+00
2.947152339504070184e+00 4.059768302290856390e+00 -1.715236395833655836e+00
2.940977654874571634e+00 4.023146002614758743e+00 -1.715236395833655836e+00
2.934491158965197855e+00 3.987217984010908545e+00 -1.715236395833655836e+00
2.927751350586153656e+00 3.951873174555755597e+00 -1.715236395833655836e+00
2.920717188733160441e+00 3.917180148699101139e+00 -1.715236395833655836e+00
2.913463839716880166e+00 3.883001513225353918e+00 -1.715236395833655836e+00
2.902085567819592704e+00 3.832834923428476870e+00 -1.715236395833655836e+00
2.894229958917732937e+00 3.800009955363007119e+00 -1.715236395833655836e+00
2.886120369458690327e+00 3.767733433638280616e+00 -1.715236395833655836e+00
2.877816595024061286e+00 3.735900843442898633e+00 -1.715236395833655836e+00
2.869295587308755113e+00 3.704541332082125216e+00 -1.715236395833655836e+00
2.856104428917653149e+00 3.658371893233881789e+00 -1.715236395833655836e+00
2.847085181960654410e+00 3.628087052228089249e+00 -1.715236395833655836e+00
2.833158976611899860e+00 3.583468623387404239e+00 -1.715236395833655836e+00
2.818812815962716378e+00 3.539709335433342652e+00 -1.715236395833655836e+00
2.809023270066325129e+00 3.510987934179399694e+00 -1.715236395833655836e+00
2.799039529907576096e+00 3.482636241216898298e+00 -1.715236395833655836e+00
2.783708627426501714e+00 3.440768370334184034e+00 -1.715236395833655836e+00
2.768007050229509325e+00 3.399589668495167416e+00 -1.715236395833655836e+00
2.757313166150519912e+00 3.372532334750253824e+00 -1.715236395833655836e+00
2.746437740319800369e+00 3.345780952437038991e+00 -1.715236395833655836e+00
2.729787998775767832e+00 3.306202223437666454e+00 -1.715236395833655836e+00
2.718465608307156778e+00 3.280166169428667011e+00 -1.715236395833655836e+00
2.701150052234208676e+00 3.241611565400601691e+00 -1.715236395833655836e+00
2.683450834962826992e+00 3.203611333178779663e+00 -1.715236395833655836e+00
2.671428900508296511e+00 3.178582419194414310e+00 -1.715236395833655836e+00
2.659226063322551958e+00 3.153790175335751567e+00 -1.715236395833655836e+00
2.640580050403448453e+00 3.117028835478088844e+00 -1.715236395833655836e+00
2.621519076683205274e+00 3.080758540794783062e+00 -1.715236395833655836e+00
2.602036065654231400e+00 3.044957011553383275e+00 -1.715236395833655836e+00
2.582122214157220430e+00 3.009603746222399234e+00 -1.715236395833655836e+00
2.561780815457146421e+00 2.974664313184792963e+00 -1.715236395833655836e+00
2.540996232868172555e+00 2.940125568890924690e+00 -1.715236395833655836e+00
2.526883653531825313e+00 2.917318057792963160e+00 -1.715236395833655836e+00
2.505319016980152469e+00 2.883423436206312918e+00 -1.715236395833655836e+00
2.490671474099515503e+00 2.861032196115465887e+00 -1.715236395833655836e+00
2.468280450485693223e+00 2.827743112434064177e+00 -1.715236395833655836e+00
2.445411694855106344e+00 2.794753205201613078e+00 -1.715236395833655836e+00
2.422002946043695815e+00 2.762096533042797564e+00 -1.715236395833655836e+00
2.406085797713710672e+00 2.740505508858757988e+00 -1.715236395833655836e+00
2.381767004448742231e+00 2.708335931453034640e+00 -1.715236395833655836e+00
2.356856832993426742e+00 2.676458722608862306e+00 -1.715236395833655836e+00
2.331346393185880217e+00 2.644844422420485230e+00 -1.715236395833655836e+00
2.313993778552783542e+00 2.623907530423291945e+00 -1.715236395833655836e+00
2.287412262974149346e+00 2.592717409953329888e+00 -1.715236395833655836e+00
2.269326830969574438e+00 2.572043406430838175e+00 -1.715236395833655836e+00
2.241599445255291645e+00 2.541236229113178702e+00 -1.715236395833655836e+00
2.222717063036554030e+00 2.520809799263086237e+00 -1.715236395833655836e+00
2.193752622744495451e+00 2.490350192450248912e+00 -1.715236395833655836e+00
2.173999886280103322e+00 2.470158398554463286e+00 -1.715236395833655836e+00
2.143689357742679658e+00 2.440016157870544156e+00 -1.715236395833655836e+00
2.122995512666484785e+00 2.420030745160639096e+00 -1.715236395833655836e+00
2.101906377718194996e+00 2.400114712240665860e+00 -1.715236395833655836e+00
2.080399483967668495e+00 2.380274275396945249e+00 -1.715236395833655836e+00
2.058453234240994245e+00 2.360515494249702861e+00 -1.715236395833655836e+00
2.036067202430034584e+00 2.340807407034698251e+00 -1.715236395833655836e+00
2.001592742379354473e+00 2.311382366170070313e+00 -1.715236395833655836e+00
1.977988391278070246e+00 2.291844285182682128e+00 -1.715236395833655836e+00
1.941595420165614705e+00 2.262645129402613975e+00 -1.715236395833655836e+00
1.916638202893876652e+00 2.243252494631734262e+00 -1.715236395833655836e+00
1.891094838124246058e+00 2.223915014631970610e+00 -1.715236395833655836e+00
1.864937618597046765e+00 2.204618795898952044e+00 -1.715236395833655836e+00
1.838132648398877578e+00 2.185370826883878514e+00 -1.715236395833655836e+00
1.810646020138169110e+00 2.166169646725360831e+00 -1.715236395833655836e+00
1.782440784919897325e+00 2.147011988306611219e+00 -1.715236395833655836e+00
1.753476331301159874e+00 2.127894907396102209e+00 -1.715236395833655836e+00
1.723708073645618510e+00 2.108815769959468067e+00 -1.715236395833655836e+00
1.693087112041214759e+00 2.089772239107470231e+00 -1.715236395833655836e+00
1.661559860426637059e+00 2.070762261732308485e+00 -1.715236395833655836e+00
1.629067639116783761e+00 2.051784054885909203e+00 -1.715236395833655836e+00
1.597381920068140948e+00 2.033857400632045564e+00 -1.715236395833655836e+00
1.569424740256925244e+00 2.018501863330568469e+00 -1.715236395833655836e+00
1.541655386718984611e+00 2.003667095928851616e+00 -1.715236395833655836e+00
1.506670173028514803e+00 1.985555323696960084e+00 -1.715236395833655836e+00
1.486637693317974129e+00 1.975463163619933127e+00 -1.715236395833655836e+00
1.449420405930299971e+00 1.957251709678506035e+00 -1.715236395833655836e+00
1.409387130929364851e+00 1.938405734058272323e+00 -1.715236395833655836e+00
1.378356501270741274e+00 1.924312791882403451e+00 -1.715236395833655836e+00
1.346143315199416879e+00 1.910158079439510548e+00 -1.715236395833655836e+00
1.324940606487450045e+00 1.901086177971092583e+00 -1.715236395833655836e+00
1.301612207208470817e+00 1.891340676155210065e+00 -1.715236395833655836e+00
1.271930880877525816e+00 1.879270392464974515e+00 -1.715236395833655836e+00
1.245561263564700871e+00 1.868862405709803554e+00 -1.715236395833655836e+00
1.205798637555440589e+00 1.853722539030464578e+00 -1.715236395833655836e+00
1.166928846299755573e+00 1.839513809662404409e+00 -1.715236395833655836e+00
1.140861023823601439e+00 1.830325421847005529e+00 -1.715236395833655836e+00
1.098963077355230578e+00 1.816117845995934399e+00 -1.715236395833655836e+00
1.063027821978869580e+00 1.804432444536226088e+00 -1.715236395833655836e+00
1.037194521688242554e+00 1.796336126513134568e+00 -1.715236395833655836e+00
1.009442845431081759e+00 1.787911075604587285e+00 -1.715236395833655836e+00
9.856766320796803704e-01 1.780903235190907319e+00 -1.715236395833655836e+00
9.599856847698478024e-01 1.773556892546311881e+00 -1.715236395833655836e+00
9.343360874687524076e-01 1.766451946315860555e+00 -1.715236395833655836e+00
9.087252772961439407e-01 1.759584266683346110e+00 -1.715236395833655836e+00
8.831527032389067111e-01 1.752941605923552970e+00 -1.715236395833655836e+00
8.576143234767377166e-01 1.746527496532501722e+00 -1.715236395833655836e+00
8.066332908413432756e-01 1.734363827405175140e+00 -1.715236395833655836e+00
7.811870344280645861e-01 1.728605994817077773e+00 -1.715236395833655836e+00
7.303744037665151900e-01 1.717720881062337224e+00 -1.715236395833655836e+00
6.796575335924569528e-01 1.707657764598981220e+00 -1.715236395833655836e+00
6.543309237056158523e-01 1.702931370514182197e+00 -1.715236395833655836e+00
6.290250973507647281e-01 1.698393966112368592e+00 -1.715236395833655836e+00
5.784668335591363064e-01 1.689910026511241004e+00 -1.715236395833655836e+00
5.420987181545808831e-01 1.684296775890938180e+00 -1.715236395833655836e+00
5.027486674870969008e-01 1.678608266950487371e+00 -1.715236395833655836e+00
4.523374886812285833e-01 1.672002196537616392e+00 -1.715236395833655836e+00
4.271494922463430766e-01 1.668971803214041927e+00 -1.715236395833655836e+00
3.768042333373996522e-01 1.663453318023228711e+00 -1.715236395833655836e+00
3.516456304240761499e-01 1.660958852169999389e+00 -1.715236395833655836e+00
3.264951426722376704e-01 1.658643818574285556e+00 -1.715236395833655836e+00
2.762162043499146735e-01 1.654539450801448153e+00 -1.715236395833655836e+00
2.510865192151062186e-01 1.652745453870434922e+00 -1.715236395833655836e+00
2.008431450543959329e-01 1.649679944474272464e+00 -1.715236395833655836e+00
1.757282972115038200e-01 1.648406354428312071e+00 -1.715236395833655836e+00
1.255094605234767791e-01 1.646372612170026617e+00 -1.715236395833655836e+00
1.004044016631702729e-01 1.645608025857106416e+00 -1.715236395833655836e+00
5.020009424588473684e-02 1.644589776440790851e+00 -1.715236395833655836e+00
0.000000000000000000e+00 1.644250664750910307e+00 -1.715236395833655836e+00
-5.020009424588473684e-02 1.644589776440790851e+00 -1.715236395833655836e+00
-1.004044016631702729e-01 1.645608025857106416e+00 -1.715236395833655836e+00
-1.255094605234767791e-01 1.646372612170026617e+00 -1.715236395833655836e+00

-3.108753576759851200e-01 1.053254820187771834e+00 -1.041701066812845466e+00
-3.586614165848547864e-01 1.055994676653024822e+00 -1.041701066812845466e+00
-3.825481847491547516e-01 1.057514501927286021e+00 -1.041701066812845466e+00
-4.303077391989512668e-01 1.060857791030261454e+00 -1.041701066812845466e+00
-4.780477472514844672e-01 1.064604528425278529e+00 -1.041701066812845466e+00
-5.257665219973854942e-01 1.068759650248947146e+00 -1.041701066812845466e+00
-5.734624212874392946e-01 1.073328943293622162e+00 -1.041701066812845466e+00
-6.211346106221824481e-01 1.078315611788485562e+00 -1.041701066812845466e+00
-6.687821314191991773e-01 1.083725530852701402e+00 -1.041701066812845466e+00
-7.164035268797823708e-01 1.089568004816262814e+00 -1.041701066812845466e+00
-7.640001355295699126e-01 1.095843370010007423e+00 -1.041701066812845466e+00
-8.115707274113890257e-01 1.102563787534321271e+00 -1.041701066812845466e+00
-8.591156092967084934e-01 1.109737350711682113e+00 -1.041701066812845466e+00
-9.066357085144933770e-01 1.117372368612752354e+00 -1.041701066812845466e+00
-9.541323866594078051e-01 1.125478210877875362e+00 -1.041701066812845466e+00
-1.001607464503273981e+00 1.134065373072608240e+00 -1.041701066812845466e+00
-1.049063248693654860e+00 1.143145543421536514e+00 -1.041701066812845466e+00
-1.096502560322226927e+00 1.152731671238249378e+00 -1.041701066812845466e+00
-1.143928765458870123e+00 1.162838037451704221e+00 -1.041701066812845466e+00
-1.191345807764567333e+00 1.173480327718008809e+00 -1.041701066812845466e+00
-1.238758243317177543e+00 1.184675708698502472e+00 -1.041701066812845466e+00
-1.276898446715170499e+00 1.194100211480669582e+00 -1.041701066812845466e+00
-1.310635924682311826e+00 1.202740538053824970e+00 -1.041701066812845466e+00
-1.357316828356754268e+00 1.215201867131845415e+00 -1.041701066812845466e+00
-1.404768862549716113e+00 1.228486871427889593e+00 -1.041701066812845466e+00
-1.452255205719152675e+00 1.242420591876716385e+00 -1.041701066812845466e+00
-1.499783146984708049e+00 1.257033954769605666e+00 -1.041701066812845466e+00
-1.544492217331316031e+00 1.271413696280801808e+00 -1.041701066812845466e+00
-1.571184140610877300e+00 1.280296382886288997e+00 -1.041701066812845466e+00
-1.618881717948352339e+00 1.296751540228432420e+00 -1.041701066812845466e+00
-1.643382773645656991e+00 1.305501273997015543e+00 -1.041701066812845466e+00
-1.690619202781537878e+00 1.322957933454240509e+00 -1.041701066812845466e+00
-1.733374520142803465e+00 1.339451403510268035e+00 -1.041701066812845466e+00
-1.775531217381947302e+00 1.356382655231412215e+00 -1.041701066812845466e+00
-1.816009708387653854e+00 1.373290566101808441e+00 -1.041701066812845466e+00
-1.854933025200589558e+00 1.390174809011137214e+00 -1.041701066812845466e+00
-1.892417953957157728e+00 1.407037144117776695e+00 -1.041701066812845466e+00
-1.928573809098180991e+00 1.423884394933955022e+00 -1.041701066812845466e+00
-1.963485279811978845e+00 1.440713632099419161e+00 -1.041701066812845466e+00
-1.997238119813112833e+00 1.457530137223761013e+00 -1.041701066812845466e+00
-2.029908031283746972e+00 1.474339840912630484e+00 -1.041701066812845466e+00
-2.061556686493011270e+00 1.491135368358018631e+00 -1.041701066812845466e+00
-2.092248383896654573e+00 1.507925521109523714e+00 -1.041701066812845466e+00
-2.122037894586544127e+00 1.524713244576002324e+00 -1.041701066812845466e+00
-2.136610075969954448e+00 1.533107564729078609e+00 -1.041701066812845466e+00
-2.165139064882895426e+00 1.549891788808466231e+00 -1.041701066812845466e+00
-2.182514927367990687e+00 1.560357230508552018e+00 -1.041701066812845466e+00
-2.206473615567177582e+00 1.575076221668403997e+00 -1.041701066812845466e+00
-2.246180990473458650e+00 1.600263089630783231e+00 -1.041701066812845466e+00
-2.271805683875971038e+00 1.617065958535806036e+00 -1.041701066812845466e+00
-2.296791606658606710e+00 1.633878509118238398e+00 -1.041701066812845466e+00
-2.333137744059995633e+00 1.659119813437965441e+00 -1.041701066812845466e+00
-2.356654896636801944e+00 1.675963388828817457e+00 -1.041701066812845466e+00
-2.390917880318727207e+00 1.701264367650971110e+00 -1.041701066812845466e+00
-2.424037301792102639e+00 1.726610159643704900e+00 -1.041701066812845466e+00
-2.456091769496719035e+00 1.751999219219231296e+00 -1.041701066812845466e+00
-2.481577148632651220e+00 1.772836089064101284e+00 -1.041701066812845466e+00
-2.507304642471095413e+00 1.794448048520645767e+00 -1.041701066812845466e+00
-2.536802394524196202e+00 1.820004906563484237e+00 -1.041701066812845466e+00
-2.565441782174541441e+00 1.845634842578303569e+00 -1.041701066812845466e+00
-2.593269176020195133e+00 1.871345153521389637e+00 -1.041701066812845466e+00
-2.620326630763400999e+00 1.897143726965984545e+00 -1.041701066812845466e+00
-2.646652232524347781e+00 1.923039072232005875e+00 -1.041701066812845466e+00
-2.672281298724442422e+00 1.949039554387131945e+00 -1.041701066812845466e+00
-2.697269062591201028e+00 1.975133371149440986e+00 -1.041701066812845466e+00
-2.721623861094302654e+00 2.001348944705980681e+00 -1.041701066812845466e+00
-2.737526116793890463e+00 2.018894767214626906e+00 -1.041701066812845466e+00
-2.753171250107118162e+00 2.036497708110879934e+00 -1.041701066812845466e+00
-2.776183874891197334e+00 2.063005083912499593e+00 -1.041701066812845466e+00
-2.806039524850748812e+00 2.098567871227134063e+00 -1.041701066812845466e+00
-2.827835841700146347e+00 2.125419074701868638e+00 -1.041701066812845466e+00
-2.842104626235909315e+00 2.143401189271628482e+00 -1.041701066812845466e+00
-2.856170367087059958e+00 2.161451506540120970e+00 -1.041701066812845466e+00
-2.876880026605819651e+00 2.188679497001491558e+00 -1.041701066812845466e+00
-2.903833283167217783e+00 2.225246742561485469e+00 -1.041701066812845466e+00
-2.923565620816559907e+00 2.252890459019261549e+00 -1.041701066812845466e+00
-2.942895237292442179e+00 2.280738144265610501e+00 -1.041701066812845466e+00
-2.968096721898229706e+00 2.318174291040103974e+00 -1.041701066812845466e+00
-2.986577703953157581e+00 2.346502754014289316e+00 -1.041701066812845466e+00
-3.010677211910412598e+00 2.384635020749001022e+00 -1.041701066812845466e+00
-3.034188149980859173e+00 2.423199026415675306e+00 -1.041701066812845466e+00
-3.057141018126262377e+00 2.462217487311600284e+00 -1.041701066812845466e+00
-3.074006084167791641e+00 2.491794416601452511e+00 -1.041701066812845466e+00
-3.096046724083980628e+00 2.531669306889916538e+00 -1.041701066812845466e+00
-3.117597925346544230e+00 2.572072712906223746e+00 -1.041701066812845466e+00
-3.138679338208771874e+00 2.613036546001670679e+00 -1.041701066812845466e+00
-3.159307880733283724e+00 2.654595843819171463e+00 -1.041701066812845466e+00
-3.179497786617254906e+00 2.696789111880585121e+00 -1.041701066812845466e+00
-3.199260645675006121e+00 2.739658700716284034e+00 -1.041701066812845466e+00
-3.213808040198233407e+00 2.772282595003827232e+00 -1.041701066812845466e+00
-3.232873274377562556e+00 2.816413720935030618e+00 -1.041701066812845466e+00
-3.246916641876927301e+00 2.850027003523853075e+00 -1.041701066812845466e+00
-3.265290814568827749e+00 2.895592617834879867e+00 -1.041701066812845466e+00
-3.283316680390458764e+00 2.942002183734464094e+00 -1.041701066812845466e+00
-3.296580427466010654e+00 2.977437336001687029e+00 -1.041701066812845466e+00
-3.313961270089761157e+00 3.025524544791995396e+00 -1.041701066812845466e+00
-3.326749930831179647e+00 3.062283697271070970e+00 -1.041701066812845466e+00
-3.343503490722548932e+00 3.112231752489988956e+00 -1.041701066812845466e+00
-3.359885208161796921e+00 3.163361610676054703e+00 -1.041701066812845466e+00
-3.371935591397337451e+00 3.202517430380388497e+00 -1.041701066812845466e+00
-3.387687011723926389e+00 3.255866062592498889e+00 -1.041701066812845466e+00
-3.399248753472166484e+00 3.296801104578104713e+00 -1.041701066812845466e+00
-3.410587421360987026e+00 3.338579065790183709e+00 -1.041701066812845466e+00
-3.421723680102816800e+00 3.381198129290541310e+00 -1.041701066812845466e+00
-3.432621490370395545e+00 3.424757760547940233e+00 -1.041701066812845466e+00
-3.446778082799251131e+00 3.484369914230984300e+00 -1.041701066812845466e+00
-3.457100266959987511e+00 3.530305002839298378e+00 -1.041701066812845466e+00
-3.467155269915150662e+00 3.577360185193572129e+00 -1.041701066812845466e+00
-3.476929498860802603e+00 3.625599998909242228e+00 -1.041701066812845466e+00
-3.486406295581766290e+00 3.675095296389478072e+00 -1.041701066812845466e+00
-3.492558737515483180e+00 3.708804669746160521e+00 -1.041701066812845466e+00
-3.501492042922141223e+00 3.760571427284308932e+00 -1.041701066812845466e+00
-3.510062762053020702e+00 3.813827272825228487e+00 -1.041701066812845466e+00
-3.518239512739938846e+00 3.868674762810559997e+00 -1.041701066812845466e+00
-3.523462323311624456e+00 3.906154635993348556e+00 -1.041701066812845466e+00
-3.530902429656858299e+00 3.963898021196136767e+00 -1.041701066812845466e+00
-3.535592354799291126e+00 4.003426930812489459e+00 -1.041701066812845466e+00
-3.542166890874020702e+00 4.064429066932451207e+00 -1.041701066812845466e+00
-3.546229322694748554e+00 4.106259932345622587e+00 -1.041701066812845466e+00
-3.551585772584550771e+00 4.168610662732239014e+00 -1.041701066812845466e+00
-3.555081104912218404e+00 4.215397038884213465e+00 -1.041701066812845466e+00
-3.558046207360154423e+00 4.260982761059496582e+00 -1.041701066812845466e+00
-3.560637698696243802e+00 4.307776823159359836e+00 -1.041701066812845466e+00
-3.562823684940383817e+00 4.355846417638966628e+00 -1.041701066812845466e+00
-3.564568387786981152e+00 4.405264727234476041e+00 -1.041701066812845466e+00
-3.565863009756227164e+00 4.457773137699384769e+00 -1.041701066812845466e+00
-3.566569698637882979e+00 4.508458925022960528e+00 -1.041701066812845466e+00
-3.566744094068711401e+00 4.554501003616399757e+00 -1.041701066812845466e+00
-3.566448275202110274e+00 4.603036790313142390e+00 -1.041701066812845466e+00
-3.565654192210438556e+00 4.651719941739342445e+00 -1.041701066812845466e+00
-3.564355318614592427e+00 4.700555399122311684e+00 -1.041701066812845466e+00
-3.562545228889219651e+00 4.749556939024679458e+00 -1.041701066812845466e+00
-3.560212513215359476e+00 4.798764437827748530e+00 -1.041701066812845466e+00
-3.556577070031922361e+00 4.860071513461244663e+00 -1.041701066812845466e+00
-3.553950098559083060e+00 4.897783418671121325e+00 -1.041701066812845466e+00
-3.549998819282241591e+00 4.947629257051774587e+00 -1.041701066812845466e+00
-3.545480165614748103e+00 4.997731564748680633e+00 -1.041701066812845466e+00
-3.540391276820664679e+00 5.048072010146961830e+00 -1.041701066812845466e+00
-3.534705979076242954e+00 5.098693573389486033e+00 -1.041701066812845466e+00
-3.528421751362061265e+00 5.149578684945048224e+00 -1.041701066812845466e+00
-3.521517690298926695e+00 5.200748895305880026e+00 -1.041701066812845466e+00
-3.513972411697032783e+00 5.252220052190488708e+00 -1.041701066812845466e+00
-3.505777700566483635e+00 5.303985862447222033e+00 -1.041701066812845466e+00
-3.496917555867814720e+00 5.356052411524081514e+00 -1.041701066812845466e+00
-3.487364901855448451e+00 5.408436449168741333e+00 -1.041701066812845466e+00
-3.483692357333275424e+00 5.427493442892949105e+00 -1.041701066812845466e+00
-3.477100958174782264e+00 5.461141472683224585e+00 -1.041701066812845466e+00
-3.466106256144372288e+00 5.514170537575315834e+00 -1.041701066812845466e+00
-3.454363994223225820e+00 5.567523639658717549e+00 -1.041701066812845466e+00
-3.441857713929131091e+00 5.621200491522351683e+00 -1.041701066812845466e+00
-3.428556345137126815e+00 5.675209822074955390e+00 -1.041701066812845466e+00
-3.414436891290332898e+00 5.729552190065611228e+00 -1.041701066812845466e+00
-3.399475449596945253e+00 5.784227418683085986e+00 -1.041701066812845466e+00
-3.388568006019869294e+00 5.822219462131265288e+00 -1.041701066812845466e+00
-3.383647167258816424e+00 5.839234525519273689e+00 -1.041701066812845466e+00
-3.366926196657218817e+00 5.894571647009959392e+00 -1.041701066812845466e+00
-3.349285649654436092e+00 5.950235956962879769e+00 -1.041701066812845466e+00
-3.330697551198446682e+00 6.006223578754310566e+00 -1.041701066812845466e+00
-3.311132792449946738e+00 6.062529490744196892e+00 -1.041701066812845466e+00
-3.290633151509759546e+00 6.118949782498339651e+00 -1.041701066812845466e+00
-3.268973584536616794e+00 6.176065926194607592e+00 -1.041701066812845466e+00
-3.246321696395509271e+00 6.233280474120116210e+00 -1.041701066812845466e+00
-3.238703884163396829e+00 6.251751102029443175e+00 -1.041701066812845466e+00
-3.222571382722014821e+00 6.290780958643962251e+00 -1.041701066812845466e+00
-3.197687804685936719e+00 6.348555455446166285e+00 -1.041701066812845466e+00
-3.171634739571823403e+00 6.406590192483941237e+00 -1.041701066812845466e+00
-3.144388868435062268e+00 6.464869431237467268e+00 -1.041701066812845466e+00
-3.115942137481036323e+00 6.523377529500834271e+00 -1.041701066812845466e+00
-3.086218545373695221e+00 6.582095902220292061e+00 -1.041701066812845466e+00
-3.055176709764991561e+00 6.641002431771184433e+00 -1.041701066812845466e+00
-3.022818582201900472e+00 6.700077839354004361e+00 -1.041701066812845466e+00
-2.989101637691000235e+00 6.759298285129490935e+00 -1.041701066812845466e+00
-2.953945759801134940e+00 6.818630407076517130e+00 -1.041701066812845466e+00
-2.917361573961528176e+00 6.878052912193590274e+00 -1.041701066812845466e+00
-2.879304614603489298e+00 6.937534080771719402e+00 -1.041701066812845466e+00
-2.839678723859865528e+00 6.997025370642847797e+00 -1.041701066812845466e+00
-2.798558030160203103e+00 7.056519616689489460e+00 -1.041701066812845466e+00
-2.755792343421533008e+00 7.115946035207182163e+00 -1.041701066812845466e+00
-2.711409572077313257e+00 7.175282036816295061e+00 -1.041701066812845466e+00
-2.665345737840048912e+00 7.234473188460140314e+00 -1.041701066812845466e+00
-2.617561170024107930e+00 7.293469606791182613e+00 -1.041701066812845466e+00
-2.568039565318204431e+00 7.352227029300763661e+00 -1.041701066812845466e+00
-2.516716670581306214e+00 7.410677727837112094e+00 -1.041701066812845466e+00
-2.463578730857567844e+00 7.468771120515351747e+00 -1.041701066812845466e+00
-2.408586729589776709e+00 7.526442222558996420e+00 -1.041701066812845466e+00
-2.351678185422312772e+00 7.583605331094903867e+00 -1.041701066812845466e+00
-2.292895455875665789e+00 7.640232100426331385e+00 -1.041701066812845466e+00
-2.232092621789552478e+00 7.696172943480309669e+00 -1.041701066812845466e+00
-2.169389316213788721e+00 7.751441993741409853e+00 -1.041701066812845466e+00
-2.104644971392325647e+00 7.805875543041680409e+00 -1.041701066812845466e+00
-2.037848914968581227e+00 7.859384618887430562e+00 -1.041701066812845466e+00
-1.969087338650484131e+00 7.911957320023782714e+00 -1.041701066812845466e+00
-1.898227339070201136e+00 7.963394934998722086e+00 -1.041701066812845466e+00
-1.825280900757776603e+00 8.013601910136205930e+00 -1.041701066812845466e+00
-1.750356491606762877e+00 8.062576102222806185e+00 -1.041701066812845466e+00
-1.673343124508768653e+00 8.110091180937049060e+00 -1.041701066812845466e+00
-1.594260304194673239e+00 8.156028509287409634e+00 -1.041701066812845466e+00
-1.513179022628177162e+00 8.200321458026770927e+00 -1.041701066812845466e+00
-1.430142537075390408e+00 8.242868654727256938e+00 -1.041701066812845466e+00
-1.345134669916406622e+00 8.283470759613695833e+00 -1.041701066812845466e+00
-1.258211010332164204e+00 8.321999656807072654e+00 -1.041701066812845466e+00
-1.169438065104744684e+00 8.358327084080476865e+00 -1.041701066812845466e+00
-1.078931245290018381e+00 8.392397546418340681e+00 -1.041701066812845466e+00
-9.867545626953424520e-01 8.424054661019797052e+00 -1.041701066812845466e+00
-8.929855959165523549e-01 8.453132870143846844e+00 -1.041701066812845466e+00
-7.977385327965642592e-01 8.479513689458199721e+00 -1.041701066812845466e+00
-7.011398205382652904e-01 8.503085123573633552e+00 -1.041701066812845466e+00
-6.033277898664933803e-01 8.523743289480933072e+00 -1.041701066812845466e+00
-5.044520115539222749e-01 8.541394042758284399e+00 -1.041701066812845466e+00
-4.046723747165588136e-01 8.555954553730261480e+00 -1.041701066812845466e+00
-3.041578885006648858e-01 8.567354776331207233e+00 -1.041701066812845466e+00
-2.030852225868381711e-01 8.575538751282172356e+00 -1.041701066812845466e+00
-1.016370163190350728e-01 8.580465687915522111e+00 -1.041701066812845466e+00
0.000000000000000000e+00 8.582110775789644208e+00 -1.041701066812845466e+00
1.016370163190350728e-01 8.580465687915522111e+00 -1.041701066812845466e+00
2.030852225868381711e-01 8.575538751282172356e+00 -1.041701066812845466e+00
3.041578885006648858e-01 8.567354776331207233e+00 -1.041701066812845466e+00
4.046723747165588136e-01 8.555954553730261480e+00 -1.041701066812845466e+00
5.044520115539222749e-01 8.541394042758284399e+00 -1.041701066812845466e+00
6.033277898664933803e-01 8.523743289480933072e+00 -1.041701066812845466e+00
7.011398205382652904e-01 8.503085123573633552e+00 -1.041701066812845466e+00
7.977385327965642592e-01 8.479513689458199721e+00 -1.041701066812845466e+00
8.929855959165523549e-01 8.453132870143846844e+00 -1.041701066812845466e+00
9.867545626953424520e-01 8.424054661019797052e+00 -1.041701066812845466e+00
1.078931245290018381e+00 8.392397546418340681e+00 -1.041701066812845466e+00
1.169438065104744684e+00 8.358327084080476865e+00 -1.041701066812845466e+00
1.258211010332164204e+00 8.321999656807072654e+00 -1.041701066812845466e+00
1.345134669916406622e+00 8.283470759613695833e+00 -1.041701066812845466e+00
1.430142537075390408e+00 8.242868654727256938e+00 -1.041701066812845466e+00
1.513179022628177162e+00 8.200321458026770927e+00 -1.041701066812845466e+00
1.594260304194673239e+00 8.156028509287409634e+00 -1.041701066812845466e+00
1.673343124508768653e+00 8.110091180937049060e+00 -1.041701066812845466e+00
1.750356491606762877e+00 8.062576102222806185e+00 -1.041701066812845466e+00
1.825280900757776603e+00 8.013601910136205930e+00 -1.041701066812845466e+00
1.898227339070201136e+00 7.963394934998722086e+00 -1.041701066812845466e+00
1.969087338650484131e+00 7.911957320023782714e+00 -1.041701066812845466e+00
2.037848914968581227e+00 7.859384618887430562e+00 -1.041701066812845466e+00
2.104644971392325647e+00 7.805875543041680409e+00 -1.041701066812845466e+00
2.169389316213788721e+00 7.751441993741409853e+00 -1.041701066812845466e+00
2.232092621789552478e+00 7.696172943480309669e+00 -1.041701066812845466e+00
2.292895455875665789e+00 7.640232100426331385e+00 -1.041701066812845466e+00
2.351678185422312772e+00 7.583605331094903867e+00 -1.041701066812845466e+00
2.408586729589776709e+00 7.526442222558996420e+00 -1.041701066812845466e+00
2.463578730857567844e+00 7.468771120515351747e+00 -1.041701066812845466e+00
2.516716670581306214e+00 7.410677727837112094e+00 -1.041701066812845466e+00
2.568039565318204431e+00 7.352227029300763661e+00 -1.041701066812845466e+00
2.617561170024107930e+00 7.293469606791182613e+00 -1.041701066812845466e+00
2.665345737840048912e+00 7.234473188460140314e+00 -1.041701066812845466e+00
2.711409572077313257e+00 7.175282036816295061e+00 -1.041701066812845466e+00
2.755792343421533008e+00 7.115946035207182163e+00 -1.041701066812845466e+00
2.798558030160203103e+00 7.056519616689489460e+00 -1.041701066812845466e+00
2.839678723859865528e+00 6.997025370642847797e+00 -1.041701066812845466e+00
2.879304614603489298e+00 6.937534080771719402e+00 -1.041701066812845466e+00
2.917361573961528176e+00 6.878052912193590274e+00 -1.041701066812845466e+00
2.953945759801134940e+00 6.818630407076517130e+00 -1.041701066812845466e+00
2.989101637691000235e+00 6.759298285129490935e+00 -1.041701066812845466e+00
3.022818582201900472e+00 6.700077839354004361e+00 -1.041701066812845466e+00
3.055176709764991561e+00 6.641002431771184433e+00 -1.041701066812845466e+00
3.086218545373695221e+00 6.582095902220292061e+00 -1.041701066812845466e+00
3.115942137481036323e+00 6.523377529500834271e+00 -1.041701066812845466e+00
3.144388868435062268e+00 6.464869431237467268e+00 -1.041701066812845466e+00
3.171634739571823403e+00 6.406590192483941237e+00 -1.041701066812845466e+00
3.197687804685936719e+00 6.348555455446166285e+00 -1.041701066812845466e+00
3.222571382722014821e+00 6.290780958643962251e+00 -1.041701066812845466e+00
3.238703884163396829e+00 6.251751102029443175e+00 -1.041701066812845466e+00
3.246321696395509271e+00 6.233280474120116210e+00 -1.041701066812845466e+00
3.268973584536616794e+00 6.176065926194607592e+00 -1.041701066812845466e+00
3.290561083685528576e+00 6.119147424424076220e+00 -1.041701066812845466e+00
3.311132792449946738e+00 6.062529490744196892e+00 -1.041701066812845466e+00
3.330697551198446682e+00 6.006223578754310566e+00 -1.041701066812845466e+00
3.334550823317196322e+00 5.994662689189152793e+00 -1.041701066812845466e+00
3.349285649654436092e+00 5.950235956962879769e+00 -1.041701066812845466e+00
3.366926196657218817e+00 5.894571647009959392e+00 -1.041701066812845466e+00
3.383647167258816424e+00 5.839234525519273689e+00 -1.041701066812845466e+00
3.399475449596945253e+00 5.784227418683085986e+00 -1.041701066812845466e+00
3.414436891290332898e+00 5.729552190065611228e+00 -1.041701066812845466e+00
3.428556345137126815e+00 5.675209822074955390e+00 -1.041701066812845466e+00
3.443454943642145771e+00 5.614413012061576502e+00 -1.041701066812845466e+00
3.454363994223225820e+00 5.567523639658717549e+00 -1.041701066812845466e+00
3.466106256144372288e+00 5.514170537575315834e+00 -1.041701066812845466e+00
3.477100958174782264e+00 5.461141472683224585e+00 -1.041701066812845466e+00
3.487364901855448451e+00 5.408436449168741333e+00 -1.041701066812845466e+00
3.496917555867814720e+00 5.356052411524081514e+00 -1.041701066812845466e+00
3.505777700566483635e+00 5.303985862447222033e+00 -1.041701066812845466e+00
3.513972411697032783e+00 5.252220052190488708e+00 -1.041701066812845466e+00
3.521517690298926695e+00 5.200748895305880026e+00 -1.041701066812845466e+00
3.528421751362061265e+00 5.149578684945048224e+00 -1.041701066812845466e+00
3.534705979076242954e+00 5.098693573389486033e+00 -1.041701066812845466e+00
3.540391276820664679e+00 5.048072010146961830e+00 -1.041701066812845466e+00
3.545480165614748103e+00 4.997731564748680633e+00 -1.041701066812845466e+00
3.549998819282241591e+00 4.947629257051774587e+00 -1.041701066812845466e+00
3.553950098559083060e+00 4.897783418671121325e+00 -1.041701066812845466e+00
3.557352749392716618e+00 4.848157711559481164e+00 -1.041701066812845466e+00
3.560212513215359476e+00 4.798764437827748530e+00 -1.041701066812845466e+00
3.562545228889219651e+00 4.749556939024679458e+00 -1.041701066812845466e+00
3.564355318614592427e+00 4.700555399122311684e+00 -1.041701066812845466e+00
3.565654192210438556e+00 4.651719941739342445e+00 -1.041701066812845466e+00
3.566448275202110274e+00 4.603036790313142390e+00 -1.041701066812845466e+00
3.566744094068711401e+00 4.554501003616399757e+00 -1.041701066812845466e+00
3.566547763007070770e+00 4.506090138635842735e+00 -1.041701066812845466e+00
3.565831678162024954e+00 4.456111605510288065e+00 -1.041701066812845466e+00
3.564568387786981152e+00 4.405264727234476041e+00 -1.041701066812845466e+00
3.562823684940383817e+00 4.355846417638966628e+00 -1.041701066812845466e+00
3.560637698696243802e+00 4.307776823159359836e+00 -1.041701066812845466e+00
3.558046207360154423e+00 4.260982761059496582e+00 -1.041701066812845466e+00
3.555180714282027754e+00 4.216854015209465345e+00 -1.041701066812845466e+00
3.551773984475075530e+00 4.170943812443607790e+00 -1.041701066812845466e+00
3.548151201845728853e+00 4.127565005962021694e+00 -1.041701066812845466e+00
3.544233609440006649e+00 4.085217431236644714e+00 -1.041701066812845466e+00
3.537838275405285948e+00 4.023558889493076940e+00 -1.041701066812845466e+00
3.533274098040550371e+00 3.983561039218708189e+00 -1.041701066812845466e+00
3.525985711295478442e+00 3.925227434239623392e+00 -1.041701066812845466e+00
3.520875507889994260e+00 3.887318214389537729e+00 -1.041701066812845466e+00
3.512831031323750075e+00 3.831935196563001966e+00 -1.041701066812845466e+00
3.507250305651599120e+00 3.795897626612044995e+00 -1.041701066812845466e+00
3.498554190609028502e+00 3.743152571100435644e+00 -1.041701066812845466e+00
3.489506207059900778e+00 3.691861177469485611e+00 -1.041701066812845466e+00
3.480131683668984621e+00 3.641934189309919745e+00 -1.041701066812845466e+00
3.470451925074757416e+00 3.593290758164133791e+00 -1.041701066812845466e+00
3.460484666077355609e+00 3.545857472749962547e+00 -1.041701066812845466e+00
3.450244470929543894e+00 3.499567511376548978e+00 -1.041701066812845466e+00
3.439743084372153259e+00 3.454359900842857378e+00 -1.041701066812845466e+00
3.429009373770661284e+00 3.410142266445158832e+00 -1.041701066812845466e+00
3.418041658643388381e+00 3.366882690248286458e+00 -1.041701066812845466e+00
3.403058735006359470e+00 3.310621910683364089e+00 -1.041701066812845466e+00
3.391559526747797815e+00 3.269430007574038566e+00 -1.041701066812845466e+00
3.379855723766684861e+00 3.229025872843103606e+00 -1.041701066812845466e+00
3.367946137460792411e+00 3.189378412216660852e+00 -1.041701066812845466e+00
3.351733681675129528e+00 3.137655176333453699e+00 -1.041701066812845466e+00
3.339349056504655522e+00 3.099638222082385930e+00 -1.041701066812845466e+00
3.322512489310958550e+00 3.049959570031234080e+00 -1.041701066812845466e+00
3.309647804365909884e+00 3.013410831908337695e+00 -1.041701066812845466e+00
3.292184125394487015e+00 2.965562873192458593e+00 -1.041701066812845466e+00
3.278845692857284000e+00 2.930313576384087071e+00 -1.041701066812845466e+00
3.260734782974000545e+00 2.884118122624090841e+00 -1.041701066812845466e+00
3.246916641876927301e+00 2.850027003523853075e+00 -1.041701066812845466e+00
3.228141972840011142e+00 2.805311097907806417e+00 -1.041701066812845466e+00
3.208984840190257870e+00 2.761361502966519943e+00 -1.041701066812845466e+00
3.194359431127151261e+00 2.728875426329405940e+00 -1.041701066812845466e+00
3.174490753674072074e+00 2.686179113589315826e+00 -1.041701066812845466e+00
3.159307880733283724e+00 2.654595843819171463e+00 -1.041701066812845466e+00
3.138679338208771874e+00 2.613036546001670679e+00 -1.041701066812845466e+00
3.117597925346544230e+00 2.572072712906223746e+00 -1.041701066812845466e+00
3.096046724083980628e+00 2.531669306889916538e+00 -1.041701066812845466e+00
3.074006084167791641e+00 2.491794416601452511e+00 -1.041701066812845466e+00
3.057141018126262377e+00 2.462217487311600284e+00 -1.041701066812845466e+00
3.034188149980859173e+00 2.423199026415675306e+00 -1.041701066812845466e+00
3.016608881078579607e+00 2.394234693221198640e+00 -1.041701066812845466e+00
2.992659543402846900e+00 2.355996514377308504e+00 -1.041701066812845466e+00
2.974296856044807758e+00 2.327591947194224797e+00 -1.041701066812845466e+00
2.955574122138417525e+00 2.299412996374295748e+00 -1.041701066812845466e+00
2.930052659304451801e+00 2.262150025894622551e+00 -1.041701066812845466e+00
2.917033845086200117e+00 2.243653552044323263e+00 -1.041701066812845466e+00
2.903833283167217783e+00 2.225246742561485469e+00 -1.041701066812845466e+00
2.883682836298559593e+00 2.197796980826042024e+00 -1.041701066812845466e+00
2.863124607312918180e+00 2.170506966791561521e+00 -1.041701066812845466e+00
2.842104626235909315e+00 2.143401189271628482e+00 -1.041701066812845466e+00
2.813361973292577201e+00 2.107499190902034414e+00 -1.041701066812845466e+00
2.791218758891535590e+00 2.080761608130772711e+00 -1.041701066812845466e+00
2.768576619997173083e+00 2.054151398736939083e+00 -1.041701066812845466e+00
2.753171250107118162e+00 2.036497708110879934e+00 -1.041701066812845466e+00
2.737526116793890463e+00 2.018894767214626906e+00 -1.041701066812845466e+00
2.713568321133220884e+00 1.992601611535298245e+00 -1.041701066812845466e+00
2.689014953683813935e+00 1.966419304709856153e+00 -1.041701066812845466e+00
2.663817776632062539e+00 1.940356723577353781e+00 -1.041701066812845466e+00
2.637947702053064170e+00 1.914403675249965575e+00 -1.041701066812845466e+00
2.611387238030403513e+00 1.888536997890538638e+00 -1.041701066812845466e+00
2.584081462657667139e+00 1.862765165476346851e+00 -1.041701066812845466e+00
2.555990734370536366e+00 1.837080150285109736e+00 -1.041701066812845466e+00
2.527071717850761345e+00 1.811474199946375707e+00 -1.041701066812845466e+00
2.497276659047399150e+00 1.785940142354870197e+00 -1.041701066812845466e+00
2.466552993457681975e+00 1.760471355006054450e+00 -1.041701066812845466e+00
2.434842914696154548e+00 1.735061734573480230e+00 -1.041701066812845466e+00
2.402082898048509829e+00 1.709705666778028155e+00 -1.041701066812845466e+00
2.379629063382690646e+00 1.692824402517011162e+00 -1.041701066812845466e+00
2.344963900061566520e+00 1.667541999846706258e+00 -1.041701066812845466e+00
2.313705512373818163e+00 1.645517233395624723e+00 -1.041701066812845466e+00
2.284374280913302968e+00 1.625474535700065060e+00 -1.041701066812845466e+00
2.246180990473458650e+00 1.600263089630783231e+00 -1.041701066812845466e+00
2.219885338589321577e+00 1.583467752447432320e+00 -1.041701066812845466e+00
2.182514927367990687e+00 1.560357230508552018e+00 -1.041701066812845466e+00
2.150975105820056577e+00 1.541499914788613257e+00 -1.041701066812845466e+00
2.122037894586544127e+00 1.524713244576002324e+00 -1.041701066812845466e+00
2.092248383896654573e+00 1.507925521109523714e+00 -1.041701066812845466e+00
2.077018837200655277e+00 1.499532571173623596e+00 -1.041701066812845466e+00
2.045854665697899755e+00 1.482736127830121209e+00 -1.041701066812845466e+00
2.006275288843704541e+00 1.462129877142971379e+00 -1.041701066812845466e+00
1.963485279811978845e+00 1.440713632099419161e+00 -1.041701066812845466e+00
1.932446672918265218e+00 1.425724945751734918e+00 -1.041701066812845466e+00
1.892417953957157728e+00 1.407037144117776695e+00 -1.041701066812845466e+00
1.854933025200589558e+00 1.390174809011137214e+00 -1.041701066812845466e+00
1.816009708387653854e+00 1.373290566101808441e+00 -1.041701066812845466e+00
1.775531217381947302e+00 1.356382655231412215e+00 -1.041701066812845466e+00
1.733374520142803465e+00 1.339451403510268035e+00 -1.041701066812845466e+00
1.690619202781537878e+00 1.322957933454240509e+00 -1.041701066812845466e+00
1.666649209872803183e+00 1.314001293612328869e+00 -1.041701066812845466e+00
1.619564843904073070e+00 1.296993084450645650e+00 -1.041701066812845466e+00
1.571184140610877300e+00 1.280296382886288997e+00 -1.041701066812845466e+00
1.544492217331316031e+00 1.271413696280801808e+00 -1.041701066812845466e+00
1.499783146984708049e+00 1.257033954769605666e+00 -1.041701066812845466e+00
1.452255205719152675e+00 1.242420591876716385e+00 -1.041701066812845466e+00
1.405094105226401657e+00 1.228580433144769390e+00 -1.041701066812845466e+00
1.374618521897728929e+00 1.219978195974848134e+00 -1.041701066812845466e+00
1.333598571411471756e+00 1.208795780096478811e+00 -1.041701066812845466e+00
1.286174147401135670e+00 1.196440067169084687e+00 -1.041701066812845466e+00
1.238758243317177543e+00 1.184675708698502472e+00 -1.041701066812845466e+00
1.191345807764567333e+00 1.173480327718008809e+00 -1.041701066812845466e+00
1.143928765458870123e+00 1.162838037451704221e+00 -1.041701066812845466e+00
1.096502560322226927e+00 1.152731671238249378e+00 -1.041701066812845466e+00
1.049063248693654860e+00 1.143145543421536514e+00 -1.041701066812845466e+00
1.001607464503273981e+00 1.134065373072608240e+00 -1.041701066812845466e+00
9.541323866594078051e-01 1.125478210877875362e+00 -1.041701066812845466e+00
9.066357085144933770e-01 1.117372368612752354e+00 -1.041701066812845466e+00
8.591156092967084934e-01 1.109737350711682113e+00 -1.041701066812845466e+00
8.115707274113890257e-01 1.102563787534321271e+00 -1.041701066812845466e+00
7.640001355295699126e-01 1.095843370010007423e+00 -1.041701066812845466e+00
7.164035268797823708e-01 1.089568004816262814e+00 -1.041701066812845466e+00
6.687821314191991773e-01 1.083725530852701402e+00 -1.041701066812845466e+00
6.211346106221824481e-01 1.078315611788485562e+00 -1.041701066812845466e+00
5.734624212874392946e-01 1.073328943293622162e+00 -1.041701066812845466e+00
5.257665219973854942e-01 1.068759650248947146e+00 -1.041701066812845466e+00
4.780477472514844672e-01 1.064604528425278529e+00 -1.041701066812845466e+00
4.303077391989512668e-01 1.060857791030261454e+00 -1.041701066812845466e+00
3.825481847491547516e-01 1.057514501927286021e+00 -1.041701066812845466e+00
3.347703432450354066e-01 1.054575359883533014e+00 -1.041701066812845466e+00
2.869767869055661058e-01 1.052031674520670368e+00 -1.041701066812845466e+00
2.391692616614179423e-01 1.049883143311753697e+00 -1.041701066812845466e+00
1.913498145468767175e-01 1.048129250346234720e+00 -1.041701066812845466e+00
1.196034162846969506e-01 1.046233266603724399e+00 -1.041701066812845466e+00
7.176446288314763944e-02 1.045456652630733618e+00 -1.041701066812845466e+00
2.392189019113873105e-02 1.045068613325356388e+00 -1.041701066812845466e+00
-4.784347840060390600e-02 1.045214107144502247e+00 -1.041701066812845466e+00
-9.568454236606367680e-02 1.045796333434371395e+00 -1.041701066812845466e+00
-1.674363501171197144e-01 1.047399524835978202e+00 -1.041701066812845466e+00
-2.152608829062867268e-01 1.048957028910818545e+00 -1.041701066812845466e+00
-2.630746593701895897e-01 1.050907909115858407e+00 -1.041701066812845466e+00
-3.108753576759851200e-01 1.053254820187771834e+00 -1.041701066812845466e+00

-4.412350683924067263e-01 4.248741110464027693e-01 -4.064873016217395163e-01
-5.336865586059243993e-01 4.280084087624963507e-01 -4.064873016217395163e-01
-6.028642049290310334e-01 4.307636271967157926e-01 -4.064873016217395163e-01
-6.718842038270858019e-01 4.338711042673421003e-01 -4.064873016217395163e-01
-7.407316403685066941e-01 4.373331016894155265e-01 -4.064873016217395163e-01
-8.093881381161046606e-01 4.411582837190797246e-01 -4.064873016217395163e-01
-8.778393200588070489e-01 4.453511929960856652e-01 -4.064873016217395163e-01
-9.460687277112433957e-01 4.499203058213335771e-01 -4.064873016217395163e-01
-1.014063188918127301e+00 4.548722109064466945e-01 -4.064873016217395163e-01
-1.081806529770541481e+00 4.602175698838191775e-01 -4.064873016217395163e-01
-1.149287793347830267e+00 4.659644604661596357e-01 -4.064873016217395163e-01
-1.216493160915867788e+00 4.721247279040368117e-01 -4.064873016217395163e-01
-1.283410357805790047e+00 4.787106388246713529e-01 -4.064873016217395163e-01
-1.350028739317916893e+00 4.857352843167996870e-01 -4.064873016217395163e-01
-1.416338566155204592e+00 4.932132286166445723e-01 -4.064873016217395163e-01
-1.482331037825657560e+00 5.011606417276230907e-01 -4.064873016217395163e-01
-1.542256244751012417e+00 5.088378468951122446e-01 -4.064873016217395163e-01
-1.601666231950201524e+00 5.169009477849053624e-01 -4.064873016217395163e-01
-1.657602493074272543e+00 5.249243389609654642e-01 -4.064873016217395163e-01
-1.721472291695821388e+00 5.346285094642220237e-01 -4.064873016217395163e-01
-1.785898421982989648e+00 5.450364689161955045e-01 -4.064873016217395163e-01
-1.849977315990323223e+00 5.560438529931175378e-01 -4.064873016217395163e-01
-1.892505600611939398e+00 5.637308213213672037e-01 -4.064873016217395163e-01
-1.937929988478062526e+00 5.722955361968079524e-01 -4.064873016217395163e-01
-1.998160055539333069e+00 5.842457796010827042e-01 -4.064873016217395163e-01
-2.040157596412933483e+00 5.930015349655501922e-01 -4.064873016217395163e-01
-2.087211968970083653e+00 6.032473811716307921e-01 -4.064873016217395163e-01
-2.144511325118832357e+00 6.163837457276912790e-01 -4.064873016217395163e-01
-2.186003295599711294e+00 6.263738495247833660e-01 -4.064873016217395163e-01
-2.215694115925119778e+00 6.337811716308514587e-01 -4.064873016217395163e-01
-2.245159960263445775e+00 6.413574367055492331e-01 -4.064873016217395163e-01
-2.289155402457390132e+00 6.531023649786353857e-01 -4.064873016217395163e-01
-2.330195396300574373e+00 6.645478206940518273e-01 -4.064873016217395163e-01
-2.379385852607399876e+00 6.789267519495811865e-01 -4.064873016217395163e-01
-2.427778716832848183e+00 6.938258385422286789e-01 -4.064873016217395163e-01
-2.472994788334997196e+00 7.084674710614833337e-01 -4.064873016217395163e-01
-2.517013106190717497e+00 7.234303773622374756e-01 -4.064873016217395163e-01
-2.554128915451388426e+00 7.366325088942131671e-01 -4.064873016217395163e-01
-2.597595795666988394e+00 7.528084666968715144e-01 -4.064873016217395163e-01
-2.635059585530092452e+00 7.674172143839138593e-01 -4.064873016217395163e-01
-2.670886069729335066e+00 7.819926215549066750e-01 -4.064873016217395163e-01
-2.705140079758163729e+00 7.965209307760344748e-01 -4.064873016217395163e-01
-2.737947617353931662e+00 8.110140350335310888e-01 -4.064873016217395163e-01
-2.776705963273377264e+00 8.289027116449974031e-01 -4.064873016217395163e-01
-2.814310986507014167e+00 8.470974141261282675e-01 -4.064873016217395163e-01
-2.842813584391694182e+00 8.614799170664234618e-01 -4.064873016217395163e-01
-2.878494643338370462e+00 8.802560309567715180e-01 -4.064873016217395163e-01
-2.909584854821304134e+00 8.973343480370454817e-01 -4.064873016217395163e-01
-2.934658210034870596e+00 9.116422864465025810e-01 -4.064873016217395163e-01
-2.946873981852897728e+00 9.187893016635625409e-01 -4.064873016217395163e-01
-2.981628041792536266e+00 9.397996475288686868e-01 -4.064873016217395163e-01
-3.004958763765731788e+00 9.544749790487085939e-01 -4.064873016217395163e-01
-3.037619412516869843e+00 9.758509754744919551e-01 -4.064873016217395163e-01
-3.068782455128246767e+00 9.972132998158189654e-01 -4.064873016217395163e-01
-3.098576615674708989e+00 1.018561502274085928e+00 -4.064873016217395163e-01
-3.127086252351791273e+00 1.039908353218637727e+00 -4.064873016217395163e-01
-3.154412177535080630e+00 1.061255499134384328e+00 -4.064873016217395163e-01
-3.180643251900860946e+00 1.082605536092436926e+00 -4.064873016217395163e-01
-3.197546340570602386e+00 1.096848666769202341e+00 -4.064873016217395163e-01
-3.214027013969190882e+00 1.111092393941147893e+00 -4.064873016217395163e-01
-3.237960753408388292e+00 1.132478102352627358e+00 -4.064873016217395163e-01
-3.261017495203148542e+00 1.153885890023615080e+00 -4.064873016217395163e-01
-3.283251843698479444e+00 1.175320587948732287e+00 -4.064873016217395163e-01
-3.297638437558837232e+00 1.189629632968412842e+00 -4.064873016217395163e-01
-3.311700895340276674e+00 1.203951745849796584e+00 -4.064873016217395163e-01
-3.332205676424821128e+00 1.225466720787693031e+00 -4.064873016217395163e-01
-3.345490689955454400e+00 1.239837892281013598e+00 -4.064873016217395163e-01
-3.358507033407717834e+00 1.254220827035496200e+00 -4.064873016217395163e-01
-3.383706818650586534e+00 1.283059912822234194e+00 -4.064873016217395163e-01
-3.407884278429620828e+00 1.311994986673378216e+00 -4.064873016217395163e-01
-3.419616493101353516e+00 1.326499848134181425e+00 -4.064873016217395163e-01
-3.436783898336192244e+00 1.348312004810337861e+00 -4.064873016217395163e-01
-3.458925097368293233e+00 1.377496815122482232e+00 -4.064873016217395163e-01
-3.480267912839478228e+00 1.406805537344045121e+00 -4.064873016217395163e-01
-3.490649457980801174e+00 1.421513459339347030e+00 -4.064873016217395163e-01
-3.505883347136769856e+00 1.443642803228912364e+00 -4.064873016217395163e-01
-3.525606401007706836e+00 1.473274695030665216e+00 -4.064873016217395163e-01
-3.535216968082491640e+00 1.488153742199334717e+00 -4.064873016217395163e-01
-3.549343005862772849e+00 1.510549940093489640e+00 -4.064873016217395163e-01
-3.558581689867204911e+00 1.525530217295150814e+00 -4.064873016217395163e-01
-3.572166635617131547e+00 1.548087775491866491e+00 -4.064873016217395163e-01
-3.581048607585855414e+00 1.563185821791224672e+00 -4.064873016217395163e-01
-3.594121550086282646e+00 1.585925222863770578e+00 -4.064873016217395163e-01
-3.615283832032319289e+00 1.624078089795850444e+00 -4.064873016217395163e-01
-3.635725050788695345e+00 1.662561404691362155e+00 -4.064873016217395163e-01
-3.655485197668687292e+00 1.701407516430395450e+00 -4.064873016217395163e-01
-3.674615766605864753e+00 1.740640083599106269e+00 -4.064873016217395163e-01
-3.693162616765023110e+00 1.780284926782052413e+00 -4.064873016217395163e-01
-3.704027694968067053e+00 1.804281355148822374e+00 -4.064873016217395163e-01
-3.714705383345232370e+00 1.828442851682447801e+00 -4.064873016217395163e-01
-3.732123138358839132e+00 1.869084418964615191e+00 -4.064873016217395163e-01
-3.742351763453830582e+00 1.893708850205670480e+00 -4.064873016217395163e-01
-3.752419992819861605e+00 1.918523435920348241e+00 -4.064873016217395163e-01
-3.768858811762239913e+00 1.960326574794075238e+00 -4.064873016217395163e-01
-3.778544288146991725e+00 1.985675183292281432e+00 -4.064873016217395163e-01
-3.788095096003407214e+00 2.011240403154919587e+00 -4.064873016217395163e-01
-3.806805297020798395e+00 2.063063575168611941e+00 -4.064873016217395163e-01
-3.815992085457506455e+00 2.089325627954812692e+00 -4.064873016217395163e-01
-3.825054886641824137e+00 2.115849982362983273e+00 -4.064873016217395163e-01
-3.839943676782629822e+00 2.160626920619360902e+00 -4.064873016217395163e-01
-3.857444780610082447e+00 2.215391654498872320e+00 -4.064873016217395163e-01
-3.874588967218040914e+00 2.271361997404727440e+00 -4.064873016217395163e-01
-3.891409034605441519e+00 2.328638717925234580e+00 -4.064873016217395163e-01
-3.907932619494519866e+00 2.387336070138211142e+00 -4.064873016217395163e-01
-3.924197042359526932e+00 2.447567340206209696e+00 -4.064873016217395163e-01
-3.940227503416214638e+00 2.509469460615949998e+00 -4.064873016217395163e-01
-3.953412136808306609e+00 2.562455354726075996e+00 -4.064873016217395163e-01
-3.969064991726344971e+00 2.627839721067905643e+00 -4.064873016217395163e-01
-3.981960372869544518e+00 2.683982790270240670e+00 -4.064873016217395163e-01
-3.994752730863361023e+00 2.741731377789190294e+00 -4.064873016217395163e-01
-4.009951735399524431e+00 2.813377513491210014e+00 -4.064873016217395163e-01
-4.025002564802368177e+00 2.887823958382112366e+00 -4.064873016217395163e-01
-4.034951694054015547e+00 2.939166188828483239e+00 -4.064873016217395163e-01
-4.047298782670948114e+00 3.005434168951794938e+00 -4.064873016217395163e-01
-4.059532683398984432e+00 3.074247655146288061e+00 -4.064873016217395163e-01
-4.071642430531232648e+00 3.145859695836139114e+00 -4.064873016217395163e-01
-4.083608134361991659e+00 3.220563824526401664e+00 -4.064873016217395163e-01
-4.093065455706289768e+00 3.282760627996880842e+00 -4.064873016217395163e-01
-4.104694448342550928e+00 3.363909024137503145e+00 -4.064873016217395163e-01
-4.113826991459275995e+00 3.431782621506546338e+00 -4.064873016217395163e-01
-4.122764276316058130e+00 3.502575348663994781e+00 -4.064873016217395163e-01
-4.129319495291066566e+00 3.557736636955983300e+00 -4.064873016217395163e-01
-4.137802359862508439e+00 3.634362515584079745e+00 -4.064873016217395163e-01
-4.145940671931391819e+00 3.714804969093842946e+00 -4.064873016217395163e-01
-4.151767169907316202e+00 3.777896182325097385e+00 -4.064873016217395163e-01
-4.157308217769367431e+00 3.843567431070913365e+00 -4.064873016217395163e-01
-4.162506931589113002e+00 3.912065363255979200e+00 -4.064873016217395163e-01
-4.167298738911946465e+00 3.983645797798269328e+00 -4.064873016217395163e-01
-4.171604644439658394e+00 4.058600955966499058e+00 -4.064873016217395163e-01
-4.174158521337467675e+00 4.110621238367765606e+00 -4.064873016217395163e-01
-4.177098043258353322e+00 4.182569827923265926e+00 -4.064873016217395163e-01
-4.179178552341120678e+00 4.248573449640494992e+00 -4.064873016217395163e-01
-4.180527061458660931e+00 4.307279634668779167e+00 -4.064873016217395163e-01
-4.181488212049123909e+00 4.374707268937981119e+00 -4.064873016217395163e-01
-4.181752088167236536e+00 4.414013597348171558e+00 -4.064873016217395163e-01
-4.181794955510260259e+00 4.453640381869615972e+00 -4.064873016217395163e-01
-4.181575610431065293e+00 4.497510968091213535e+00 -4.064873016217395163e-01
-4.181188212273090343e+00 4.533878514690668382e+00 -4.064873016217395163e-01
-4.180524816717499093e+00 4.574495389846063631e+00 -4.064873016217395163e-01
-4.178985864351641766e+00 4.638000788115547834e+00 -4.064873016217395163e-01
-4.176982902880277848e+00 4.698491607422331739e+00 -4.064873016217395163e-01
-4.174727738846927494e+00 4.751934073666410185e+00 -4.064873016217395163e-01
-4.173235178321518468e+00 4.783021590907885923e+00 -4.064873016217395163e-01
-4.170915373452464436e+00 4.825869913653631826e+00 -4.064873016217395163e-01
-4.167938553239020294e+00 4.874324616080782491e+00 -4.064873016217395163e-01
-4.165329670024876307e+00 4.912772818437703748e+00 -4.064873016217395163e-01
-4.162040706879271745e+00 4.956843282533791140e+00 -4.064873016217395163e-01
-4.157960482635346899e+00 5.006398869746142566e+00 -4.064873016217395163e-01
-4.154409144684055200e+00 5.046261925745784360e+00 -4.064873016217395163e-01
-4.150040367210983128e+00 5.091625927587665856e+00 -4.064873016217395163e-01
-4.145284510203361528e+00 5.137436871198379329e+00 -4.064873016217395163e-01
-4.140126994148750406e+00 5.183702555852732097e+00 -4.064873016217395163e-01
-4.134552586339564684e+00 5.230430708063769529e+00 -4.064873016217395163e-01
-4.128545366729562183e+00 5.277628963951334740e+00 -4.064873016217395163e-01
-4.124710501562942611e+00 5.306017111954950849e+00 -4.064873016217395163e-01
-4.122088692134401100e+00 5.325304850106222787e+00 -4.064873016217395163e-01
-4.115165158710700766e+00 5.373465762840734072e+00 -4.064873016217395163e-01
-4.107756562645802134e+00 5.422118945709215154e+00 -4.064873016217395163e-01
-4.099854341832884330e+00 5.471260390755049663e+00 -4.064873016217395163e-01
-4.091436801847379456e+00 5.520900578136304304e+00 -4.064873016217395163e-01
-4.082478032961203596e+00 5.571052215600209578e+00 -4.064873016217395163e-01
-4.072956552735726987e+00 5.621721722351216144e+00 -4.064873016217395163e-01
-4.062849872507472426e+00 5.672915226440118808e+00 -4.064873016217395163e-01
-4.052155077500171565e+00 5.724622065310805752e+00 -4.064873016217395163e-01
-4.040840528500091011e+00 5.776855644897207043e+00 -4.064873016217395163e-01
-4.028872122831603342e+00 5.829628425850036599e+00 -4.064873016217395163e-01
-4.016223267613829861e+00 5.882945069030140139e+00 -4.064873016217395163e-01
-4.002905345726677666e+00 5.936784805185062908e+00 -4.064873016217395163e-01
-3.988861199482596653e+00 5.991172217754670015e+00 -4.064873016217395163e-01
-3.974056029560907088e+00 6.046113642369722818e+00 -4.064873016217395163e-01
-3.958496506118622360e+00 6.101591316112330077e+00 -4.064873016217395163e-01
-3.942137623373265676e+00 6.157616548627530051e+00 -4.064873016217395163e-01
-3.924927141365796235e+00 6.214200777122218078e+00 -4.064873016217395163e-01
-3.906887997850634786e+00 6.271318697042708834e+00 -4.064873016217395163e-01
-3.887947349935226171e+00 6.328989016347367880e+00 -4.064873016217395163e-01
-3.868070281601422522e+00 6.387210162898967702e+00 -4.064873016217395163e-01
-3.847274057552740434e+00 6.445960574434602464e+00 -4.064873016217395163e-01
-3.825453216307560300e+00 6.505262670363343602e+00 -4.064873016217395163e-01
-3.802646991851134306e+00 6.565086995315109419e+00 -4.064873016217395163e-01
-3.778760126777131578e+00 6.625446685352115672e+00 -4.064873016217395163e-01
-3.753789654119100483e+00 6.686325079813669525e+00 -4.064873016217395163e-01
-3.727687991924436783e+00 6.747716865634205696e+00 -4.064873016217395163e-01
-3.700408398490197648e+00 6.809614595249213309e+00 -4.064873016217395163e-01
-3.671933060064405563e+00 6.872002999598159079e+00 -4.064873016217395163e-01
-3.642191488018000189e+00 6.934875635369593283e+00 -4.064873016217395163e-01
-3.611172881807884316e+00 6.998213578364484988e+00 -4.064873016217395163e-01
-3.578808141030612511e+00 7.062005565364218640e+00 -4.064873016217395163e-01
-3.545065351318572588e+00 7.126232475664052046e+00 -4.064873016217395163e-01
-3.509907588514734833e+00 7.190875470902245326e+00 -4.064873016217395163e-01
-3.473247772153904567e+00 7.255915077701618365e+00 -4.064873016217395163e-01
-3.435118174208307451e+00 7.321326009661432543e+00 -4.064873016217395163e-01
-3.395354859026729066e+00 7.387084077083637013e+00 -4.064873016217395163e-01
-3.354046545492536335e+00 7.453162537175487934e+00 -4.064873016217395163e-01
-3.311025907389976375e+00 7.519528829138922177e+00 -4.064873016217395163e-01
-3.266277008073073418e+00 7.586149344198625855e+00 -4.064873016217395163e-01
-3.219797650253640064e+00 7.652993592109253562e+00 -4.064873016217395163e-01
-3.171431456551736527e+00 7.720010996989768337e+00 -4.064873016217395163e-01
-3.121222536842087170e+00 7.787170189202854864e+00 -4.064873016217395163e-01
-3.069080025186397442e+00 7.854421662132569537e+00 -4.064873016217395163e-01
-3.014887413514009573e+00 7.921702168795862420e+00 -4.064873016217395163e-01
-2.958689460832496287e+00 7.988977039521372170e+00 -4.064873016217395163e-01
-2.900386460759305507e+00 8.056180258937347460e+00 -4.064873016217395163e-01
-2.839864383539603132e+00 8.123231368414842279e+00 -4.064873016217395163e-01
-2.777117203193684603e+00 8.190073389361357314e+00 -4.064873016217395163e-01
-2.712139401214756163e+00 8.256650913414508963e+00 -4.064873016217395163e-01
-2.644771675318989157e+00 8.322848850983474378e+00 -4.064873016217395163e-01
-2.574957876807512758e+00 8.388575500367307924e+00 -4.064873016217395163e-01
-2.502725410566479791e+00 8.453769774445706986e+00 -4.064873016217395163e-01
-2.428000569759315219e+00 8.518325280745942862e+00 -4.064873016217395163e-01
-2.350669044675966379e+00 8.582101701238057601e+00 -4.064873016217395163e-01
-2.270682671382476148e+00 8.644976521735994623e+00 -4.064873016217395163e-01
-2.188007948380760848e+00 8.706824748402558711e+00 -4.064873016217395163e-01
-2.102710156666513175e+00 8.767577154762800973e+00 -4.064873016217395163e-01
-2.014635869272172641e+00 8.827014719149016031e+00 -4.064873016217395163e-01
-1.923758501094617879e+00 8.884976003412214496e+00 -4.064873016217395163e-01
-1.830060551040501915e+00 8.941288941555779246e+00 -4.064873016217395163e-01
-1.733535398966027596e+00 8.995770795265505271e+00 -4.064873016217395163e-01
-1.634209296557058710e+00 9.048248270011663763e+00 -4.064873016217395163e-01
-1.532149367544266783e+00 9.098574005044227420e+00 -4.064873016217395163e-01
-1.427317804154298431e+00 9.146466236253212756e+00 -4.064873016217395163e-01
-1.319771964743145842e+00 9.191703810392972684e+00 -4.064873016217395163e-01
-1.209591696372438907e+00 9.234059524463415158e+00 -4.064873016217395163e-01
-1.096881782367604252e+00 9.273302680840423307e+00 -4.064873016217395163e-01
-9.817741372111028486e-01 9.309202330128645286e+00 -4.064873016217395163e-01
-8.644295579594410972e-01 9.341531210728293289e+00 -4.064873016217395163e-01
-7.450388183809601994e-01 9.370070338161404777e+00 -4.064873016217395163e-01
-6.238228863776149602e-01 9.394614127029230488e+00 -4.064873016217395163e-01
-5.010320646120287602e-01 9.414975849807245112e+00 -4.064873016217395163e-01
-3.769439042350393176e-01 9.430993159436885875e+00 -4.064873016217395163e-01
-2.518598234571772787e-01 9.442533340134362518e+00 -4.064873016217395163e-01
-1.261004713079132145e-01 9.449497917514188217e+00 -4.064873016217395163e-01
0.000000000000000000e+00 9.451826267278409688e+00 -4.064873016217395163e-01
1.261004713079132145e-01 9.449497917514188217e+00 -4.064873016217395163e-01
2.518598234571772787e-01 9.442533340134362518e+00 -4.064873016217395163e-01
3.769439042350393176e-01 9.430993159436885875e+00 -4.064873016217395163e-01
5.010320646120287602e-01 9.414975849807245112e+00 -4.064873016217395163e-01
6.238228863776149602e-01 9.394614127029230488e+00 -4.064873016217395163e-01
7.450388183809601994e-01 9.370070338161404777e+00 -4.064873016217395163e-01
8.644295579594410972e-01 9.341531210728293289e+00 -4.064873016217395163e-01
9.817741372111028486e-01 9.309202330128645286e+00 -4.064873016217395163e-01
1.096881782367604252e+00 9.273302680840423307e+00 -4.064873016217395163e-01
1.209591696372438907e+00 9.234059524463415158e+00 -4.064873016217395163e-01
1.319771964743145842e+00 9.191703810392972684e+00 -4.064873016217395163e-01
1.427317804154298431e+00 9.146466236253212756e+00 -4.064873016217395163e-01
1.532149367544266783e+00 9.098574005044227420e+00 -4.064873016217395163e-01
1.634209296557058710e+00 9.048248270011663763e+00 -4.064873016217395163e-01
1.733535398966027596e+00 8.995770795265505271e+00 -4.064873016217395163e-01
1.830060551040501915e+00 8.941288941555779246e+00 -4.064873016217395163e-01
1.923758501094617879e+00 8.884976003412214496e+00 -4.064873016217395163e-01
2.014635869272172641e+00 8.827014719149016031e+00 -4.064873016217395163e-01
2.102710156666513175e+00 8.767577154762800973e+00 -4.064873016217395163e-01
2.188007948380760848e+00 8.706824748402558711e+00 -4.064873016217395163e-01
2.270682671382476148e+00 8.644976521735994623e+00 -4.064873016217395163e-01
2.350669044675966379e+00 8.582101701238057601e+00 -4.064873016217395163e-01
2.428000569759315219e+00 8.518325280745942862e+00 -4.064873016217395163e-01
2.502725410566479791e+00 8.453769774445706986e+00 -4.064873016217395163e-01
2.574957876807512758e+00 8.388575500367307924e+00 -4.064873016217395163e-01
2.644771675318989157e+00 8.322848850983474378e+00 -4.064873016217395163e-01
2.712139401214756163e+00 8.256650913414508963e+00 -4.064873016217395163e-01
2.777117203193684603e+00 8.190073389361357314e+00 -4.064873016217395163e-01
2.839864383539603132e+00 8.123231368414842279e+00 -4.064873016217395163e-01
2.900386460759305507e+00 8.056180258937347460e+00 -4.064873016217395163e-01
2.958689460832496287e+00 7.988977039521372170e+00 -4.064873016217395163e-01
3.014887413514009573e+00 7.921702168795862420e+00 -4.064873016217395163e-01
3.069080025186397442e+00 7.854421662132569537e+00 -4.064873016217395163e-01
3.121222536842087170e+00 7.787170189202854864e+00 -4.064873016217395163e-01
3.171431456551736527e+00 7.720010996989768337e+00 -4.064873016217395163e-01
3.219797650253640064e+00 7.652993592109253562e+00 -4.064873016217395163e-01
3.266277008073073418e+00 7.586149344198625855e+00 -4.064873016217395163e-01
3.311025907389976375e+00 7.519528829138922177e+00 -4.064873016217395163e-01
3.354046545492536335e+00 7.453162537175487934e+00 -4.064873016217395163e-01
3.395354859026729066e+00 7.387084077083637013e+00 -4.064873016217395163e-01
3.435118174208307451e+00 7.321326009661432543e+00 -4.064873016217395163e-01
3.473247772153904567e+00 7.255915077701618365e+00 -4.064873016217395163e-01
3.509907588514734833e+00 7.190875470902245326e+00 -4.064873016217395163e-01
3.545065351318572588e+00 7.126232475664052046e+00 -4.064873016217395163e-01
3.578808141030612511e+00 7.062005565364218640e+00 -4.064873016217395163e-01
3.611172881807884316e+00 6.998213578364484988e+00 -4.064873016217395163e-01
3.642191488018000189e+00 6.934875635369593283e+00 -4.064873016217395163e-01
3.671933060064405563e+00 6.872002999598159079e+00 -4.064873016217395163e-01
3.700408398490197648e+00 6.809614595249213309e+00 -4.064873016217395163e-01
3.727687991924436783e+00 6.747716865634205696e+00 -4.064873016217395163e-01
3.753789654119100483e+00 6.686325079813669525e+00 -4.064873016217395163e-01
3.778760126777131578e+00 6.625446685352115672e+00 -4.064873016217395163e-01
3.802646991851134306e+00 6.565086995315109419e+00 -4.064873016217395163e-01
3.825453216307560300e+00 6.505262670363343602e+00 -4.064873016217395163e-01
3.847274057552740434e+00 6.445960574434602464e+00 -4.064873016217395163e-01
3.868070281601422522e+00 6.387210162898967702e+00 -4.064873016217395163e-01
3.887947349935226171e+00 6.328989016347367880e+00 -4.064873016217395163e-01
3.906887997850634786e+00 6.271318697042708834e+00 -4.064873016217395163e-01
3.924927141365796235e+00 6.214200777122218078e+00 -4.064873016217395163e-01
3.942137623373265676e+00 6.157616548627530051e+00 -4.064873016217395163e-01
3.958496506118622360e+00 6.101591316112330077e+00 -4.064873016217395163e-01
3.974056029560907088e+00 6.046113642369722818e+00 -4.064873016217395163e-01
3.988861199482596653e+00 5.991172217754670015e+00 -4.064873016217395163e-01
4.002905345726677666e+00 5.936784805185062908e+00 -4.064873016217395163e-01
4.016223267613829861e+00 5.882945069030140139e+00 -4.064873016217395163e-01
4.028872122831603342e+00 5.829628425850036599e+00 -4.064873016217395163e-01
4.040840528500091011e+00 5.776855644897207043e+00 -4.064873016217395163e-01
4.052155077500171565e+00 5.724622065310805752e+00 -4.064873016217395163e-01
4.062849872507472426e+00 5.672915226440118808e+00 -4.064873016217395163e-01
4.072956552735726987e+00 5.621721722351216144e+00 -4.064873016217395163e-01
4.082478032961203596e+00 5.571052215600209578e+00 -4.064873016217395163e-01
4.088215753702458599e+00 5.538963814206001146e+00 -4.064873016217395163e-01
4.091436801847379456e+00 5.520900578136304304e+00 -4.064873016217395163e-01
4.099854341832884330e+00 5.471260390755049663e+00 -4.064873016217395163e-01
4.107756562645802134e+00 5.422118945709215154e+00 -4.064873016217395163e-01
4.116901759920624571e+00 5.361433522186908718e+00 -4.064873016217395163e-01
4.122088692134401100e+00 5.325304850106222787e+00 -4.064873016217395163e-01
4.128545366729562183e+00 5.277628963951334740e+00 -4.064873016217395163e-01
4.134552586339564684e+00 5.230430708063769529e+00 -4.064873016217395163e-01
4.140126994148750406e+00 5.183702555852732097e+00 -4.064873016217395163e-01
4.143930765330646082e+00 5.149668346196225599e+00 -4.064873016217395163e-01
4.150040367210983128e+00 5.091625927587665856e+00 -4.064873016217395163e-01
4.154409144684055200e+00 5.046261925745784360e+00 -4.064873016217395163e-01
4.157960482635346899e+00 5.006398869746142566e+00 -4.064873016217395163e-01
4.162040706879271745e+00 4.956843282533791140e+00 -4.064873016217395163e-01
4.165329670024876307e+00 4.912772818437703748e+00 -4.064873016217395163e-01
4.167938553239020294e+00 4.874324616080782491e+00 -4.064873016217395163e-01
4.170915373452464436e+00 4.825869913653631826e+00 -4.064873016217395163e-01
4.173235178321518468e+00 4.783021590907885923e+00 -4.064873016217395163e-01
4.174727738846927494e+00 4.751934073666410185e+00 -4.064873016217395163e-01
4.176982902880277848e+00 4.698491607422331739e+00 -4.064873016217395163e-01
4.178985864351641766e+00 4.638000788115547834e+00 -4.064873016217395163e-01
4.180672636372062101e+00 4.566239373998652873e+00 -4.064873016217395163e-01
4.181609228994869198e+00 4.493595076765319440e+00 -4.064873016217395163e-01
4.181794955510260259e+00 4.453640381869615972e+00 -4.064873016217395163e-01
4.181752088167236536e+00 4.414013597348171558e+00 -4.064873016217395163e-01
4.181488212049123909e+00 4.374707268937981119e+00 -4.064873016217395163e-01
4.181036452121809965e+00 4.337476618317475996e+00 -4.064873016217395163e-01
4.179905547299155089e+00 4.277651360390007262e+00 -4.064873016217395163e-01
4.178352167154216978e+00 4.220028468904299501e+00 -4.064873016217395163e-01
4.175647996684460850e+00 4.144964850490861608e+00 -4.064873016217395163e-01
4.172915878081197683e+00 4.084389617786747806e+00 -4.064873016217395163e-01
4.168792286814848147e+00 4.008241908623679350e+00 -4.064873016217395163e-01
4.164152840793484245e+00 3.935570764523547371e+00 -4.064873016217395163e-01
4.159082446120912380e+00 3.866070891473813553e+00 -4.064873016217395163e-01
4.153650544407454959e+00 3.799475488205304785e+00 -4.064873016217395163e-01
4.147913733808959336e+00 3.735550296204032783e+00 -4.064873016217395163e-01
4.141917916752552387e+00 3.674088690755162201e+00 -4.064873016217395163e-01
4.135711575429576570e+00 3.614861185327177928e+00 -4.064873016217395163e-01
4.129319495291066566e+00 3.557736636955983300e+00 -4.064873016217395163e-01
4.120556396039727787e+00 3.484569062446402299e+00 -4.064873016217395163e-01
4.111566930811253684e+00 3.414532895029335435e+00 -4.064873016217395163e-01
4.104694448342550928e+00 3.363909024137503145e+00 -4.064873016217395163e-01
4.095405339973569703e+00 3.298687253905884020e+00 -4.064873016217395163e-01
4.085984400539040884e+00 3.235898117011875019e+00 -4.064873016217395163e-01
4.076449094838960008e+00 3.175348732425313347e+00 -4.064873016217395163e-01
4.064392668423580268e+00 3.102540589968008078e+00 -4.064873016217395163e-01
4.052206682413644678e+00 3.032640125438335055e+00 -4.064873016217395163e-01
4.042368666393167942e+00 2.978642486675793677e+00 -4.064873016217395163e-01
4.032472939776064358e+00 2.926191749497777828e+00 -4.064873016217395163e-01
4.020001967506381391e+00 2.862679143324584619e+00 -4.064873016217395163e-01
4.009951735399524431e+00 2.813377513491210014e+00 -4.064873016217395163e-01
3.994752730863361023e+00 2.741731377789190294e+00 -4.064873016217395163e-01
3.981960372869544518e+00 2.683982790270240670e+00 -4.064873016217395163e-01
3.969064991726344971e+00 2.627839721067905643e+00 -4.064873016217395163e-01
3.953412136808306609e+00 2.562455354726075996e+00 -4.064873016217395163e-01
3.940227503416214638e+00 2.509469460615949998e+00 -4.064873016217395163e-01
3.926888437078262850e+00 2.457759797177430094e+00 -4.064873016217395163e-01
3.913385144728074749e+00 2.407232362658632940e+00 -4.064873016217395163e-01
3.899705263456135995e+00 2.357803226418355713e+00 -4.064873016217395163e-01
3.885833909261318553e+00 2.309397245999669224e+00 -4.064873016217395163e-01
3.871753704217502978e+00 2.261946963562352586e+00 -4.064873016217395163e-01
3.854552408657745843e+00 2.206184208942253644e+00 -4.064873016217395163e-01
3.836989722932974800e+00 2.151610079579492130e+00 -4.064873016217395163e-01
3.822047568164350650e+00 2.106978615187109050e+00 -4.064873016217395163e-01
3.806805297020798395e+00 2.063063575168611941e+00 -4.064873016217395163e-01
3.791248312028561607e+00 2.019812935975737300e+00 -4.064873016217395163e-01
3.775329808526507680e+00 1.977202978508059150e+00 -4.064873016217395163e-01
3.759045796953252250e+00 1.935176244504373422e+00 -4.064873016217395163e-01
3.742351763453830582e+00 1.893708850205670480e+00 -4.064873016217395163e-01
3.728676926103801748e+00 1.860917152323494417e+00 -4.064873016217395163e-01
3.711166505678795247e+00 1.820370259977045047e+00 -4.064873016217395163e-01
3.693162616765023110e+00 1.780284926782052413e+00 -4.064873016217395163e-01
3.674615766605864753e+00 1.740640083599106269e+00 -4.064873016217395163e-01
3.659360132671467536e+00 1.709222319701154902e+00 -4.064873016217395163e-01
3.639729832251141772e+00 1.670300875600847723e+00 -4.064873016217395163e-01
3.623545596064729590e+00 1.639429310753532043e+00 -4.064873016217395163e-01
3.602676764049399072e+00 1.601148092541509582e+00 -4.064873016217395163e-01
3.585439012193456065e+00 1.570753166740502804e+00 -4.064873016217395163e-01
3.572166635617131547e+00 1.548087775491866491e+00 -4.064873016217395163e-01
3.563145767381576512e+00 1.533037651208550400e+00 -4.064873016217395163e-01
3.544668346951063587e+00 1.503076108050471538e+00 -4.064873016217395163e-01
3.525606401007706836e+00 1.473274695030665216e+00 -4.064873016217395163e-01
3.505883347136769856e+00 1.443642803228912364e+00 -4.064873016217395163e-01
3.485482561148434577e+00 1.414154685139577428e+00 -4.064873016217395163e-01
3.464327950112525478e+00 1.384814854160313802e+00 -4.064873016217395163e-01
3.442401504977802063e+00 1.355594939819803946e+00 -4.064873016217395163e-01
3.419616493101353516e+00 1.326499848134181425e+00 -4.064873016217395163e-01
3.407884278429620828e+00 1.311994986673378216e+00 -4.064873016217395163e-01
3.395914538733245003e+00 1.297516783588791300e+00 -4.064873016217395163e-01
3.383706818650586534e+00 1.283059912822234194e+00 -4.064873016217395163e-01
3.371229703284780665e+00 1.268633727117767895e+00 -4.064873016217395163e-01
3.352036377958855784e+00 1.247025649006793246e+00 -4.064873016217395163e-01
3.338885600396425790e+00 1.232649437203646503e+00 -4.064873016217395163e-01
3.325445961198769673e+00 1.218291175420845196e+00 -4.064873016217395163e-01
3.304713130867279691e+00 1.196787252606999585e+00 -4.064873016217395163e-01
3.290483013406963586e+00 1.182475124877933936e+00 -4.064873016217395163e-01
3.275927934633198646e+00 1.168172706639903025e+00 -4.064873016217395163e-01
3.253427001730079482e+00 1.146746724221522129e+00 -4.064873016217395163e-01
3.230084601708520964e+00 1.125346685067178942e+00 -4.064873016217395163e-01
3.205844227739732766e+00 1.103967810824469042e+00 -4.064873016217395163e-01
3.189155777466138986e+00 1.089724149879752746e+00 -4.064873016217395163e-01
3.172016556261110232e+00 1.075488165043110955e+00 -4.064873016217395163e-01
3.145434870726177223e+00 1.054137292103859425e+00 -4.064873016217395163e-01
3.117721279906813248e+00 1.032791984171833821e+00 -4.064873016217395163e-01
3.088786686293953476e+00 1.011448359426990740e+00 -4.064873016217395163e-01
3.058555713739710136e+00 9.900929388617749627e-01 -4.064873016217395163e-01
3.026902422560299399e+00 9.687284749237605741e-01 -4.064873016217395163e-01
2.993725303988608033e+00 9.473424145250142203e-01 -4.064873016217395163e-01
2.960844000721496450e+00 9.271191721379393735e-01 -4.064873016217395163e-01
2.934658210034870596e+00 9.116422864465025810e-01 -4.064873016217395163e-01
2.898981964453892335e+00 8.914359496701106389e-01 -4.064873016217395163e-01
2.870259063956778434e+00 8.758377658233553742e-01 -4.064873016217395163e-01
2.837667993082844564e+00 8.588504848628621957e-01 -4.064873016217395163e-01
2.817315435484687214e+00 8.485932001339473452e-01 -4.064873016217395163e-01
2.799641902075944877e+00 8.398958458173726438e-01 -4.064873016217395163e-01
2.776705963273377264e+00 8.289027116449974031e-01 -4.064873016217395163e-01
2.756435816899591718e+00 8.194413825765132220e-01 -4.064873016217395163e-01
2.721718394337506730e+00 8.037715720925804330e-01 -4.064873016217395163e-01
2.688200342765553863e+00 7.892614851465553638e-01 -4.064873016217395163e-01
2.653183309367164178e+00 7.747137388281577497e-01 -4.064873016217395163e-01
2.616555042513083684e+00 7.601220002532200759e-01 -4.064873016217395163e-01
2.574375413461359674e+00 7.440688157009129888e-01 -4.064873016217395163e-01
2.537911279975800127e+00 7.307945535887159227e-01 -4.064873016217395163e-01
2.493304348494078226e+00 7.152820988174077854e-01 -4.064873016217395163e-01
2.450985765014871198e+00 7.012508699728954298e-01 -4.064873016217395163e-01
2.403922934611718798e+00 6.863846074247657025e-01 -4.064873016217395163e-01
2.354132570075636366e+00 6.714518618685086926e-01 -4.064873016217395163e-01
2.309690670811423541e+00 6.587685651691976840e-01 -4.064873016217395163e-01
2.268588543930208701e+00 6.475462299304128866e-01 -4.064873016217395163e-01
2.215694115925119778e+00 6.337811716308514587e-01 -4.064873016217395163e-01
2.165275515832025377e+00 6.213315024913164120e-01 -4.064873016217395163e-01
2.121065095614983687e+00 6.109180471681555646e-01 -4.064873016217395163e-01
2.061100664621773770e+00 5.975036817301684344e-01 -4.064873016217395163e-01
2.019176327871160748e+00 5.885825431173247191e-01 -4.064873016217395163e-01
1.977103338311952507e+00 5.799884881491278454e-01 -4.064873016217395163e-01
1.913713385516455423e+00 5.676828657109206366e-01 -4.064873016217395163e-01
1.853341434546507793e+00 5.566409518464898731e-01 -4.064873016217395163e-01
1.808045660342924688e+00 5.487651877261732203e-01 -4.064873016217395163e-01
1.760478387532089961e+00 5.408541284105863323e-01 -4.064873016217395163e-01
1.699920507372942202e+00 5.312873702799865150e-01 -4.064873016217395163e-01
1.635037567628668143e+00 5.216345345604702644e-01 -4.064873016217395163e-01
1.569814814886780319e+00 5.125185744175686509e-01 -4.064873016217395163e-01
1.526146555505099922e+00 5.067283481048645566e-01 -4.064873016217395163e-01
1.460370180819987596e+00 4.984580360883776873e-01 -4.064873016217395163e-01
1.394270634279843213e+00 4.906690842579975453e-01 -4.064873016217395163e-01
1.327856151475940827e+00 4.833442378019601193e-01 -4.064873016217395163e-01
1.261136326107388017e+00 4.764677383786258269e-01 -4.064873016217395163e-01
1.194122609730290829e+00 4.700247428907825542e-01 -4.064873016217395163e-01
1.126824559851304475e+00 4.640031580733720573e-01 -4.064873016217395163e-01
1.059253942570679285e+00 4.583916598303788836e-01 -4.064873016217395163e-01
9.914253687252945202e-01 4.531784796445900709e-01 -4.064873016217395163e-01
9.233513428387116750e-01 4.483548298373915553e-01 -4.064873016217395163e-01
8.550458526798494496e-01 4.439124371899616506e-01 -4.064873016217395163e-01
7.636391969313220951e-01 4.385674680348458088e-01 -4.064873016217395163e-01
6.948534406171088529e-01 4.349852637235313568e-01 -4.064873016217395163e-01
6.258892452047846167e-01 4.317600661227973258e-01 -4.064873016217395163e-01
5.567622142427437471e-01 4.288879741784545896e-01 -4.064873016217395163e-01
4.643687849602054496e-01 4.256008062445266749e-01 -4.064873016217395163e-01
3.949294211207957650e-01 4.235346318067180205e-01 -4.064873016217395163e-01
3.253853141913685132e-01 4.218087822328561720e-01 -4.064873016217395163e-01
2.557546601711102596e-01 4.204204982020222081e-01 -4.064873016217395163e-01
1.628109447277290012e-01 4.190907028041469529e-01 -4.064873016217395163e-01
9.305002613462801109e-02 4.184821794604501877e-01 -4.064873016217395163e-01
2.326423468076679532e-02 4.182057784469009887e-01 -4.064873016217395163e-01
-6.978993881810982569e-02 4.183531767326842954e-01 -4.064873016217395163e-01
-1.395612187443618368e-01 4.188509090540869506e-01 -4.064873016217395163e-01
-2.325283824915015951e-01 4.200323422849622235e-01 -4.064873016217395163e-01
-3.021838076891195102e-01 4.213086373779986182e-01 -4.064873016217395163e-01
-3.717587971696734161e-01 4.229216779761206246e-01 -4.064873016217395163e-01
-4.412350683924067263e-01 4.248741110464027693e-01 -4.064873016217395163e-01

-1.270413451619012335e+01 0.000000000000000000e+00 0.000000000000000000e+00
-4.390336060006240437e+00 0.000000000000000000e+00 0.000000000000000000e+00
-4.380497720465438505e+00 6.053606942293568265e-03 0.000000000000000000e+00
-4.380697965744865030e+00 1.121686293230379772e-01 0.000000000000000000e+00
-4.381207659036664204e+00 2.060825179458293799e-01 0.000000000000000000e+00
-4.381978943556195105e+00 2.990119327773781976e-01 0.000000000000000000e+00
-4.383271944750712024e+00 4.080899174938687479e-01 0.000000000000000000e+00
-4.384575566254754087e+00 4.939263289902556253e-01 0.000000000000000000e+00
-4.386670742863308270e+00 6.059256608051700743e-01 0.000000000000000000e+00
-4.388548556967560188e+00 6.914243210908639359e-01 0.000000000000000000e+00
-4.391257220999194466e+00 7.973681061954916993e-01 0.000000000000000000e+00
-4.394011390321285404e+00 8.915666735439856661e-01 0.000000000000000000e+00
-4.396812696612681037e+00 9.774577132471797825e-01 0.000000000000000000e+00
-4.399659722021010744e+00 1.057089749975778314e+00 0.000000000000000000e+00
-4.404020947647786066e+00 1.167655490135676377e+00 0.000000000000000000e+00
-4.408487263425553415e+00 1.270082315701539066e+00 0.000000000000000000e+00
-4.413063950468224306e+00 1.366303923059253522e+00 0.000000000000000000e+00
-4.417749163707888727e+00 1.457628652647589895e+00 0.000000000000000000e+00
-4.422546252551984303e+00 1.545020498047803947e+00 0.000000000000000000e+00
-4.430788100098047799e+00 1.683811065848177080e+00 0.000000000000000000e+00
-4.435878913600261875e+00 1.763817829674652282e+00 0.000000000000000000e+00
-4.441084479145221309e+00 1.841892165380574209e+00 0.000000000000000000e+00
-4.446397480620187359e+00 1.918347030702026945e+00 0.000000000000000000e+00
-4.451820519302039258e+00 1.993473746530977309e+00 0.000000000000000000e+00
-4.457352775297492187e+00 2.067517755416560021e+00 0.000000000000000000e+00
-4.464893782977335412e+00 2.164922213378876137e+00 0.000000000000000000e+00
-4.476546893925460679e+00 2.309092440254814083e+00 0.000000000000000000e+00
-4.488581425952432369e+00 2.452080734514837879e+00 0.000000000000000000e+00
-4.500951236409806988e+00 2.595020901480034059e+00 0.000000000000000000e+00
-4.529544689322160700e+00 2.920644025630037000e+00 0.000000000000000000e+00
-4.544782342117395402e+00 3.098471766980633202e+00 0.000000000000000000e+00
-4.555078997216241987e+00 3.223631554299838609e+00 0.000000000000000000e+00
-4.565737772718933662e+00 3.360365765274714089e+00 0.000000000000000000e+00
-4.575023651872571762e+00 3.488682811783596627e+00 0.000000000000000000e+00
-4.582716006916067286e+00 3.605005286491861582e+00 0.000000000000000000e+00
-4.587102597049438124e+00 3.677406534936387139e+00 0.000000000000000000e+00
-4.590165695049535977e+00 3.731491317331700142e+00 0.000000000000000000e+00
-4.593017638989882023e+00 3.785334493060194649e+00 0.000000000000000000e+00
-4.595760691986070512e+00 3.841255968452740532e+00 0.000000000000000000e+00
-4.598365799705048218e+00 3.899414987215124029e+00 0.000000000000000000e+00
-4.600797959626664380e+00 3.959989468558704040e+00 0.000000000000000000e+00
-4.602634770532919362e+00 4.011567967091163034e+00 0.000000000000000000e+00
-4.604606353667698215e+00 4.075860261345928492e+00 0.000000000000000000e+00
-4.606238969862550547e+00 4.141365480882738481e+00 0.000000000000000000e+00
-4.607262001781808891e+00 4.194138173817043125e+00 0.000000000000000000e+00
-4.607971807346114446e+00 4.242016014848060124e+00 0.000000000000000000e+00
-4.608565775209510385e+00 4.307039829926345931e+00 0.000000000000000000e+00
-4.608723414890627090e+00 4.346645097272785030e+00 0.000000000000000000e+00
-4.608605574897117307e+00 4.416595589556091106e+00 0.000000000000000000e+00
-4.608130037295989467e+00 4.472048560168624398e+00 0.000000000000000000e+00
-4.607372910974951274e+00 4.525757505643516865e+00 0.000000000000000000e+00
-4.605767319207680899e+00 4.600493194464798208e+00 0.000000000000000000e+00
-4.604708607277143706e+00 4.638466826181092628e+00 0.000000000000000000e+00
-4.602031496494557672e+00 4.715688797440017233e+00 0.000000000000000000e+00
-4.598559242313355888e+00 4.794635076331042356e+00 0.000000000000000000e+00
-4.596500921804390849e+00 4.834778215011468205e+00 0.000000000000000000e+00
-4.594211677017590034e+00 4.875385961776962596e+00 0.000000000000000000e+00
-4.591686662534332442e+00 4.916453510988609388e+00 0.000000000000000000e+00
-4.588917088958160306e+00 4.957986021045321934e+00 0.000000000000000000e+00
-4.585883748985119190e+00 5.000009098251645412e+00 0.000000000000000000e+00
-4.582575690726703677e+00 5.042528707703585411e+00 0.000000000000000000e+00
-4.578995976257647094e+00 5.085525050152685189e+00 0.000000000000000000e+00
-4.575115256309505440e+00 5.129038530731955703e+00 0.000000000000000000e+00
-4.570920484701329833e+00 5.173076273453749430e+00 0.000000000000000000e+00
-4.566419078749708760e+00 5.217612360027311880e+00 0.000000000000000000e+00
-4.561574409361163873e+00 5.262692577651366221e+00 0.000000000000000000e+00
-4.556377927493855395e+00 5.308314982312954733e+00 0.000000000000000000e+00
-4.550828881954782190e+00 5.354467557516468190e+00 0.000000000000000000e+00
-4.544888590505599346e+00 5.401191427919222576e+00 0.000000000000000000e+00
-4.538562744670075588e+00 5.448464785694715928e+00 0.000000000000000000e+00
-4.531823749804029688e+00 5.496310621243747363e+00 0.000000000000000000e+00
-4.524647545993335740e+00 5.544744660226035293e+00 0.000000000000000000e+00
-4.517041993589284488e+00 5.593744248675900366e+00 0.000000000000000000e+00
-4.508952157132552152e+00 5.643359108574909300e+00 0.000000000000000000e+00
-4.500400118390873061e+00 5.693550979114245791e+00 0.000000000000000000e+00
-4.491328850596925548e+00 5.744367286395064554e+00 0.000000000000000000e+00
-4.481744373951237925e+00 5.795787634418022805e+00 0.000000000000000000e+00
-4.471609346624937587e+00 5.847835040912350735e+00 0.000000000000000000e+00
-4.460909696729983054e+00 5.900508600614806198e+00 0.000000000000000000e+00
-4.449622128334405957e+00 5.953815337256634699e+00 0.000000000000000000e+00
-4.437718889701452341e+00 6.007765154083731574e+00 0.000000000000000000e+00
-4.425183043344319778e+00 6.062357635348360141e+00 0.000000000000000000e+00
-4.411981744396909377e+00 6.117604691685615492e+00 0.000000000000000000e+00
-4.398094388342283168e+00 6.173507061914208727e+00 0.000000000000000000e+00
-4.383494100560408668e+00 6.230069852232645644e+00 0.000000000000000000e+00
-4.368143928068124460e+00 6.287303466071684888e+00 0.000000000000000000e+00
-4.352036838007535380e+00 6.345197514779535197e+00 0.000000000000000000e+00
-4.335103842680629427e+00 6.403780342762121158e+00 0.000000000000000000e+00
-4.317374794221420231e+00 6.463017656861732796e+00 0.000000000000000000e+00
-4.298742406806566052e+00 6.522956486684914346e+00 0.000000000000000000e+00
-4.279255599793264864e+00 6.583552052846187053e+00 0.000000000000000000e+00
-4.258812423794902102e+00 6.644843020308394799e+00 0.000000000000000000e+00
-4.237408421877695730e+00 6.706812788764777267e+00 0.000000000000000000e+00
-4.215018980892628164e+00 6.769456240272062608e+00 0.000000000000000000e+00
-4.191551230950213203e+00 6.832796854784998430e+00 0.000000000000000000e+00
-4.167062232766520324e+00 6.896790783220146714e+00 0.000000000000000000e+00
-4.141426930605865309e+00 6.961471609117308113e+00 0.000000000000000000e+00
-4.114620388520430438e+00 7.026826973348338612e+00 0.000000000000000000e+00
-4.086658245668556511e+00 7.092831448671876871e+00 0.000000000000000000e+00
-4.057414626086732312e+00 7.159507361862044839e+00 0.000000000000000000e+00
-4.026888912144934274e+00 7.226831247533443303e+00 0.000000000000000000e+00
-3.995059158240827024e+00 7.294788279050921531e+00 0.000000000000000000e+00
-3.961809623252365409e+00 7.363386692794572141e+00 0.000000000000000000e+00
-3.927133070674427628e+00 7.432602298011583564e+00 0.000000000000000000e+00
-3.891012308069989878e+00 7.502415315273375462e+00 0.000000000000000000e+00
-3.853320539945490175e+00 7.572826334891860967e+00 0.000000000000000000e+00
-3.814013809906251051e+00 7.643813858290841701e+00 0.000000000000000000e+00
-3.773137109659671751e+00 7.715343200394633172e+00 0.000000000000000000e+00
-3.730523900408725169e+00 7.787410734211734464e+00 0.000000000000000000e+00
-3.686114057926411558e+00 7.859990301437450810e+00 0.000000000000000000e+00
-3.639910350303765085e+00 7.933048470786467021e+00 0.000000000000000000e+00
-3.591848726678956716e+00 8.006558668808322565e+00 0.000000000000000000e+00
-3.541803535141753390e+00 8.080492534332506693e+00 0.000000000000000000e+00
-3.489707122015411223e+00 8.154812573027630407e+00 0.000000000000000000e+00
-3.435558544967011851e+00 8.229478899500495714e+00 0.000000000000000000e+00
-3.379279357982564846e+00 8.304451805358755934e+00 0.000000000000000000e+00
-3.320737370245389286e+00 8.379683156272198730e+00 0.000000000000000000e+00
-3.259856360277939125e+00 8.455119681658745279e+00 0.000000000000000000e+00
-3.196557863303234992e+00 8.530703071796796877e+00 0.000000000000000000e+00
-3.130889156731881506e+00 8.606387192539935782e+00 0.000000000000000000e+00
-3.062642439930455041e+00 8.682092460248284738e+00 0.000000000000000000e+00
-2.991731921513011816e+00 8.757742701787618600e+00 0.000000000000000000e+00
-2.918069886266826618e+00 8.833254334212746528e+00 0.000000000000000000e+00
-2.841566522445261533e+00 8.908535508117640944e+00 0.000000000000000000e+00
-2.762199994079607812e+00 8.983504524977169226e+00 0.000000000000000000e+00
-2.679860687419751919e+00 9.058052462319821529e+00 0.000000000000000000e+00
-2.594401318139922363e+00 9.132044587180574879e+00 0.000000000000000000e+00
-2.505726152372527604e+00 9.205346173947861033e+00 0.000000000000000000e+00
-2.413739539617537400e+00 9.277808343231889410e+00 0.000000000000000000e+00
-2.318346975522918019e+00 9.349266458514545519e+00 0.000000000000000000e+00
-2.219456511673659094e+00 9.419538394488402133e+00 0.000000000000000000e+00
-2.117021335191535236e+00 9.488445358848659694e+00 0.000000000000000000e+00
-2.010979283539615636e+00 9.555783396331209545e+00 0.000000000000000000e+00
-1.901195488658872002e+00 9.621275918589356380e+00 0.000000000000000000e+00
-1.787610837044280032e+00 9.684652907129901678e+00 0.000000000000000000e+00
-1.670184123649555596e+00 9.745618155735542132e+00 0.000000000000000000e+00
-1.548897636173850900e+00 9.803848512847146424e+00 0.000000000000000000e+00
-1.423763735287443488e+00 9.858994079349471917e+00 0.000000000000000000e+00
-1.294832365303647981e+00 9.910679789322147215e+00 0.000000000000000000e+00
-1.162199277714073720e+00 9.958508866528692494e+00 0.000000000000000000e+00
-1.026014538782487495e+00 1.000206866780188619e+01 0.000000000000000000e+00
-8.864906311778861792e-01 1.004093935682292660e+01 0.000000000000000000e+00
-7.439091817728487044e-01 1.007470565516808847e+01 0.000000000000000000e+00
-5.986251183663494624e-01 1.010297156038584276e+01 0.000000000000000000e+00
-4.510669719200750549e-01 1.012537740686027021e+01 0.000000000000000000e+00
-3.017322016190614464e-01 1.014161803842996612e+01 0.000000000000000000e+00
-1.511768981284743185e-01 1.015146029851209519e+01 0.000000000000000000e+00
0.000000000000000000e+00 1.015475771102025959e+01 0.000000000000000000e+00
1.511768981284743185e-01 1.015146029851209519e+01 0.000000000000000000e+00
3.017322016190614464e-01 1.014161803842996612e+01 0.000000000000000000e+00
4.510669719200750549e-01 1.012537740686027021e+01 0.000000000000000000e+00
5.986251183663494624e-01 1.010297156038584276e+01 0.000000000000000000e+00
7.439091817728487044e-01 1.007470565516808847e+01 0.000000000000000000e+00
8.864906311778861792e-01 1.004093935682292660e+01 0.000000000000000000e+00
1.026014538782487495e+00 1.000206866780188619e+01 0.000000000000000000e+00
1.162199277714073720e+00 9.958508866528692494e+00 0.000000000000000000e+00
1.294832365303647981e+00 9.910679789322147215e+00 0.000000000000000000e+00
1.423763735287443488e+00 9.858994079349471917e+00 0.000000000000000000e+00
1.548897636173850900e+00 9.803848512847146424e+00 0.000000000000000000e+00
1.670184123649555596e+00 9.745618155735542132e+00 0.000000000000000000e+00
1.787610837044280032e+00 9.684652907129901678e+00 0.000000000000000000e+00
1.901195488658872002e+00 9.621275918589356380e+00 0.000000000000000000e+00
2.010979283539615636e+00 9.555783396331209545e+00 0.000000000000000000e+00
2.117021335191535236e+00 9.488445358848659694e+00 0.000000000000000000e+00
2.219456511673659094e+00 9.419538394488402133e+00 0.000000000000000000e+00
2.318346975522918019e+00 9.349266458514545519e+00 0.000000000000000000e+00
2.413739539617537400e+00 9.277808343231889410e+00 0.000000000000000000e+00
2.505726152372527604e+00 9.205346173947861033e+00 0.000000000000000000e+00
2.594401318139922363e+00 9.132044587180574879e+00 0.000000000000000000e+00
2.679860687419751919e+00 9.058052462319821529e+00 0.000000000000000000e+00
2.762199994079607812e+00 8.983504524977169226e+00 0.000000000000000000e+00
2.841566522445261533e+00 8.908535508117640944e+00 0.000000000000000000e+00
2.918069886266826618e+00 8.833254334212746528e+00 0.000000000000000000e+00
2.991731921513011816e+00 8.757742701787618600e+00 0.000000000000000000e+00
3.062642439930455041e+00 8.682092460248284738e+00 0.000000000000000000e+00
3.130889156731881506e+00 8.606387192539935782e+00 0.000000000000000000e+00
3.196557863303234992e+00 8.530703071796796877e+00 0.000000000000000000e+00
3.259856360277939125e+00 8.455119681658745279e+00 0.000000000000000000e+00
3.320737370245389286e+00 8.379683156272198730e+00 0.000000000000000000e+00
3.379279357982564846e+00 8.304451805358755934e+00 0.000000000000000000e+00
3.435558544967011851e+00 8.229478899500495714e+00 0.000000000000000000e+00
3.489707122015411223e+00 8.154812573027630407e+00 0.000000000000000000e+00
3.541803535141753390e+00 8.080492534332506693e+00 0.000000000000000000e+00
3.591848726678956716e+00 8.006558668808322565e+00 0.000000000000000000e+00
3.639910350303765085e+00 7.933048470786467021e+00 0.000000000000000000e+00
3.686114057926411558e+00 7.859990301437450810e+00 0.000000000000000000e+00
3.730523900408725169e+00 7.787410734211734464e+00 0.000000000000000000e+00
3.773137109659671751e+00 7.715343200394633172e+00 0.000000000000000000e+00
3.814013809906251051e+00 7.643813858290841701e+00 0.000000000000000000e+00
3.853320539945490175e+00 7.572826334891860967e+00 0.000000000000000000e+00
3.891012308069989878e+00 7.502415315273375462e+00 0.000000000000000000e+00
3.927133070674427628e+00 7.432602298011583564e+00 0.000000000000000000e+00
3.961809623252365409e+00 7.363386692794572141e+00 0.000000000000000000e+00
3.995059158240827024e+00 7.294788279050921531e+00 0.000000000000000000e+00
4.026888912144934274e+00 7.226831247533443303e+00 0.000000000000000000e+00
4.057414626086732312e+00 7.159507361862044839e+00 0.000000000000000000e+00
4.086658245668556511e+00 7.092831448671876871e+00 0.000000000000000000e+00
4.114620388520430438e+00 7.026826973348338612e+00 0.000000000000000000e+00
4.141426930605865309e+00 6.961471609117308113e+00 0.000000000000000000e+00
4.167062232766520324e+00 6.896790783220146714e+00 0.000000000000000000e+00
4.191551230950213203e+00 6.832796854784998430e+00 0.000000000000000000e+00
4.215018980892628164e+00 6.769456240272062608e+00 0.000000000000000000e+00
4.237408421877695730e+00 6.706812788764777267e+00 0.000000000000000000e+00
4.258812423794902102e+00 6.644843020308394799e+00 0.000000000000000000e+00
4.279255599793264864e+00 6.583552052846187053e+00 0.000000000000000000e+00
4.298742406806566052e+00 6.522956486684914346e+00 0.000000000000000000e+00
4.317374794221420231e+00 6.463017656861732796e+00 0.000000000000000000e+00
4.335103842680629427e+00 6.403780342762121158e+00 0.000000000000000000e+00
4.352036838007535380e+00 6.345197514779535197e+00 0.000000000000000000e+00
4.368143928068124460e+00 6.287303466071684888e+00 0.000000000000000000e+00
4.383494100560408668e+00 6.230069852232645644e+00 0.000000000000000000e+00
4.398094388342283168e+00 6.173507061914208727e+00 0.000000000000000000e+00
4.411981744396909377e+00 6.117604691685615492e+00 0.000000000000000000e+00
4.425183043344319778e+00 6.062357635348360141e+00 0.000000000000000000e+00
4.437718889701452341e+00 6.007765154083731574e+00 0.000000000000000000e+00
4.449622128334405957e+00 5.953815337256634699e+00 0.000000000000000000e+00
4.460909696729983054e+00 5.900508600614806198e+00 0.000000000000000000e+00
4.471609346624937587e+00 5.847835040912350735e+00 0.000000000000000000e+00
4.481744373951237925e+00 5.795787634418022805e+00 0.000000000000000000e+00
4.491328850596925548e+00 5.744367286395064554e+00 0.000000000000000000e+00
4.500400118390873061e+00 5.693550979114245791e+00 0.000000000000000000e+00
4.508952157132552152e+00 5.643359108574909300e+00 0.000000000000000000e+00
4.517041993589284488e+00 5.593744248675900366e+00 0.000000000000000000e+00
4.524647545993335740e+00 5.544744660226035293e+00 0.000000000000000000e+00
4.531823749804029688e+00 5.496310621243747363e+00 0.000000000000000000e+00
4.538562744670075588e+00 5.448464785694715928e+00 0.000000000000000000e+00
4.544888590505599346e+00 5.401191427919222576e+00 0.000000000000000000e+00
4.550828881954782190e+00 5.354467557516468190e+00 0.000000000000000000e+00
4.556377927493855395e+00 5.308314982312954733e+00 0.000000000000000000e+00
4.561574409361163873e+00 5.262692577651366221e+00 0.000000000000000000e+00
4.566419078749708760e+00 5.217612360027311880e+00 0.000000000000000000e+00
4.570920484701329833e+00 5.173076273453749430e+00 0.000000000000000000e+00
4.575115256309505440e+00 5.129038530731955703e+00 0.000000000000000000e+00
4.578995976257647094e+00 5.085525050152685189e+00 0.000000000000000000e+00
4.582575690726703677e+00 5.042528707703585411e+00 0.000000000000000000e+00
4.585883748985119190e+00 5.000009098251645412e+00 0.000000000000000000e+00
4.588917088958160306e+00 4.957986021045321934e+00 0.000000000000000000e+00
4.591686662534332442e+00 4.916453510988609388e+00 0.000000000000000000e+00
4.594211677017590034e+00 4.875385961776962596e+00 0.000000000000000000e+00
4.596500921804390849e+00 4.834778215011468205e+00 0.000000000000000000e+00
4.598559242313355888e+00 4.794635076331042356e+00 0.000000000000000000e+00
4.602031496494557672e+00 4.715688797440017233e+00 0.000000000000000000e+00
4.604708607277143706e+00 4.638466826181092628e+00 0.000000000000000000e+00
4.605767319207680899e+00 4.600493194464798208e+00 0.000000000000000000e+00
4.607372910974951274e+00 4.525757505643516865e+00 0.000000000000000000e+00
4.608130037295989467e+00 4.472048560168624398e+00 0.000000000000000000e+00
4.608605574897117307e+00 4.416595589556091106e+00 0.000000000000000000e+00
4.608723414890627090e+00 4.346645097272785030e+00 0.000000000000000000e+00
4.608565775209510385e+00 4.307039829926345931e+00 0.000000000000000000e+00
4.607971807346114446e+00 4.242016014848060124e+00 0.000000000000000000e+00
4.607262001781808891e+00 4.194138173817043125e+00 0.000000000000000000e+00
4.606238969862550547e+00 4.141365480882738481e+00 0.000000000000000000e+00
4.604606353667698215e+00 4.075860261345928492e+00 0.000000000000000000e+00
4.602634770532919362e+00 4.011567967091163034e+00 0.000000000000000000e+00
4.600797959626664380e+00 3.959989468558704040e+00 0.000000000000000000e+00
4.598365799705048218e+00 3.899414987215124029e+00 0.000000000000000000e+00
4.595760691986070512e+00 3.841255968452740532e+00 0.000000000000000000e+00
4.593017638989882023e+00 3.785334493060194649e+00 0.000000000000000000e+00
4.590165695049535977e+00 3.731491317331700142e+00 0.000000000000000000e+00
4.587102597049438124e+00 3.677406534936387139e+00 0.000000000000000000e+00
4.582716006916067286e+00 3.605005286491861582e+00 0.000000000000000000e+00
4.575023651872571762e+00 3.488682811783596627e+00 0.000000000000000000e+00
4.565737772718933662e+00 3.360365765274714089e+00 0.000000000000000000e+00
4.555078997216241987e+00 3.223631554299838609e+00 0.000000000000000000e+00
4.544782342117395402e+00 3.098471766980633202e+00 0.000000000000000000e+00
4.529544689322160700e+00 2.920644025630037000e+00 0.000000000000000000e+00
4.500951236409806988e+00 2.595020901480034059e+00 0.000000000000000000e+00
4.488581425952432369e+00 2.452080734514837879e+00 0.000000000000000000e+00
4.476546893925460679e+00 2.309092440254814083e+00 0.000000000000000000e+00
4.464893782977335412e+00 2.164922213378876137e+00 0.000000000000000000e+00
4.457352775297492187e+00 2.067517755416560021e+00 0.000000000000000000e+00
4.451820519302039258e+00 1.993473746530977309e+00 0.000000000000000000e+00
4.446397480620187359e+00 1.918347030702026945e+00 0.000000000000000000e+00
4.441084479145221309e+00 1.841892165380574209e+00 0.000000000000000000e+00
4.435878913600261875e+00 1.763817829674652282e+00 0.000000000000000000e+00
4.430788100098047799e+00 1.683811065848177080e+00 0.000000000000000000e+00
4.422546252551984303e+00 1.545020498047803947e+00 0.000000000000000000e+00
4.417749163707888727e+00 1.457628652647589895e+00 0.000000000000000000e+00
4.413063950468224306e+00 1.366303923059253522e+00 0.000000000000000000e+00
4.408487263425553415e+00 1.270082315701539066e+00 0.000000000000000000e+00
4.404020947647786066e+00 1.167655490135676377e+00 0.000000000000000000e+00
4.399659722021010744e+00 1.057089749975778314e+00 0.000000000000000000e+00
4.396812696612681037e+00 9.774577132471797825e-01 0.000000000000000000e+00
4.394011390321285404e+00 8.915666735439856661e-01 0.000000000000000000e+00
4.391257220999194466e+00 7.973681061954916993e-01 0.000000000000000000e+00
4.388548556967560188e+00 6.914243210908639359e-01 0.000000000000000000e+00
4.386670742863308270e+00 6.059256608051700743e-01 0.000000000000000000e+00
4.384575566254754087e+00 4.939263289902556253e-01 0.000000000000000000e+00
4.383271944750712024e+00 4.080899174938687479e-01 0.000000000000000000e+00
4.381978943556195105e+00 2.990119327773781976e-01 0.000000000000000000e+00
4.381207659036664204e+00 2.060825179458293799e-01 0.000000000000000000e+00
4.380697965744865030e+00 1.121686293230379772e-01 0.000000000000000000e+00
4.380497720465438505e+00 6.053606942293568265e-03 0.000000000000000000e+00
4.390336060006240437e+00 0.000000000000000000e+00 0.000000000000000000e+00
1.270413451619012335e+01 0.000000000000000000e+00 0.000000000000000000e+00

-1.270413452827096989e+01 2.043210239598642897e-01 2.043167367179682392e-01
-1.063674551509591026e+01 2.044640173271617678e-01 2.043167367179682392e-01
-1.006170188108154129e+01 2.046871379714158279e-01 2.043167367179682392e-01
-9.615127917980961669e+00 2.050634202844803800e-01 2.043167367179682392e-01
-9.226419254791865754e+00 2.056832802236007174e-01 2.043167367179682392e-01
-8.903328898957898474e+00 2.065687012260565003e-01 2.043167367179682392e-01
-8.622215287856439758e+00 2.077880541930065550e-01 2.043167367179682392e-01
-8.379143740028954568e+00 2.093554400953632211e-01 2.043167367179682392e-01
-8.254856442043344344e+00 2.104089870771927717e-01 2.043167367179682392e-01
-8.133956987932501548e+00 2.116411416655576971e-01 2.043167367179682392e-01
-8.020456947033736128e+00 2.130193567834033630e-01 2.043167367179682392e-01
-7.914386805073148956e+00 2.145356986399974686e-01 2.043167367179682392e-01
-7.811674017022700589e+00 2.162491463948655879e-01 2.043167367179682392e-01
-7.716451046444316120e+00 2.180862041288487152e-01 2.043167367179682392e-01
-7.620422395262685278e+00 2.202165060490465509e-01 2.043167367179682392e-01
-7.531937025427390076e+00 2.224602321461678633e-01 2.043167367179682392e-01
-7.446848697843916121e+00 2.249048817405977785e-01 2.043167367179682392e-01
-7.360857388672391366e+00 2.276967756342924698e-01 2.043167367179682392e-01
-7.282595370399439716e+00 2.305513279886577671e-01 2.043167367179682392e-01
-7.203408586129004476e+00 2.337780829260561466e-01 2.043167367179682392e-01
-7.127673877255867652e+00 2.372166767600529802e-01 2.043167367179682392e-01
-7.055460394466218865e+00 2.408493785812161891e-01 2.043167367179682392e-01
-6.986852317014035307e+00 2.446518854487709504e-01 2.043167367179682392e-01
-6.917278325859570920e+00 2.488900273213804359e-01 2.043167367179682392e-01
-6.837141014100367009e+00 2.542948799478782496e-01 2.043167367179682392e-01
-6.760338929981642764e+00 2.600535382244761884e-01 2.043167367179682392e-01
-6.686997523314744285e+00 2.661357241318068612e-01 2.043167367179682392e-01
-6.612232570272515098e+00 2.729814291477196120e-01 2.043167367179682392e-01
-6.541047815373185692e+00 2.801653082991767407e-01 2.043167367179682392e-01
-6.473627714573845893e+00 2.876269451992103932e-01 2.043167367179682392e-01
-6.404831845803879098e+00 2.959646641555448432e-01 2.043167367179682392e-01
-6.340013287500858574e+00 3.045539343186427494e-01 2.043167367179682392e-01
-6.279409539143851582e+00 3.132899292968967520e-01 2.043167367179682392e-01
-6.217597233428565850e+00 3.229688810168512836e-01 2.043167367179682392e-01
-6.160293952469753975e+00 3.327005375685700983e-01 2.043167367179682392e-01
-6.131227836936732345e+00 3.379378530370695799e-01 2.043167367179682392e-01
-6.101876080521005719e+00 3.434453150748867367e-01 2.043167367179682392e-01
-6.048301867111664620e+00 3.540998554815050769e-01 2.043167367179682392e-01
-6.018115420045408115e+00 3.604678515409648343e-01 2.043167367179682392e-01
-5.993742656574574390e+00 3.658137200745568141e-01 2.043167367179682392e-01
-5.963302419642794838e+00 3.727598977727012430e-01 2.043167367179682392e-01
-5.938162017601243292e+00 3.787322668695358163e-01 2.043167367179682392e-01
-5.913123198940704484e+00 3.849041999081600496e-01 2.043167367179682392e-01
-5.887873604566696173e+00 3.913647137821443245e-01 2.043167367179682392e-01
-5.862411564289778276e+00 3.981317180610964290e-01 2.043167367179682392e-01
-5.836735395945779281e+00 4.052249318991240634e-01 2.043167367179682392e-01
-5.810843319391131523e+00 4.126662439681957895e-01 2.043167367179682392e-01
-5.791282033554375985e+00 4.184895968747948114e-01 2.043167367179682392e-01
-5.765010434782489313e+00 4.265972170470072600e-01 2.043167367179682392e-01
-5.745164173635480154e+00 4.329502700538854776e-01 2.043167367179682392e-01
-5.718513835907699239e+00 4.418064161729686745e-01 2.043167367179682392e-01
-5.698384785882302239e+00 4.487553593352506809e-01 2.043167367179682392e-01
-5.671360460334229359e+00 4.584554911438183389e-01 2.043167367179682392e-01
-5.650954213834861406e+00 4.660772717044339153e-01 2.043167367179682392e-01
-5.630431930537239005e+00 4.740140618410573214e-01 2.043167367179682392e-01
-5.609795886636264939e+00 4.822833884146660033e-01 2.043167367179682392e-01
-5.589048809258848394e+00 4.909040081818404899e-01 2.043167367179682392e-01
-5.568193923668410150e+00 4.998960120756069103e-01 2.043167367179682392e-01
-5.547235005384087536e+00 5.092809399696822670e-01 2.043167367179682392e-01
-5.533207584097779019e+00 5.157657743334103095e-01 2.043167367179682392e-01
-5.515448933275560961e+00 5.242253899100188796e-01 2.043167367179682392e-01
-5.497956164205386465e+00 5.328330539159528145e-01 2.043167367179682392e-01
-5.476689868306104714e+00 5.436970558440028523e-01 2.043167367179682392e-01
-5.462468426924666609e+00 5.512170458956006103e-01 2.043167367179682392e-01
-5.444542064356754807e+00 5.610062916987853532e-01 2.043167367179682392e-01
-5.426780198094187213e+00 5.710506284706182711e-01 2.043167367179682392e-01
-5.406830334360112289e+00 5.827837908343177498e-01 2.043167367179682392e-01
-5.390936510192283038e+00 5.924797341388027272e-01 2.043167367179682392e-01
-5.372132355204522369e+00 6.043896986716303932e-01 2.043167367179682392e-01
-5.354992573481093032e+00 6.156648667277221376e-01 2.043167367179682392e-01
-5.340601002084370386e+00 6.254707688396956566e-01 2.043167367179682392e-01
-5.326209654739832544e+00 6.355951645063440125e-01 2.043167367179682392e-01
-5.311822281683051372e+00 6.460544626744659791e-01 2.043167367179682392e-01
-5.297445541526169421e+00 6.568582183877849090e-01 2.043167367179682392e-01
-5.283084450719327307e+00 6.680225416700592556e-01 2.043167367179682392e-01
-5.268746775145491057e+00 6.795562377716086733e-01 2.043167367179682392e-01
-5.254438101388973159e+00 6.914771820698235594e-01 2.043167367179682392e-01
-5.240222987262217025e+00 7.037486104507625351e-01 2.043167367179682392e-01
-5.218844864751862822e+00 7.230558883567056450e-01 2.043167367179682392e-01
-5.204700193774619343e+00 7.364348451826054909e-01 2.043167367179682392e-01
-5.195002847816500235e+00 7.459109717281354746e-01 2.043167367179682392e-01
-5.183609801166210396e+00 7.573491292382857898e-01 2.043167367179682392e-01
-5.169647853380608282e+00 7.718763897737888069e-01 2.043167367179682392e-01
-5.161181491015138789e+00 7.809741219563519632e-01 2.043167367179682392e-01
-5.148877551414408948e+00 7.945793384684788352e-01 2.043167367179682392e-01
-5.136301823814479306e+00 8.090108007297265313e-01 2.043167367179682392e-01
-5.128347168063786654e+00 8.184122921405978524e-01 2.043167367179682392e-01
-5.118779753207817862e+00 8.300432452402093375e-01 2.043167367179682392e-01
-5.108093856096525442e+00 8.434247548577957776e-01 2.043167367179682392e-01
-5.096779866105364931e+00 8.581114921612476021e-01 2.043167367179682392e-01
-5.088158144425177554e+00 8.696498791577893517e-01 2.043167367179682392e-01
-5.076203047372164434e+00 8.862231367895222478e-01 2.043167367179682392e-01
-5.068580822359321836e+00 8.971273548725839930e-01 2.043167367179682392e-01
-5.056920143619446861e+00 9.143934738307769594e-01 2.043167367179682392e-01
-5.049404224755065229e+00 9.258857027993139255e-01 2.043167367179682392e-01
-5.038815256610797988e+00 9.426378025419525075e-01 2.043167367179682392e-01
-5.030670952550325481e+00 9.559489281529227611e-01 2.043167367179682392e-01
-5.021784308215835324e+00 9.709714511162161887e-01 2.043167367179682392e-01
-5.012423365193781066e+00 9.873275203143471179e-01 2.043167367179682392e-01
-5.001869709966962674e+00 1.006535881169242641e+00 2.043167367179682392e-01
-4.994702729236243144e+00 1.020034268338837480e+00 2.043167367179682392e-01
-4.988919747476415978e+00 1.031228038943837522e+00 2.043167367179682392e-01
-4.979804439075515177e+00 1.049459699574849081e+00 2.043167367179682392e-01
-4.966445266982369766e+00 1.077476026204419624e+00 2.043167367179682392e-01
-4.959521942803476691e+00 1.092696442914048216e+00 2.043167367179682392e-01
-4.950315217329154471e+00 1.113675800899605939e+00 2.043167367179682392e-01
-4.943851140879652384e+00 1.128995671819038815e+00 2.043167367179682392e-01
-4.934938154452359171e+00 1.150905588559872683e+00 2.043167367179682392e-01
-4.923609298966088232e+00 1.180274254143792723e+00 2.043167367179682392e-01
-4.915486555977609306e+00 1.202432358558872316e+00 2.043167367179682392e-01
-4.910582125590019054e+00 1.216306056044006434e+00 2.043167367179682392e-01
-4.902652634808271515e+00 1.239616043958938096e+00 2.043167367179682392e-01
-4.896975445063201704e+00 1.256953481242946813e+00 2.043167367179682392e-01
-4.890622988689028006e+00 1.277148062837485831e+00 2.043167367179682392e-01
-4.884097907484342471e+00 1.298701819544195057e+00 2.043167367179682392e-01
-4.875031019793024889e+00 1.330329646328449744e+00 2.043167367179682392e-01
-4.864271479368130535e+00 1.370554884773233839e+00 2.043167367179682392e-01
-4.858862284735563364e+00 1.392104019300942852e+00 2.043167367179682392e-01
-4.853358969710460435e+00 1.414933253970699134e+00 2.043167367179682392e-01
-4.844291002487448594e+00 1.455065306314011320e+00 2.043167367179682392e-01
-4.836790165156426013e+00 1.490797481258991475e+00 2.043167367179682392e-01
-4.827804092768346322e+00 1.537366752306931872e+00 2.043167367179682392e-01
-4.819516165486923853e+00 1.584654118781434917e+00 2.043167367179682392e-01
-4.811907045053137821e+00 1.632602887336155550e+00 2.043167367179682392e-01
-4.804959755476311933e+00 1.681178076353451623e+00 2.043167367179682392e-01
-4.798653820529108494e+00 1.730341774794458054e+00 2.043167367179682392e-01
-4.792963684187922624e+00 1.780048411239556039e+00 2.043167367179682392e-01
-4.789504268556847855e+00 1.813484296267097617e+00 2.043167367179682392e-01
-4.786303575178813219e+00 1.847148626594052434e+00 2.043167367179682392e-01
-4.783352943067673557e+00 1.881030050956675748e+00 2.043167367179682392e-01
-4.779387840813098975e+00 1.932271273700425063e+00 2.043167367179682392e-01
-4.777038449177102741e+00 1.966696610708642101e+00 2.043167367179682392e-01
-4.773944476630927802e+00 2.018744503538774993e+00 2.043167367179682392e-01
-4.772159114776686195e+00 2.053715878307505793e+00 2.043167367179682392e-01
-4.769879021260427621e+00 2.106578628745463089e+00 2.043167367179682392e-01
-4.768616548384338572e+00 2.142098161445024296e+00 2.043167367179682392e-01
-4.767096949302467301e+00 2.195810740133661287e+00 2.043167367179682392e-01
-4.766324800341938506e+00 2.231914988914083686e+00 2.043167367179682392e-01
-4.765513819094855386e+00 2.286530147126660584e+00 2.043167367179682392e-01
-4.765197632154730911e+00 2.323259264956873515e+00 2.043167367179682392e-01
-4.765048570856734500e+00 2.378857302444207900e+00 2.043167367179682392e-01
-4.765271327252827760e+00 2.435081070360442190e+00 2.043167367179682392e-01
-4.765855016104771025e+00 2.491983921180414896e+00 2.043167367179682392e-01
-4.767157958484839142e+00 2.568959288258579665e+00 2.043167367179682392e-01
-4.769585821852917462e+00 2.667139042064502696e+00 2.043167367179682392e-01
-4.772831144649267721e+00 2.767727167731200755e+00 2.043167367179682392e-01
-4.776810159119643906e+00 2.870984486069530384e+00 2.043167367179682392e-01
-4.780468791973746079e+00 2.955730674216435983e+00 2.043167367179682392e-01
-4.785554852721215724e+00 3.064613817846182364e+00 2.043167367179682392e-01
-4.804710669733305295e+00 3.446638557097989608e+00 2.043167367179682392e-01
-4.812518048555207706e+00 3.611115857290392306e+00 2.043167367179682392e-01
-4.816449788876158600e+00 3.701405450186189938e+00 2.043167367179682392e-01
-4.819664921198691943e+00 3.781617141400280602e+00 2.043167367179682392e-01
-4.822728097622281496e+00 3.866390750868667681e+00 2.043167367179682392e-01
-4.824603858726128180e+00 3.924481162379500621e+00 2.043167367179682392e-01
-4.827089231891780408e+00 4.013649098037791241e+00 2.043167367179682392e-01
-4.828492498818795831e+00 4.074607682445625656e+00 2.043167367179682392e-01
-4.830138922573465443e+00 4.168478627646593715e+00 2.043167367179682392e-01
-4.830882788072605294e+00 4.232741989251580961e+00 2.043167367179682392e-01
-4.831344101181648476e+00 4.316443531322847527e+00 2.043167367179682392e-01
-4.831229492920863677e+00 4.399674086647629601e+00 2.043167367179682392e-01
-4.830648578039588692e+00 4.469113884373268064e+00 2.043167367179682392e-01
-4.829591362220754469e+00 4.540137831955432191e+00 2.043167367179682392e-01
-4.827998435353963558e+00 4.612833740437443986e+00 2.043167367179682392e-01
-4.826982760159594044e+00 4.649828980892837471e+00 2.043167367179682392e-01
-4.824481669217589364e+00 4.725131819584813542e+00 2.043167367179682392e-01
-4.821293692921596374e+00 4.802257959034831991e+00 2.043167367179682392e-01
-4.817349649592413741e+00 4.881270196544239326e+00 2.043167367179682392e-01
-4.812574927441652939e+00 4.962232712020985481e+00 2.043167367179682392e-01
-4.809857559699361573e+00 5.003452270572370963e+00 2.043167367179682392e-01
-4.806890618644511726e+00 5.045207806890886104e+00 2.043167367179682392e-01
-4.803687411300163745e+00 5.087457697950803492e+00 2.043167367179682392e-01
-4.800211764936127778e+00 5.130259393883608965e+00 2.043167367179682392e-01
-4.796473031364096862e+00 5.173580701528871728e+00 2.043167367179682392e-01
-4.792440276083295814e+00 5.217464125743216385e+00 2.043167367179682392e-01
-4.788116967077110431e+00 5.261889402544376537e+00 2.043167367179682392e-01
-4.783474678140193781e+00 5.306890598599575348e+00 2.043167367179682392e-01
-4.778514092148677506e+00 5.352452613707228579e+00 2.043167367179682392e-01
-4.773205490185929989e+00 5.398607980842405674e+00 2.043167367179682392e-01
-4.767551007303657329e+00 5.445339592169366583e+00 2.043167367179682392e-01
-4.761514598810639320e+00 5.492685743439517765e+00 2.043167367179682392e-01
-4.755105396497270043e+00 5.540619748773073283e+00 2.043167367179682392e-01
-4.748274586492173377e+00 5.589193343543521486e+00 2.043167367179682392e-01
-4.741045335848957265e+00 5.638362307982943022e+00 2.043167367179682392e-01
-4.733354860647038365e+00 5.688191649209183076e+00 2.043167367179682392e-01
-4.725228552043609476e+00 5.738635912304649978e+00 2.043167367179682392e-01
-4.716609677383937438e+00 5.789747787524731848e+00 2.043167367179682392e-01
-4.707501626632514480e+00 5.841508164332788411e+00 2.043167367179682392e-01
-4.697876381582791083e+00 5.893933588784731725e+00 2.043167367179682392e-01
-4.687699142252965245e+00 5.947045098841816646e+00 2.043167367179682392e-01
-4.676983836563723074e+00 6.000814027216576640e+00 2.043167367179682392e-01
-4.665659828567393141e+00 6.055294616306795774e+00 2.043167367179682392e-01
-4.653747583658524256e+00 6.110451585168638289e+00 2.043167367179682392e-01
-4.641195483874678729e+00 6.166317395768851739e+00 2.043167367179682392e-01
-4.627968829292766983e+00 6.222905515325837911e+00 2.043167367179682392e-01
-4.614088983345876471e+00 6.280182362323710521e+00 2.043167367179682392e-01
-4.599471675047670516e+00 6.338201096069663976e+00 2.043167367179682392e-01
-4.584118867008127651e+00 6.396942336811779484e+00 2.043167367179682392e-01
-4.568010093738310573e+00 6.456405691740884301e+00 2.043167367179682392e-01
-4.551075126804843940e+00 6.516624761018699807e+00 2.043167367179682392e-01
-4.533327835341719236e+00 6.577571602097749270e+00 2.043167367179682392e-01
-4.514720260053739054e+00 6.639261885058749257e+00 2.043167367179682392e-01
-4.495188817570607398e+00 6.701717590657305657e+00 2.043167367179682392e-01
-4.474747873602645143e+00 6.764910544572670936e+00 2.043167367179682392e-01
-4.453343500408038835e+00 6.828855134608543764e+00 2.043167367179682392e-01
-4.430907800311164380e+00 6.893569718738847385e+00 2.043167367179682392e-01
-4.407439724291954519e+00 6.959033845523037165e+00 2.043167367179682392e-01
-4.382909612258028886e+00 7.025243759965453805e+00 2.043167367179682392e-01
-4.357229969412243165e+00 7.092221895706813939e+00 2.043167367179682392e-01
-4.330363002808811146e+00 7.159962593432154243e+00 2.043167367179682392e-01
-4.302344034982365173e+00 7.228428513684967527e+00 2.043167367179682392e-01
-4.273045478125609975e+00 7.297653091642161804e+00 2.043167367179682392e-01
-4.242419665728685452e+00 7.367630130251745513e+00 2.043167367179682392e-01
-4.210456071321621252e+00 7.438338442172137022e+00 2.043167367179682392e-01
-4.177124361204779923e+00 7.509765450984472679e+00 2.043167367179682392e-01
-4.142317471110667171e+00 7.581922086909696823e+00 2.043167367179682392e-01
-4.105981330202175705e+00 7.654796934382375184e+00 2.043167367179682392e-01
-4.068101710691904849e+00 7.728365747528926910e+00 2.043167367179682392e-01
-4.028640068450476619e+00 7.802612168023209449e+00 2.043167367179682392e-01
-3.987480374124388049e+00 7.877536522922683915e+00 2.043167367179682392e-01
-3.944561021756832098e+00 7.953120554654868002e+00 2.043167367179682392e-01
-3.899818287219231738e+00 8.029343892647329284e+00 2.043167367179682392e-01
-3.853289816347055474e+00 8.106167040515563471e+00 2.043167367179682392e-01
-3.804808984112082904e+00 8.183586056491789051e+00 2.043167367179682392e-01
-3.754304027078197326e+00 8.261573684686441155e+00 2.043167367179682392e-01
-3.701701648863589433e+00 8.340099589524200496e+00 2.043167367179682392e-01
-3.646925814620195716e+00 8.419130292752241118e+00 2.043167367179682392e-01
-3.589999083453945694e+00 8.498623170729890930e+00 2.043167367179682392e-01
-3.530747903339511495e+00 8.578548020118500261e+00 2.043167367179682392e-01
-3.469081004945366864e+00 8.658860885363603543e+00 2.043167367179682392e-01
-3.404909727180056578e+00 8.739512755054846593e+00 2.043167367179682392e-01
-3.338141767339888766e+00 8.820449545405097069e+00 2.043167367179682392e-01
-3.268680972873398982e+00 8.901611513765010031e+00 2.043167367179682392e-01
-3.196528133067816579e+00 8.982940840344850741e+00 2.043167367179682392e-01
-3.121488179216875380e+00 9.064362885247597035e+00 2.043167367179682392e-01
-3.043444958101536368e+00 9.145796585480411522e+00 2.043167367179682392e-01
-2.962284806192762243e+00 9.227152213533695857e+00 2.043167367179682392e-01
-2.877889274580770262e+00 9.308329737117704283e+00 2.043167367179682392e-01
-2.790135074897903245e+00 9.389217354653290215e+00 2.043167367179682392e-01
-2.698894136843417169e+00 9.469689781868311229e+00 2.043167367179682392e-01
-2.604040819419858988e+00 9.549608222207558228e+00 2.043167367179682392e-01
-2.505525427590537202e+00 9.628842880761615319e+00 2.043167367179682392e-01
-2.403114855264798067e+00 9.707192860823099068e+00 2.043167367179682392e-01
-2.296666297381618982e+00 9.784456497240666906e+00 2.043167367179682392e-01
-2.186036501739161420e+00 9.860405135558108825e+00 2.043167367179682392e-01
-2.071084409215182109e+00 9.934779218359658159e+00 2.043167367179682392e-01
-1.951674890833978715e+00 1.000728402924426774e+01 2.043167367179682392e-01
-1.827683908266487967e+00 1.007758524413609535e+01 2.043167367179682392e-01
-1.699005473239531216e+00 1.014530456979441375e+01 2.043167367179682392e-01
-1.565560800907642935e+00 1.021001593741319269e+01 2.043167367179682392e-01
-1.427310007694500227e+00 1.027124297296347777e+01 2.043167367179682392e-01
-1.284266543364050772e+00 1.032845877824563274e+01 2.043167367179682392e-01
-1.136514203189797456e+00 1.038108938849278218e+01 2.043167367179682392e-01
-9.842259728263228480e-01 1.042852253101725957e+01 2.043167367179682392e-01
-8.276830888681835363e-01 1.047012333030346198e+01 2.043167367179682392e-01
-6.672916302648581599e-01 1.050525816009964686e+01 2.043167367179682392e-01
-5.035929494429574049e-01 1.053332670933740900e+01 2.043167367179682392e-01
-3.372637782335579093e-01 1.055380044038017040e+01 2.043167367179682392e-01
-1.691024763154584665e-01 1.056626326812699546e+01 2.043167367179682392e-01
0.000000000000000000e+00 1.057044823758562835e+01 2.043167367179682392e-01
1.691024763154584665e-01 1.056626326812699546e+01 2.043167367179682392e-01
3.372637782335579093e-01 1.055380044038017040e+01 2.043167367179682392e-01
5.035929494429574049e-01 1.053332670933740900e+01 2.043167367179682392e-01
6.672916302648581599e-01 1.050525816009964686e+01 2.043167367179682392e-01
8.276830888681835363e-01 1.047012333030346198e+01 2.043167367179682392e-01
9.842259728263228480e-01 1.042852253101725957e+01 2.043167367179682392e-01
1.136514203189797456e+00 1.038108938849278218e+01 2.043167367179682392e-01
1.284266543364050772e+00 1.032845877824563274e+01 2.043167367179682392e-01
1.427310007694500227e+00 1.027124297296347777e+01 2.043167367179682392e-01
1.565560800907642935e+00 1.021001593741319269e+01 2.043167367179682392e-01
1.699005473239531216e+00 1.014530456979441375e+01 2.043167367179682392e-01
1.827683908266487967e+00 1.007758524413609535e+01 2.043167367179682392e-01
1.951674890833978715e+00 1.000728402924426774e+01 2.043167367179682392e-01
2.071084409215182109e+00 9.934779218359658159e+00 2.043167367179682392e-01
2.186036501739161420e+00 9.860405135558108825e+00 2.043167367179682392e-01
2.296666297381618982e+00 9.784456497240666906e+00 2.043167367179682392e-01
2.403114855264798067e+00 9.707192860823099068e+00 2.043167367179682392e-01
2.505525427590537202e+00 9.628842880761615319e+00 2.043167367179682392e-01
2.604040819419858988e+00 9.549608222207558228e+00 2.043167367179682392e-01
2.698894136843417169e+00 9.469689781868311229e+00 2.043167367179682392e-01
2.790135074897903245e+00 9.389217354653290215e+00 2.043167367179682392e-01
2.877889274580770262e+00 9.308329737117704283e+00 2.043167367179682392e-01
2.962284806192762243e+00 9.227152213533695857e+00 2.043167367179682392e-01
3.043444958101536368e+00 9.145796585480411522e+00 2.043167367179682392e-01
3.121488179216875380e+00 9.064362885247597035e+00 2.043167367179682392e-01
3.196528133067816579e+00 8.982940840344850741e+00 2.043167367179682392e-01
3.268680972873398982e+00 8.901611513765010031e+00 2.043167367179682392e-01
3.338141767339888766e+00 8.820449545405097069e+00 2.043167367179682392e-01
3.404909727180056578e+00 8.739512755054846593e+00 2.043167367179682392e-01
3.469081004945366864e+00 8.658860885363603543e+00 2.043167367179682392e-01
3.530747903339511495e+00 8.578548020118500261e+00 2.043167367179682392e-01
3.589999083453945694e+00 8.498623170729890930e+00 2.043167367179682392e-01
3.646925814620195716e+00 8.419130292752241118e+00 2.043167367179682392e-01
3.701701648863589433e+00 8.340099589524200496e+00 2.043167367179682392e-01
3.754304027078197326e+00 8.261573684686441155e+00 2.043167367179682392e-01
3.804808984112082904e+00 8.183586056491789051e+00 2.043167367179682392e-01
3.853289816347055474e+00 8.106167040515563471e+00 2.043167367179682392e-01
3.899818287219231738e+00 8.029343892647329284e+00 2.043167367179682392e-01
3.944561021756832098e+00 7.953120554654868002e+00 2.043167367179682392e-01
3.987480374124388049e+00 7.877536522922683915e+00 2.043167367179682392e-01
4.028640068450476619e+00 7.802612168023209449e+00 2.043167367179682392e-01
4.068101710691904849e+00 7.728365747528926910e+00 2.043167367179682392e-01
4.105981330202175705e+00 7.654796934382375184e+00 2.043167367179682392e-01
4.142317471110667171e+00 7.581922086909696823e+00 2.043167367179682392e-01
4.177124361204779923e+00 7.509765450984472679e+00 2.043167367179682392e-01
4.210456071321621252e+00 7.438338442172137022e+00 2.043167367179682392e-01
4.242419665728685452e+00 7.367630130251745513e+00 2.043167367179682392e-01
4.273045478125609975e+00 7.297653091642161804e+00 2.043167367179682392e-01
4.302344034982365173e+00 7.228428513684967527e+00 2.043167367179682392e-01
4.330363002808811146e+00 7.159962593432154243e+00 2.043167367179682392e-01
4.357229969412243165e+00 7.092221895706813939e+00 2.043167367179682392e-01
4.382909612258028886e+00 7.025243759965453805e+00 2.043167367179682392e-01
4.407439724291954519e+00 6.959033845523037165e+00 2.043167367179682392e-01
4.430907800311164380e+00 6.893569718738847385e+00 2.043167367179682392e-01
4.453343500408038835e+00 6.828855134608543764e+00 2.043167367179682392e-01
4.474747873602645143e+00 6.764910544572670936e+00 2.043167367179682392e-01
4.495188817570607398e+00 6.701717590657305657e+00 2.043167367179682392e-01
4.514720260053739054e+00 6.639261885058749257e+00 2.043167367179682392e-01
4.533327835341719236e+00 6.577571602097749270e+00 2.043167367179682392e-01
4.551075126804843940e+00 6.516624761018699807e+00 2.043167367179682392e-01
4.568010093738310573e+00 6.456405691740884301e+00 2.043167367179682392e-01
4.584118867008127651e+00 6.396942336811779484e+00 2.043167367179682392e-01
4.599471675047670516e+00 6.338201096069663976e+00 2.043167367179682392e-01
4.614088983345876471e+00 6.280182362323710521e+00 2.043167367179682392e-01
4.627968829292766983e+00 6.222905515325837911e+00 2.043167367179682392e-01
4.641195483874678729e+00 6.166317395768851739e+00 2.043167367179682392e-01
4.653747583658524256e+00 6.110451585168638289e+00 2.043167367179682392e-01
4.665659828567393141e+00 6.055294616306795774e+00 2.043167367179682392e-01
4.676983836563723074e+00 6.000814027216576640e+00 2.043167367179682392e-01
4.687699142252965245e+00 5.947045098841816646e+00 2.043167367179682392e-01
4.697876381582791083e+00 5.893933588784731725e+00 2.043167367179682392e-01
4.707501626632514480e+00 5.841508164332788411e+00 2.043167367179682392e-01
4.716609677383937438e+00 5.789747787524731848e+00 2.043167367179682392e-01
4.725228552043609476e+00 5.738635912304649978e+00 2.043167367179682392e-01
4.733354860647038365e+00 5.688191649209183076e+00 2.043167367179682392e-01
4.741045335848957265e+00 5.638362307982943022e+00 2.043167367179682392e-01
4.748274586492173377e+00 5.589193343543521486e+00 2.043167367179682392e-01
4.755105396497270043e+00 5.540619748773073283e+00 2.043167367179682392e-01
4.761514598810639320e+00 5.492685743439517765e+00 2.043167367179682392e-01
4.767551007303657329e+00 5.445339592169366583e+00 2.043167367179682392e-01
4.773205490185929989e+00 5.398607980842405674e+00 2.043167367179682392e-01
4.778514092148677506e+00 5.352452613707228579e+00 2.043167367179682392e-01
4.783474678140193781e+00 5.306890598599575348e+00 2.043167367179682392e-01
4.788116967077110431e+00 5.261889402544376537e+00 2.043167367179682392e-01
4.792440276083295814e+00 5.217464125743216385e+00 2.043167367179682392e-01
4.796473031364096862e+00 5.173580701528871728e+00 2.043167367179682392e-01
4.800211764936127778e+00 5.130259393883608965e+00 2.043167367179682392e-01
4.803687411300163745e+00 5.087457697950803492e+00 2.043167367179682392e-01
4.806890618644511726e+00 5.045207806890886104e+00 2.043167367179682392e-01
4.809857559699361573e+00 5.003452270572370963e+00 2.043167367179682392e-01
4.812574927441652939e+00 4.962232712020985481e+00 2.043167367179682392e-01
4.817349649592413741e+00 4.881270196544239326e+00 2.043167367179682392e-01
4.821293692921596374e+00 4.802257959034831991e+00 2.043167367179682392e-01
4.824481669217589364e+00 4.725131819584813542e+00 2.043167367179682392e-01
4.826982760159594044e+00 4.649828980892837471e+00 2.043167367179682392e-01
4.827998435353963558e+00 4.612833740437443986e+00 2.043167367179682392e-01
4.829591362220754469e+00 4.540137831955432191e+00 2.043167367179682392e-01
4.830648578039588692e+00 4.469113884373268064e+00 2.043167367179682392e-01
4.831229492920863677e+00 4.399674086647629601e+00 2.043167367179682392e-01
4.831344101181648476e+00 4.316443531322847527e+00 2.043167367179682392e-01
4.830882788072605294e+00 4.232741989251580961e+00 2.043167367179682392e-01
4.830138922573465443e+00 4.168478627646593715e+00 2.043167367179682392e-01
4.828492498818795831e+00 4.074607682445625656e+00 2.043167367179682392e-01
4.827089231891780408e+00 4.013649098037791241e+00 2.043167367179682392e-01
4.824603858726128180e+00 3.924481162379500621e+00 2.043167367179682392e-01
4.822728097622281496e+00 3.866390750868667681e+00 2.043167367179682392e-01
4.819664921198691943e+00 3.781617141400280602e+00 2.043167367179682392e-01
4.816449788876158600e+00 3.701405450186189938e+00 2.043167367179682392e-01
4.812518048555207706e+00 3.611115857290392306e+00 2.043167367179682392e-01
4.804710669733305295e+00 3.446638557097989608e+00 2.043167367179682392e-01
4.785554852721215724e+00 3.064613817846182364e+00 2.043167367179682392e-01
4.780468791973746079e+00 2.955730674216435983e+00 2.043167367179682392e-01
4.776810159119643906e+00 2.870984486069530384e+00 2.043167367179682392e-01
4.772831144649267721e+00 2.767727167731200755e+00 2.043167367179682392e-01
4.769585821852917462e+00 2.667139042064502696e+00 2.043167367179682392e-01
4.767157958484839142e+00 2.568959288258579665e+00 2.043167367179682392e-01
4.765855016104771025e+00 2.491983921180414896e+00 2.043167367179682392e-01
4.765271327252827760e+00 2.435081070360442190e+00 2.043167367179682392e-01
4.765048570856734500e+00 2.378857302444207900e+00 2.043167367179682392e-01
4.765197632154730911e+00 2.323259264956873515e+00 2.043167367179682392e-01
4.765513819094855386e+00 2.286530147126660584e+00 2.043167367179682392e-01
4.766324800341938506e+00 2.231914988914083686e+00 2.043167367179682392e-01
4.767096949302467301e+00 2.195810740133661287e+00 2.043167367179682392e-01
4.768616548384338572e+00 2.142098161445024296e+00 2.043167367179682392e-01
4.769879021260427621e+00 2.106578628745463089e+00 2.043167367179682392e-01
4.772159114776686195e+00 2.053715878307505793e+00 2.043167367179682392e-01
4.773944476630927802e+00 2.018744503538774993e+00 2.043167367179682392e-01
4.777038449177102741e+00 1.966696610708642101e+00 2.043167367179682392e-01
4.779387840813098975e+00 1.932271273700425063e+00 2.043167367179682392e-01
4.783352943067673557e+00 1.881030050956675748e+00 2.043167367179682392e-01
4.786303575178813219e+00 1.847148626594052434e+00 2.043167367179682392e-01
4.789504268556847855e+00 1.813484296267097617e+00 2.043167367179682392e-01
4.792963684187922624e+00 1.780048411239556039e+00 2.043167367179682392e-01
4.798653820529108494e+00 1.730341774794458054e+00 2.043167367179682392e-01
4.804959755476311933e+00 1.681178076353451623e+00 2.043167367179682392e-01
4.811907045053137821e+00 1.632602887336155550e+00 2.043167367179682392e-01
4.819516165486923853e+00 1.584654118781434917e+00 2.043167367179682392e-01
4.827804092768346322e+00 1.537366752306931872e+00 2.043167367179682392e-01
4.836790165156426013e+00 1.490797481258991475e+00 2.043167367179682392e-01
4.844291002487448594e+00 1.455065306314011320e+00 2.043167367179682392e-01
4.853358969710460435e+00 1.414933253970699134e+00 2.043167367179682392e-01
4.858862284735563364e+00 1.392104019300942852e+00 2.043167367179682392e-01
4.864271479368130535e+00 1.370554884773233839e+00 2.043167367179682392e-01
4.875031019793024889e+00 1.330329646328449744e+00 2.043167367179682392e-01
4.884097907484342471e+00 1.298701819544195057e+00 2.043167367179682392e-01
4.890622988689028006e+00 1.277148062837485831e+00 2.043167367179682392e-01
4.896975445063201704e+00 1.256953481242946813e+00 2.043167367179682392e-01
4.902652634808271515e+00 1.239616043958938096e+00 2.043167367179682392e-01
4.910582125590019054e+00 1.216306056044006434e+00 2.043167367179682392e-01
4.915486555977609306e+00 1.202432358558872316e+00 2.043167367179682392e-01
4.923609298966088232e+00 1.180274254143792723e+00 2.043167367179682392e-01
4.934938154452359171e+00 1.150905588559872683e+00 2.043167367179682392e-01
4.943851140879652384e+00 1.128995671819038815e+00 2.043167367179682392e-01
4.950315217329154471e+00 1.113675800899605939e+00 2.043167367179682392e-01
4.959521942803476691e+00 1.092696442914048216e+00 2.043167367179682392e-01
4.966445266982369766e+00 1.077476026204419624e+00 2.043167367179682392e-01
4.979804439075515177e+00 1.049459699574849081e+00 2.043167367179682392e-01
4.988919747476415978e+00 1.031228038943837522e+00 2.043167367179682392e-01
4.994702729236243144e+00 1.020034268338837480e+00 2.043167367179682392e-01
5.001869709966962674e+00 1.006535881169242641e+00 2.043167367179682392e-01
5.012423365193781066e+00 9.873275203143471179e-01 2.043167367179682392e-01
5.021784308215835324e+00 9.709714511162161887e-01 2.043167367179682392e-01
5.030670952550325481e+00 9.559489281529227611e-01 2.043167367179682392e-01
5.038815256610797988e+00 9.426378025419525075e-01 2.043167367179682392e-01
5.049404224755065229e+00 9.258857027993139255e-01 2.043167367179682392e-01
5.056920143619446861e+00 9.143934738307769594e-01 2.043167367179682392e-01
5.068580822359321836e+00 8.971273548725839930e-01 2.043167367179682392e-01
5.076203047372164434e+00 8.862231367895222478e-01 2.043167367179682392e-01
5.088158144425177554e+00 8.696498791577893517e-01 2.043167367179682392e-01
5.096779866105364931e+00 8.581114921612476021e-01 2.043167367179682392e-01
5.108093856096525442e+00 8.434247548577957776e-01 2.043167367179682392e-01
5.118779753207817862e+00 8.300432452402093375e-01 2.043167367179682392e-01
5.128347168063786654e+00 8.184122921405978524e-01 2.043167367179682392e-01
5.136301823814479306e+00 8.090108007297265313e-01 2.043167367179682392e-01
5.148877551414408948e+00 7.945793384684788352e-01 2.043167367179682392e-01
5.161181491015138789e+00 7.809741219563519632e-01 2.043167367179682392e-01
5.169647853380608282e+00 7.718763897737888069e-01 2.043167367179682392e-01
5.183609801166210396e+00 7.573491292382857898e-01 2.043167367179682392e-01
5.195002847816500235e+00 7.459109717281354746e-01 2.043167367179682392e-01
5.204700193774619343e+00 7.364348451826054909e-01 2.043167367179682392e-01
5.218844864751862822e+00 7.230558883567056450e-01 2.043167367179682392e-01
5.240222987262217025e+00 7.037486104507625351e-01 2.043167367179682392e-01
5.254438101388973159e+00 6.914771820698235594e-01 2.043167367179682392e-01
5.268746775145491057e+00 6.795562377716086733e-01 2.043167367179682392e-01
5.283084450719327307e+00 6.680225416700592556e-01 2.043167367179682392e-01
5.297445541526169421e+00 6.568582183877849090e-01 2.043167367179682392e-01
5.311822281683051372e+00 6.460544626744659791e-01 2.043167367179682392e-01
5.326209654739832544e+00 6.355951645063440125e-01 2.043167367179682392e-01
5.340601002084370386e+00 6.254707688396956566e-01 2.043167367179682392e-01
5.354992573481093032e+00 6.156648667277221376e-01 2.043167367179682392e-01
5.372132355204522369e+00 6.043896986716303932e-01 2.043167367179682392e-01
5.390936510192283038e+00 5.924797341388027272e-01 2.043167367179682392e-01
5.406830334360112289e+00 5.827837908343177498e-01 2.043167367179682392e-01
5.426780198094187213e+00 5.710506284706182711e-01 2.043167367179682392e-01
5.444542064356754807e+00 5.610062916987853532e-01 2.043167367179682392e-01
5.462468426924666609e+00 5.512170458956006103e-01 2.043167367179682392e-01
5.476689868306104714e+00 5.436970558440028523e-01 2.043167367179682392e-01
5.497956164205386465e+00 5.328330539159528145e-01 2.043167367179682392e-01
5.515448933275560961e+00 5.242253899100188796e-01 2.043167367179682392e-01
5.533207584097779019e+00 5.157657743334103095e-01 2.043167367179682392e-01
5.547235005384087536e+00 5.092809399696822670e-01 2.043167367179682392e-01
5.568193923668410150e+00 4.998960120756069103e-01 2.043167367179682392e-01
5.589048809258848394e+00 4.909040081818404899e-01 2.043167367179682392e-01
5.609795886636264939e+00 4.822833884146660033e-01 2.043167367179682392e-01
5.630431930537239005e+00 4.740140618410573214e-01 2.043167367179682392e-01
5.650954213834861406e+00 4.660772717044339153e-01 2.043167367179682392e-01
5.671360460334229359e+00 4.584554911438183389e-01 2.043167367179682392e-01
5.698384785882302239e+00 4.487553593352506809e-01 2.043167367179682392e-01
5.718513835907699239e+00 4.418064161729686745e-01 2.043167367179682392e-01
5.745164173635480154e+00 4.329502700538854776e-01 2.043167367179682392e-01
5.765010434782489313e+00 4.265972170470072600e-01 2.043167367179682392e-01
5.791282033554375985e+00 4.184895968747948114e-01 2.043167367179682392e-01
5.810843319391131523e+00 4.126662439681957895e-01 2.043167367179682392e-01
5.836735395945779281e+00 4.052249318991240634e-01 2.043167367179682392e-01
5.862411564289778276e+00 3.981317180610964290e-01 2.043167367179682392e-01
5.887873604566696173e+00 3.913647137821443245e-01 2.043167367179682392e-01
5.913123198940704484e+00 3.849041999081600496e-01 2.043167367179682392e-01
5.938162017601243292e+00 3.787322668695358163e-01 2.043167367179682392e-01
5.963302419642794838e+00 3.727598977727012430e-01 2.043167367179682392e-01
5.993742656574574390e+00 3.658137200745568141e-01 2.043167367179682392e-01
6.018115420045408115e+00 3.604678515409648343e-01 2.043167367179682392e-01
6.048301867111664620e+00 3.540998554815050769e-01 2.043167367179682392e-01
6.101876080521005719e+00 3.434453150748867367e-01 2.043167367179682392e-01
6.131227836936732345e+00 3.379378530370695799e-01 2.043167367179682392e-01
6.160293952469753975e+00 3.327005375685700983e-01 2.043167367179682392e-01
6.217597233428565850e+00 3.229688810168512836e-01 2.043167367179682392e-01
6.279409539143851582e+00 3.132899292968967520e-01 2.043167367179682392e-01
6.340013287500858574e+00 3.045539343186427494e-01 2.043167367179682392e-01
6.404831845803879098e+00 2.959646641555448432e-01 2.043167367179682392e-01
6.473627714573845893e+00 2.876269451992103932e-01 2.043167367179682392e-01
6.541047815373185692e+00 2.801653082991767407e-01 2.043167367179682392e-01
6.612232570272515098e+00 2.729814291477196120e-01 2.043167367179682392e-01
6.686997523314744285e+00 2.661357241318068612e-01 2.043167367179682392e-01
6.760338929981642764e+00 2.600535382244761884e-01 2.043167367179682392e-01
6.837141014100367009e+00 2.542948799478782496e-01 2.043167367179682392e-01
6.917278325859570920e+00 2.488900273213804359e-01 2.043167367179682392e-01
6.986852317014035307e+00 2.446518854487709504e-01 2.043167367179682392e-01
7.055460394466218865e+00 2.408493785812161891e-01 2.043167367179682392e-01
7.127673877255867652e+00 2.372166767600529802e-01 2.043167367179682392e-01
7.203408586129004476e+00 2.337780829260561466e-01 2.043167367179682392e-01
7.282595370399439716e+00 2.305513279886577671e-01 2.043167367179682392e-01
7.360857388672391366e+00 2.276967756342924698e-01 2.043167367179682392e-01
7.446848697843916121e+00 2.249048817405977785e-01 2.043167367179682392e-01
7.531937025427390076e+00 2.224602321461678633e-01 2.043167367179682392e-01
7.620422395262685278e+00 2.202165060490465509e-01 2.043167367179682392e-01
7.716451046444316120e+00 2.180862041288487152e-01 2.043167367179682392e-01
7.811674017022700589e+00 2.162491463948655879e-01 2.043167367179682392e-01
7.914386805073148956e+00 2.145356986399974686e-01 2.043167367179682392e-01
8.020456947033736128e+00 2.130193567834033630e-01 2.043167367179682392e-01
8.133956987932501548e+00 2.116411416655576971e-01 2.043167367179682392e-01
8.254856442043344344e+00 2.104089870771927717e-01 2.043167367179682392e-01
8.379143740028954568e+00 2.093554400953632211e-01 2.043167367179682392e-01
8.622215287856439758e+00 2.077880541930065550e-01 2.043167367179682392e-01
8.903328898957898474e+00 2.065687012260565003e-01 2.043167367179682392e-01
9.226419254791865754e+00 2.056832802236007174e-01 2.043167367179682392e-01
9.615127917980961669e+00 2.050634202844803800e-01 2.043167367179682392e-01
1.006170188108154129e+01 2.046871379714158279e-01 2.043167367179682392e-01
1.063674551509591026e+01 2.044640173271617678e-01 2.043167367179682392e-01
1.270413452827096989e+01 2.043210239598642897e-01 2.043167367179682392e-01

-1.270413468033093274e+01 8.019741485188469632e-01 8.019683612244861148e-01
-1.098096137290875163e+01 8.022134865566411532e-01 8.019683612244861148e-01
-1.046118552953880432e+01 8.025566183888876992e-01 8.019683612244861148e-01
-1.005073970210229639e+01 8.031085808310303165e-01 8.019683612244861148e-01
-9.694887988442006943e+00 8.039700892143188948e-01 8.019683612244861148e-01
-9.393618366449494772e+00 8.051766574217240624e-01 8.019683612244861148e-01
-9.131279666760038438e+00 8.067953040520092767e-01 8.019683612244861148e-01
-8.900040559929097483e+00 8.088785744489619400e-01 8.019683612244861148e-01
-8.782352048653367049e+00 8.102599395809901850e-01 8.019683612244861148e-01
-8.672425881133635883e+00 8.117966509783897111e-01 8.019683612244861148e-01
-8.570266314921497042e+00 8.134772285740298203e-01 8.019683612244861148e-01
-8.471945490397631673e+00 8.153636023994615956e-01 8.019683612244861148e-01
-8.377460801351968911e+00 8.174651290439358675e-01 8.019683612244861148e-01
-8.286810630540340838e+00 8.197885194133871511e-01 8.019683612244861148e-01
-8.199994542398812314e+00 8.223372457212867470e-01 8.019683612244861148e-01
-8.117013464562806035e+00 8.251109575800930074e-01 8.019683612244861148e-01
-8.037869849065408800e+00 8.281049304275471812e-01 8.019683612244861148e-01
-7.962567803793325183e+00 8.313095717827396758e-01 8.019683612244861148e-01
-7.887139934310681610e+00 8.349101692772242789e-01 8.019683612244861148e-01
-7.815552910801456754e+00 8.387316049021266151e-01 8.019683612244861148e-01
-7.747815375179134989e+00 8.427510451997632934e-01 8.019683612244861148e-01
-7.679941354350170890e+00 8.472149585821209250e-01 8.019683612244861148e-01
-7.615923263623179729e+00 8.518673711248683222e-01 8.019683612244861148e-01
-7.551760361626213225e+00 8.570049506646324478e-01 8.019683612244861148e-01
-7.479387859435094654e+00 8.634297928591303517e-01 8.019683612244861148e-01
-7.410834923427545462e+00 8.701971684754432612e-01 8.019683612244861148e-01
-7.346119835500448225e+00 8.772590987783889238e-01 8.019683612244861148e-01
-7.281200033121494108e+00 8.850678712761199662e-01 8.019683612244861148e-01
-7.220137309832817429e+00 8.931400976137583436e-01 8.019683612244861148e-01
-7.187486333925784621e+00 8.977691256443184331e-01 8.019683612244861148e-01
-7.158866509037479453e+00 9.020169288325978751e-01 8.019683612244861148e-01
-7.101480336113242586e+00 9.111021159853662787e-01 8.019683612244861148e-01
-7.072711152763996978e+00 9.159584831825914319e-01 8.019683612244861148e-01
-7.043889360994866067e+00 9.210375702891776539e-01 8.019683612244861148e-01
-6.990218962245956291e+00 9.310983069524596534e-01 8.019683612244861148e-01
-6.961239463176239539e+00 9.368752233827761788e-01 8.019683612244861148e-01
-6.936354073419156663e+00 9.420393992562037244e-01 8.019683612244861148e-01
-6.907266651591635664e+00 9.483238577082867549e-01 8.019683612244861148e-01
-6.882287131900040933e+00 9.539429855930321445e-01 8.019683612244861148e-01
-6.857263188245579677e+00 9.597863082418824909e-01 8.019683612244861148e-01
-6.832194338458823957e+00 9.658632134159710336e-01 8.019683612244861148e-01
-6.807080132791297089e+00 9.721837906215182734e-01 8.019683612244861148e-01
-6.781920227756580211e+00 9.787585787920343172e-01 8.019683612244861148e-01
-6.756714407887674412e+00 9.855985525245517520e-01 8.019683612244861148e-01
-6.731462589378866213e+00 9.927152074046633468e-01 8.019683612244861148e-01
-6.706164838141767781e+00 1.000120586717802462e+00 8.019683612244861148e-01
-6.685048496541799778e+00 1.006521143486948544e+00 8.019683612244861148e-01
-6.659667373254929856e+00 1.014488533810285364e+00 8.019683612244861148e-01
-6.638482226098469496e+00 1.021376440245043593e+00 8.019683612244861148e-01
-6.613019706874068149e+00 1.029952445062692457e+00 8.019683612244861148e-01
-6.591768042130147442e+00 1.037368050230648819e+00 8.019683612244861148e-01
-6.566227819823380329e+00 1.046602318098053708e+00 8.019683612244861148e-01
-6.544913472948439725e+00 1.054588699912549110e+00 8.019683612244861148e-01
-6.523572282633439912e+00 1.062850311625834099e+00 8.019683612244861148e-01
-6.502205577316243712e+00 1.071397259286072101e+00 8.019683612244861148e-01
-6.480814948167710199e+00 1.080239541600167774e+00 8.019683612244861148e-01
-6.459402033902897244e+00 1.089388930505279518e+00 8.019683612244861148e-01
-6.437968804765567654e+00 1.098856945328282597e+00 8.019683612244861148e-01
-6.416517611998580506e+00 1.108654370364952513e+00 8.019683612244861148e-01
-6.395050849971561036e+00 1.118794617580058048e+00 8.019683612244861148e-01
-6.377868103975614211e+00 1.127162345102333374e+00 8.019683612244861148e-01
-6.356380735492623835e+00 1.137951077801677480e+00 8.019683612244861148e-01
-6.339185711545585633e+00 1.146855098720578336e+00 8.019683612244861148e-01
-6.317688720533757518e+00 1.158337605287630856e+00 8.019683612244861148e-01
-6.300491123577991459e+00 1.167814505017639615e+00 8.019683612244861148e-01
-6.278997811181064925e+00 1.180037873340907817e+00 8.019683612244861148e-01
-6.261809214891013831e+00 1.190126722080841137e+00 8.019683612244861148e-01
-6.244628833556289393e+00 1.200501679293262569e+00 8.019683612244861148e-01
-6.227459636390514142e+00 1.211169627916794056e+00 8.019683612244861148e-01
-6.206018555776469547e+00 1.224931637531765150e+00 8.019683612244861148e-01
-6.188886155127754307e+00 1.236292325082920307e+00 8.019683612244861148e-01
-6.171775808513702444e+00 1.247976669731897470e+00 8.019683612244861148e-01
-6.154691397969536126e+00 1.259992194763307261e+00 8.019683612244861148e-01
-6.137637010709664942e+00 1.272350759865166214e+00 8.019683612244861148e-01
-6.120617008386301627e+00 1.285059610857802737e+00 8.019683612244861148e-01
-6.103636029652445671e+00 1.298131445457561650e+00 8.019683612244861148e-01
-6.090928829496730756e+00 1.308178462431450528e+00 8.019683612244861148e-01
-6.074028098143497978e+00 1.321908632052133159e+00 8.019683612244861148e-01
-6.057180563884459801e+00 1.336030062862707313e+00 8.019683612244861148e-01
-6.040391886116424303e+00 1.350552876944114411e+00 8.019683612244861148e-01
-6.027842670195914465e+00 1.361716747343329370e+00 8.019683612244861148e-01
-6.015332541005765421e+00 1.373117005406750968e+00 8.019683612244861148e-01
-6.002864350430213491e+00 1.384760629115621366e+00 8.019683612244861148e-01
-5.990440865271727588e+00 1.396651286629826849e+00 8.019683612244861148e-01
-5.978065064788448346e+00 1.408794693351962612e+00 8.019683612244861148e-01
-5.965740045900435717e+00 1.421196643670906923e+00 8.019683612244861148e-01
-5.953468803027464951e+00 1.433860558735861046e+00 8.019683612244861148e-01
-5.941254799211820092e+00 1.446794340768825071e+00 8.019683612244861148e-01
-5.929101199385096166e+00 1.460001358859199128e+00 8.019683612244861148e-01
-5.917011529852308271e+00 1.473488039088545865e+00 8.019683612244861148e-01
-5.904989467626976740e+00 1.487261140694065453e+00 8.019683612244861148e-01
-5.893038399953070439e+00 1.501324008485563910e+00 8.019683612244861148e-01
-5.881162255503657121e+00 1.515684133904067199e+00 8.019683612244861148e-01
-5.869364972317178797e+00 1.530348118253078704e+00 8.019683612244861148e-01
-5.857650310842061003e+00 1.545320565067753060e+00 8.019683612244861148e-01
-5.838320689670012165e+00 1.570978551786110344e+00 8.019683612244861148e-01
-5.826846508703179772e+00 1.586805506355094764e+00 8.019683612244861148e-01
-5.815470235047515146e+00 1.602964592371733055e+00 8.019683612244861148e-01
-5.796739656037610544e+00 1.630655159623416006e+00 8.019683612244861148e-01
-5.778313794062421849e+00 1.659317992442518541e+00 8.019683612244861148e-01
-5.760214289382535213e+00 1.688988194881790417e+00 8.019683612244861148e-01
-5.749520283259573539e+00 1.707288001031934677e+00 8.019683612244861148e-01
-5.742463223227328051e+00 1.719701375624928641e+00 8.019683612244861148e-01
-5.735464930026525465e+00 1.732284586887083311e+00 8.019683612244861148e-01
-5.725082167498959151e+00 1.751489693256499613e+00 8.019683612244861148e-01
-5.714841043393182218e+00 1.771096617412756258e+00 8.019683612244861148e-01
-5.708095028750159727e+00 1.784396468204526354e+00 8.019683612244861148e-01
-5.701415058049239093e+00 1.797878440316741155e+00 8.019683612244861148e-01
-5.691523817968212384e+00 1.818456056258729081e+00 8.019683612244861148e-01
-5.681791047496723479e+00 1.839465054454371362e+00 8.019683612244861148e-01
-5.675393437673868391e+00 1.853716821647234170e+00 8.019683612244861148e-01
-5.662821513996357581e+00 1.882815845550279477e+00 8.019683612244861148e-01
-5.653595134188475591e+00 1.905177918608081722e+00 8.019683612244861148e-01
-5.647543264822522779e+00 1.920346710274567714e+00 8.019683612244861148e-01
-5.635685317987237042e+00 1.951329300821959878e+00 8.019683612244861148e-01
-5.629881437302580061e+00 1.967146306964237867e+00 8.019683612244861148e-01
-5.621337820202086277e+00 1.991294715199193543e+00 8.019683612244861148e-01
-5.610256513287099622e+00 2.024298399555492178e+00 8.019683612244861148e-01
-5.604851682561818649e+00 2.041151965535787483e+00 8.019683612244861148e-01
-5.596919787113173506e+00 2.066887919297622389e+00 8.019683612244861148e-01
-5.586678743374873690e+00 2.102072883406005843e+00 8.019683612244861148e-01
-5.579255631180924269e+00 2.129133189175358876e+00 8.019683612244861148e-01
-5.574432542660802348e+00 2.147502254350029283e+00 8.019683612244861148e-01
-5.565095396732339772e+00 2.185054073553514442e+00 8.019683612244861148e-01
-5.556180846758327796e+00 2.223727314556163126e+00 8.019683612244861148e-01
-5.547699808569751312e+00 2.263562592388479011e+00 8.019683612244861148e-01
-5.539665556428357895e+00 2.304612924589795053e+00 8.019683612244861148e-01
-5.532090448674911620e+00 2.346932416630679974e+00 8.019683612244861148e-01
-5.524985999947705118e+00 2.390577088127197047e+00 8.019683612244861148e-01
-5.518362265821453505e+00 2.435603181256749128e+00 8.019683612244861148e-01
-5.513717909069136169e+00 2.470323638364694929e+00 8.019683612244861148e-01
-5.509355322269499311e+00 2.505890427838262546e+00 8.019683612244861148e-01
-5.506605156269158030e+00 2.530085655431335123e+00 8.019683612244861148e-01
-5.502721115837198695e+00 2.567132136616305349e+00 8.019683612244861148e-01
-5.499129697889435953e+00 2.605112991070988038e+00 8.019683612244861148e-01
-5.495834495573800993e+00 2.644064994310669547e+00 8.019683612244861148e-01
-5.492838756446952964e+00 2.684027133765860995e+00 8.019683612244861148e-01
-5.491009853408812980e+00 2.711251969591879973e+00 8.019683612244861148e-01
-5.488518540143966007e+00 2.752987600579519523e+00 8.019683612244861148e-01
-5.486333109054591262e+00 2.795848768218349711e+00 8.019683612244861148e-01
-5.484454968611645498e+00 2.839883823231700077e+00 8.019683612244861148e-01
-5.483374846988182227e+00 2.869921913130210278e+00 8.019683612244861148e-01
-5.482429639499196483e+00 2.900511246008475652e+00 8.019683612244861148e-01
-5.481269287578415472e+00 2.947487776385162128e+00 8.019683612244861148e-01
-5.480415152309140225e+00 2.995821539595603156e+00 8.019683612244861148e-01
-5.480014006379174241e+00 3.028825429097955269e+00 8.019683612244861148e-01
-5.479612042776324188e+00 3.096803637481257976e+00 8.019683612244861148e-01
-5.479842993297049603e+00 3.185685124277263913e+00 8.019683612244861148e-01
-5.480591023435015252e+00 3.260129929681702787e+00 8.019683612244861148e-01
-5.482187688478930454e+00 3.357682032945699113e+00 8.019683612244861148e-01
-5.483952484259330795e+00 3.439590584222702141e+00 8.019683612244861148e-01
-5.486100645094676764e+00 3.525186429653459630e+00 8.019683612244861148e-01
-5.497135453937798566e+00 3.909815341001645184e+00 8.019683612244861148e-01
-5.501363195981921805e+00 4.074287626162105269e+00 8.019683612244861148e-01
-5.503239652557434525e+00 4.161307376615547504e+00 8.019683612244861148e-01
-5.504849591614606297e+00 4.251716911503677920e+00 8.019683612244861148e-01
-5.506089866507418940e+00 4.345747407066642864e+00 8.019683612244861148e-01
-5.506661065787101350e+00 4.410508513013773779e+00 8.019683612244861148e-01
-5.507034250933910968e+00 4.510965053269511138e+00 8.019683612244861148e-01
-5.506903141744369456e+00 4.580220914924137965e+00 8.019683612244861148e-01
-5.506023886149042923e+00 4.687690408238687212e+00 8.019683612244861148e-01
-5.504903640677632382e+00 4.761847583215210733e+00 8.019683612244861148e-01
-5.503297526207585832e+00 4.838069741244884980e+00 8.019683612244861148e-01
-5.502292771663255699e+00 4.876981040569043913e+00 8.019683612244861148e-01
-5.499835415702985841e+00 4.956463845515191480e+00 8.019683612244861148e-01
-5.496722048718346798e+00 5.038224259532706029e+00 8.019683612244861148e-01
-5.492885968526517004e+00 5.122315682109902291e+00 8.019683612244861148e-01
-5.488243937481923851e+00 5.208826636185077241e+00 8.019683612244861148e-01
-5.482702055598679181e+00 5.297855018555990725e+00 8.019683612244861148e-01
-5.479564007478324505e+00 5.343339427787626938e+00 8.019683612244861148e-01
-5.476164452214212552e+00 5.389484812809868686e+00 8.019683612244861148e-01
-5.472494359788449003e+00 5.436292797657399589e+00 8.019683612244861148e-01
-5.468541792114254285e+00 5.483771345964629340e+00 8.019683612244861148e-01
-5.464287373793114355e+00 5.531943035036198886e+00 8.019683612244861148e-01
-5.459716333083206585e+00 5.580818853336205976e+00 8.019683612244861148e-01
-5.454813326328721956e+00 5.630409856460179441e+00 8.019683612244861148e-01
-5.449562418761201066e+00 5.680727159166224283e+00 8.019683612244861148e-01
-5.443947064759307786e+00 5.731781927354784756e+00 8.019683612244861148e-01
-5.437950087633550034e+00 5.783585368869085919e+00 8.019683612244861148e-01
-5.431553658831314912e+00 5.836148724381572173e+00 8.019683612244861148e-01
-5.424748901965703141e+00 5.889467301347105277e+00 8.019683612244861148e-01
-5.417510910482697284e+00 5.943563032775713850e+00 8.019683612244861148e-01
-5.409816838808358952e+00 5.998452290549323607e+00 8.019683612244861148e-01
-5.401646070442737368e+00 6.054146357275248747e+00 8.019683612244861148e-01
-5.392977225755730686e+00 6.110656492176235410e+00 8.019683612244861148e-01
-5.383788137640096672e+00 6.167993918864666192e+00 8.019683612244861148e-01
-5.374055826828103122e+00 6.226169809974773983e+00 8.019683612244861148e-01
-5.363756476174263987e+00 6.285195273917978831e+00 8.019683612244861148e-01
-5.352865404682750849e+00 6.345081337734096216e+00 8.019683612244861148e-01
-5.341357040285458879e+00 6.405838932796601881e+00 8.019683612244861148e-01
-5.329218590572489589e+00 6.467461980557851930e+00 8.019683612244861148e-01
-5.316412849139725338e+00 6.529974407295133787e+00 8.019683612244861148e-01
-5.302908613932008741e+00 6.593390371346009360e+00 8.019683612244861148e-01
-5.288676502027859883e+00 6.657720270270514717e+00 8.019683612244861148e-01
-5.273686093254356777e+00 6.722974312866179858e+00 8.019683612244861148e-01
-5.257905896667215195e+00 6.789162504067721038e+00 8.019683612244861148e-01
-5.241303318071448558e+00 6.856294618171958177e+00 8.019683612244861148e-01
-5.223844623502660767e+00 6.924380184139817374e+00 8.019683612244861148e-01
-5.205494904379817989e+00 6.993428456141170813e+00 8.019683612244861148e-01
-5.186218037357902766e+00 7.063448399351799800e+00 8.019683612244861148e-01
-5.165976646487957957e+00 7.134448658065389637e+00 8.019683612244861148e-01
-5.144732058604902569e+00 7.206437542131169494e+00 8.019683612244861148e-01
-5.122464355777244016e+00 7.279405779682134536e+00 8.019683612244861148e-01
-5.099114686770886529e+00 7.353377094439142780e+00 8.019683612244861148e-01
-5.074638849879173463e+00 7.428359904408313952e+00 8.019683612244861148e-01
-5.048992552238616760e+00 7.504360961240021055e+00 8.019683612244861148e-01
-5.022129957125807564e+00 7.581386547689134225e+00 8.019683612244861148e-01
-4.994003614950962344e+00 7.659442476596258764e+00 8.019683612244861148e-01
-4.964564405399109148e+00 7.738534040835371997e+00 8.019683612244861148e-01
-4.933761454915211786e+00 7.818666019151478075e+00 8.019683612244861148e-01
-4.901542069350034225e+00 7.899842620632286483e+00 8.019683612244861148e-01
-4.867851634275225159e+00 7.982067497555967783e+00 8.019683612244861148e-01
-4.832633534433055544e+00 8.065343685067063006e+00 8.019683612244861148e-01
-4.795829032019697458e+00 8.149673621172549787e+00 8.019683612244861148e-01
-4.757377167862276046e+00 8.235059082230538507e+00 8.019683612244861148e-01
-4.717214611163687010e+00 8.321501210141592608e+00 8.019683612244861148e-01
-4.675275535429607388e+00 8.409000444087526560e+00 8.019683612244861148e-01
-4.631498822763864709e+00 8.497552816241976004e+00 8.019683612244861148e-01
-4.585825803677553658e+00 8.587151681425869043e+00 8.019683612244861148e-01
-4.538163317561556553e+00 8.677805304656967422e+00 8.019683612244861148e-01
-4.488433705763060999e+00 8.769511265793312305e+00 8.019683612244861148e-01
-4.436555723041603727e+00 8.862266425218649601e+00 8.019683612244861148e-01
-4.382444279145403243e+00 8.956066815576434692e+00 8.019683612244861148e-01
-4.326010029338785756e+00 9.050907725299556006e+00 8.019683612244861148e-01
-4.267159033956357206e+00 9.146783562913620713e+00 8.019683612244861148e-01
-4.205792216098474867e+00 9.243687954887736424e+00 8.019683612244861148e-01
-4.141804901701599206e+00 9.341613576159804921e+00 8.019683612244861148e-01
-4.075086096025830606e+00 9.440552251114027626e+00 8.019683612244861148e-01
-4.005517848826843696e+00 9.540494737387721358e+00 8.019683612244861148e-01
-3.932974278547505254e+00 9.641430809939446789e+00 8.019683612244861148e-01
-3.857320679118901197e+00 9.743348972976249911e+00 8.019683612244861148e-01
-3.778412184958868991e+00 9.846236490372490380e+00 8.019683612244861148e-01
-3.696092491052413553e+00 9.950078977265302882e+00 8.019683612244861148e-01
-3.610191994041274999e+00 1.005486030763517746e+01 8.019683612244861148e-01
-3.520525923758150100e+00 1.016056199124090220e+01 8.019683612244861148e-01
-3.426891700137474572e+00 1.026716282395702962e+01 8.019683612244861148e-01
-3.329066151411948393e+00 1.037463786184046377e+01 8.019683612244861148e-01
-3.226801665413167264e+00 1.048295754339686781e+01 8.019683612244861148e-01
-3.119821960387371806e+00 1.059208587188193462e+01 8.019683612244861148e-01
-3.007816334282892523e+00 1.070197843982861308e+01 8.019683612244861148e-01
-2.890433097307195887e+00 1.081257897993177863e+01 8.019683612244861148e-01
-2.767270759568869476e+00 1.092381503266051901e+01 8.019683612244861148e-01
-2.637867649528718772e+00 1.103559095681435309e+01 8.019683612244861148e-01
-2.501688165628883187e+00 1.114777829798877207e+01 8.019683612244861148e-01
-2.358106312303655194e+00 1.126020066451196477e+01 8.019683612244861148e-01
-2.206384446537485111e+00 1.137261151235593104e+01 8.019683612244861148e-01
-2.045648395328737212e+00 1.148465920408816388e+01 8.019683612244861148e-01
-1.874858023377040217e+00 1.159583330713701521e+01 8.019683612244861148e-01
-1.692778766189404482e+00 1.170537928313997433e+01 8.019683612244861148e-01
-1.497963601557808611e+00 1.181216482779959875e+01 8.019683612244861148e-01
-1.288776949772872049e+00 1.191447185912215367e+01 8.019683612244861148e-01
-1.063526556631233744e+00 1.200969235514371469e+01 8.019683612244861148e-01
-8.208441360274153498e-01 1.209394605485524643e+01 8.019683612244861148e-01
-5.605206539490448225e-01 1.216180220090139841e+01 8.019683612244861148e-01
-2.848776279650903076e-01 1.220664231146559153e+01 8.019683612244861148e-01
0.000000000000000000e+00 1.222243482455107255e+01 8.019683612244861148e-01
2.848776279650903076e-01 1.220664231146559153e+01 8.019683612244861148e-01
5.605206539490448225e-01 1.216180220090139841e+01 8.019683612244861148e-01
8.208441360274153498e-01 1.209394605485524643e+01 8.019683612244861148e-01
1.063526556631233744e+00 1.200969235514371469e+01 8.019683612244861148e-01
1.288776949772872049e+00 1.191447185912215367e+01 8.019683612244861148e-01
1.497963601557808611e+00 1.181216482779959875e+01 8.019683612244861148e-01
1.692778766189404482e+00 1.170537928313997433e+01 8.019683612244861148e-01
1.874858023377040217e+00 1.159583330713701521e+01 8.019683612244861148e-01
2.045648395328737212e+00 1.148465920408816388e+01 8.019683612244861148e-01
2.206384446537485111e+00 1.137261151235593104e+01 8.019683612244861148e-01
2.358106312303655194e+00 1.126020066451196477e+01 8.019683612244861148e-01
2.501688165628883187e+00 1.114777829798877207e+01 8.019683612244861148e-01
2.637867649528718772e+00 1.103559095681435309e+01 8.019683612244861148e-01
2.767270759568869476e+00 1.092381503266051901e+01 8.019683612244861148e-01
2.890433097307195887e+00 1.081257897993177863e+01 8.019683612244861148e-01
3.007816334282892523e+00 1.070197843982861308e+01 8.019683612244861148e-01
3.119821960387371806e+00 1.059208587188193462e+01 8.019683612244861148e-01
3.226801665413167264e+00 1.048295754339686781e+01 8.019683612244861148e-01
3.329066151411948393e+00 1.037463786184046377e+01 8.019683612244861148e-01
3.426891700137474572e+00 1.026716282395702962e+01 8.019683612244861148e-01
3.520525923758150100e+00 1.016056199124090220e+01 8.019683612244861148e-01
3.610191994041274999e+00 1.005486030763517746e+01 8.019683612244861148e-01
3.696092491052413553e+00 9.950078977265302882e+00 8.019683612244861148e-01
3.778412184958868991e+00 9.846236490372490380e+00 8.019683612244861148e-01
3.857320679118901197e+00 9.743348972976249911e+00 8.019683612244861148e-01
3.932974278547505254e+00 9.641430809939446789e+00 8.019683612244861148e-01
4.005517848826843696e+00 9.540494737387721358e+00 8.019683612244861148e-01
4.075086096025830606e+00 9.440552251114027626e+00 8.019683612244861148e-01
4.141804901701599206e+00 9.341613576159804921e+00 8.019683612244861148e-01
4.205792216098474867e+00 9.243687954887736424e+00 8.019683612244861148e-01
4.267159033956357206e+00 9.146783562913620713e+00 8.019683612244861148e-01
4.326010029338785756e+00 9.050907725299556006e+00 8.019683612244861148e-01
4.382444279145403243e+00 8.956066815576434692e+00 8.019683612244861148e-01
4.436555723041603727e+00 8.862266425218649601e+00 8.019683612244861148e-01
4.488433705763060999e+00 8.769511265793312305e+00 8.019683612244861148e-01
4.538163317561556553e+00 8.677805304656967422e+00 8.019683612244861148e-01
4.585825803677553658e+00 8.587151681425869043e+00 8.019683612244861148e-01
4.631498822763864709e+00 8.497552816241976004e+00 8.019683612244861148e-01
4.675275535429607388e+00 8.409000444087526560e+00 8.019683612244861148e-01
4.717214611163687010e+00 8.321501210141592608e+00 8.019683612244861148e-01
4.757377167862276046e+00 8.235059082230538507e+00 8.019683612244861148e-01
4.795829032019697458e+00 8.149673621172549787e+00 8.019683612244861148e-01
4.832633534433055544e+00 8.065343685067063006e+00 8.019683612244861148e-01
4.867851634275225159e+00 7.982067497555967783e+00 8.019683612244861148e-01
4.901542069350034225e+00 7.899842620632286483e+00 8.019683612244861148e-01
4.933761454915211786e+00 7.818666019151478075e+00 8.019683612244861148e-01
4.964564405399109148e+00 7.738534040835371997e+00 8.019683612244861148e-01
4.994003614950962344e+00 7.659442476596258764e+00 8.019683612244861148e-01
5.022129957125807564e+00 7.581386547689134225e+00 8.019683612244861148e-01
5.048992552238616760e+00 7.504360961240021055e+00 8.019683612244861148e-01
5.074638849879173463e+00 7.428359904408313952e+00 8.019683612244861148e-01
5.099114686770886529e+00 7.353377094439142780e+00 8.019683612244861148e-01
5.122464355777244016e+00 7.279405779682134536e+00 8.019683612244861148e-01
5.144732058604902569e+00 7.206437542131169494e+00 8.019683612244861148e-01
5.165976646487957957e+00 7.134448658065389637e+00 8.019683612244861148e-01
5.186218037357902766e+00 7.063448399351799800e+00 8.019683612244861148e-01
5.205494904379817989e+00 6.993428456141170813e+00 8.019683612244861148e-01
5.223844623502660767e+00 6.924380184139817374e+00 8.019683612244861148e-01
5.241303318071448558e+00 6.856294618171958177e+00 8.019683612244861148e-01
5.257905896667215195e+00 6.789162504067721038e+00 8.019683612244861148e-01
5.273686093254356777e+00 6.722974312866179858e+00 8.019683612244861148e-01
5.288676502027859883e+00 6.657720270270514717e+00 8.019683612244861148e-01
5.302908613932008741e+00 6.593390371346009360e+00 8.019683612244861148e-01
5.316412849139725338e+00 6.529974407295133787e+00 8.019683612244861148e-01
5.329218590572489589e+00 6.467461980557851930e+00 8.019683612244861148e-01
5.341357040285458879e+00 6.405838932796601881e+00 8.019683612244861148e-01
5.352865404682750849e+00 6.345081337734096216e+00 8.019683612244861148e-01
5.363756476174263987e+00 6.285195273917978831e+00 8.019683612244861148e-01
5.374055826828103122e+00 6.226169809974773983e+00 8.019683612244861148e-01
5.383788137640096672e+00 6.167993918864666192e+00 8.019683612244861148e-01
5.392977225755730686e+00 6.110656492176235410e+00 8.019683612244861148e-01
5.401646070442737368e+00 6.054146357275248747e+00 8.019683612244861148e-01
5.409816838808358952e+00 5.998452290549323607e+00 8.019683612244861148e-01
5.417510910482697284e+00 5.943563032775713850e+00 8.019683612244861148e-01
5.424748901965703141e+00 5.889467301347105277e+00 8.019683612244861148e-01
5.431553658831314912e+00 5.836148724381572173e+00 8.019683612244861148e-01
5.437950087633550034e+00 5.783585368869085919e+00 8.019683612244861148e-01
5.443947064759307786e+00 5.731781927354784756e+00 8.019683612244861148e-01
5.449562418761201066e+00 5.680727159166224283e+00 8.019683612244861148e-01
5.454813326328721956e+00 5.630409856460179441e+00 8.019683612244861148e-01
5.459716333083206585e+00 5.580818853336205976e+00 8.019683612244861148e-01
5.464287373793114355e+00 5.531943035036198886e+00 8.019683612244861148e-01
5.468541792114254285e+00 5.483771345964629340e+00 8.019683612244861148e-01
5.472494359788449003e+00 5.436292797657399589e+00 8.019683612244861148e-01
5.476164452214212552e+00 5.389484812809868686e+00 8.019683612244861148e-01
5.479564007478324505e+00 5.343339427787626938e+00 8.019683612244861148e-01
5.482702055598679181e+00 5.297855018555990725e+00 8.019683612244861148e-01
5.488243937481923851e+00 5.208826636185077241e+00 8.019683612244861148e-01
5.492885968526517004e+00 5.122315682109902291e+00 8.019683612244861148e-01
5.496722048718346798e+00 5.038224259532706029e+00 8.019683612244861148e-01
5.499835415702985841e+00 4.956463845515191480e+00 8.019683612244861148e-01
5.502292771663255699e+00 4.876981040569043913e+00 8.019683612244861148e-01
5.503297526207585832e+00 4.838069741244884980e+00 8.019683612244861148e-01
5.504903640677632382e+00 4.761847583215210733e+00 8.019683612244861148e-01
5.506023886149042923e+00 4.687690408238687212e+00 8.019683612244861148e-01
5.506903141744369456e+00 4.580220914924137965e+00 8.019683612244861148e-01
5.507034250933910968e+00 4.510965053269511138e+00 8.019683612244861148e-01
5.506661065787101350e+00 4.410508513013773779e+00 8.019683612244861148e-01
5.506089866507418940e+00 4.345747407066642864e+00 8.019683612244861148e-01
5.504849591614606297e+00 4.251716911503677920e+00 8.019683612244861148e-01
5.503239652557434525e+00 4.161307376615547504e+00 8.019683612244861148e-01
5.501363195981921805e+00 4.074287626162105269e+00 8.019683612244861148e-01
5.497135453937798566e+00 3.909815341001645184e+00 8.019683612244861148e-01
5.486100645094676764e+00 3.525186429653459630e+00 8.019683612244861148e-01
5.483952484259330795e+00 3.439590584222702141e+00 8.019683612244861148e-01
5.482187688478930454e+00 3.357682032945699113e+00 8.019683612244861148e-01
5.480591023435015252e+00 3.260129929681702787e+00 8.019683612244861148e-01
5.479842993297049603e+00 3.185685124277263913e+00 8.019683612244861148e-01
5.479612042776324188e+00 3.096803637481257976e+00 8.019683612244861148e-01
5.480014006379174241e+00 3.028825429097955269e+00 8.019683612244861148e-01
5.480415152309140225e+00 2.995821539595603156e+00 8.019683612244861148e-01
5.481269287578415472e+00 2.947487776385162128e+00 8.019683612244861148e-01
5.482429639499196483e+00 2.900511246008475652e+00 8.019683612244861148e-01
5.483374846988182227e+00 2.869921913130210278e+00 8.019683612244861148e-01
5.484454968611645498e+00 2.839883823231700077e+00 8.019683612244861148e-01
5.486333109054591262e+00 2.795848768218349711e+00 8.019683612244861148e-01
5.488518540143966007e+00 2.752987600579519523e+00 8.019683612244861148e-01
5.491009853408812980e+00 2.711251969591879973e+00 8.019683612244861148e-01
5.492838756446952964e+00 2.684027133765860995e+00 8.019683612244861148e-01
5.495834495573800993e+00 2.644064994310669547e+00 8.019683612244861148e-01
5.499129697889435953e+00 2.605112991070988038e+00 8.019683612244861148e-01
5.502721115837198695e+00 2.567132136616305349e+00 8.019683612244861148e-01
5.506605156269158030e+00 2.530085655431335123e+00 8.019683612244861148e-01
5.509355322269499311e+00 2.505890427838262546e+00 8.019683612244861148e-01
5.513717909069136169e+00 2.470323638364694929e+00 8.019683612244861148e-01
5.518362265821453505e+00 2.435603181256749128e+00 8.019683612244861148e-01
5.524985999947705118e+00 2.390577088127197047e+00 8.019683612244861148e-01
5.532090448674911620e+00 2.346932416630679974e+00 8.019683612244861148e-01
5.539665556428357895e+00 2.304612924589795053e+00 8.019683612244861148e-01
5.547699808569751312e+00 2.263562592388479011e+00 8.019683612244861148e-01
5.556180846758327796e+00 2.223727314556163126e+00 8.019683612244861148e-01
5.565095396732339772e+00 2.185054073553514442e+00 8.019683612244861148e-01
5.574432542660802348e+00 2.147502254350029283e+00 8.019683612244861148e-01
5.579255631180924269e+00 2.129133189175358876e+00 8.019683612244861148e-01
5.586678743374873690e+00 2.102072883406005843e+00 8.019683612244861148e-01
5.596919787113173506e+00 2.066887919297622389e+00 8.019683612244861148e-01
5.604851682561818649e+00 2.041151965535787483e+00 8.019683612244861148e-01
5.610256513287099622e+00 2.024298399555492178e+00 8.019683612244861148e-01
5.621337820202086277e+00 1.991294715199193543e+00 8.019683612244861148e-01
5.629881437302580061e+00 1.967146306964237867e+00 8.019683612244861148e-01
5.635685317987237042e+00 1.951329300821959878e+00 8.019683612244861148e-01
5.647543264822522779e+00 1.920346710274567714e+00 8.019683612244861148e-01
5.653595134188475591e+00 1.905177918608081722e+00 8.019683612244861148e-01
5.662821513996357581e+00 1.882815845550279477e+00 8.019683612244861148e-01
5.675393437673868391e+00 1.853716821647234170e+00 8.019683612244861148e-01
5.681791047496723479e+00 1.839465054454371362e+00 8.019683612244861148e-01
5.691523817968212384e+00 1.818456056258729081e+00 8.019683612244861148e-01
5.701415058049239093e+00 1.797878440316741155e+00 8.019683612244861148e-01
5.708095028750159727e+00 1.784396468204526354e+00 8.019683612244861148e-01
5.714841043393182218e+00 1.771096617412756258e+00 8.019683612244861148e-01
5.725082167498959151e+00 1.751489693256499613e+00 8.019683612244861148e-01
5.735464930026525465e+00 1.732284586887083311e+00 8.019683612244861148e-01
5.742463223227328051e+00 1.719701375624928641e+00 8.019683612244861148e-01
5.749520283259573539e+00 1.707288001031934677e+00 8.019683612244861148e-01
5.760214289382535213e+00 1.688988194881790417e+00 8.019683612244861148e-01
5.778313794062421849e+00 1.659317992442518541e+00 8.019683612244861148e-01
5.796739656037610544e+00 1.630655159623416006e+00 8.019683612244861148e-01
5.815470235047515146e+00 1.602964592371733055e+00 8.019683612244861148e-01
5.826846508703179772e+00 1.586805506355094764e+00 8.019683612244861148e-01
5.838320689670012165e+00 1.570978551786110344e+00 8.019683612244861148e-01
5.857650310842061003e+00 1.545320565067753060e+00 8.019683612244861148e-01
5.869364972317178797e+00 1.530348118253078704e+00 8.019683612244861148e-01
5.881162255503657121e+00 1.515684133904067199e+00 8.019683612244861148e-01
5.893038399953070439e+00 1.501324008485563910e+00 8.019683612244861148e-01
5.904989467626976740e+00 1.487261140694065453e+00 8.019683612244861148e-01
5.917011529852308271e+00 1.473488039088545865e+00 8.019683612244861148e-01
5.929101199385096166e+00 1.460001358859199128e+00 8.019683612244861148e-01
5.941254799211820092e+00 1.446794340768825071e+00 8.019683612244861148e-01
5.953468803027464951e+00 1.433860558735861046e+00 8.019683612244861148e-01
5.965740045900435717e+00 1.421196643670906923e+00 8.019683612244861148e-01
5.978065064788448346e+00 1.408794693351962612e+00 8.019683612244861148e-01
5.990440865271727588e+00 1.396651286629826849e+00 8.019683612244861148e-01
6.002864350430213491e+00 1.384760629115621366e+00 8.019683612244861148e-01
6.015332541005765421e+00 1.373117005406750968e+00 8.019683612244861148e-01
6.027842670195914465e+00 1.361716747343329370e+00 8.019683612244861148e-01
6.040391886116424303e+00 1.350552876944114411e+00 8.019683612244861148e-01
6.057180563884459801e+00 1.336030062862707313e+00 8.019683612244861148e-01
6.074028098143497978e+00 1.321908632052133159e+00 8.019683612244861148e-01
6.090928829496730756e+00 1.308178462431450528e+00 8.019683612244861148e-01
6.103636029652445671e+00 1.298131445457561650e+00 8.019683612244861148e-01
6.120617008386301627e+00 1.285059610857802737e+00 8.019683612244861148e-01
6.137637010709664942e+00 1.272350759865166214e+00 8.019683612244861148e-01
6.154691397969536126e+00 1.259992194763307261e+00 8.019683612244861148e-01
6.171775808513702444e+00 1.247976669731897470e+00 8.019683612244861148e-01
6.188886155127754307e+00 1.236292325082920307e+00 8.019683612244861148e-01
6.206018555776469547e+00 1.224931637531765150e+00 8.019683612244861148e-01
6.227459636390514142e+00 1.211169627916794056e+00 8.019683612244861148e-01
6.244628833556289393e+00 1.200501679293262569e+00 8.019683612244861148e-01
6.261809214891013831e+00 1.190126722080841137e+00 8.019683612244861148e-01
6.278997811181064925e+00 1.180037873340907817e+00 8.019683612244861148e-01
6.300491123577991459e+00 1.167814505017639615e+00 8.019683612244861148e-01
6.317688720533757518e+00 1.158337605287630856e+00 8.019683612244861148e-01
6.339185711545585633e+00 1.146855098720578336e+00 8.019683612244861148e-01
6.356380735492623835e+00 1.137951077801677480e+00 8.019683612244861148e-01
6.377868103975614211e+00 1.127162345102333374e+00 8.019683612244861148e-01
6.395050849971561036e+00 1.118794617580058048e+00 8.019683612244861148e-01
6.416517611998580506e+00 1.108654370364952513e+00 8.019683612244861148e-01
6.437968804765567654e+00 1.098856945328282597e+00 8.019683612244861148e-01
6.459402033902897244e+00 1.089388930505279518e+00 8.019683612244861148e-01
6.480814948167710199e+00 1.080239541600167774e+00 8.019683612244861148e-01
6.502205577316243712e+00 1.071397259286072101e+00 8.019683612244861148e-01
6.523572282633439912e+00 1.062850311625834099e+00 8.019683612244861148e-01
6.544913472948439725e+00 1.054588699912549110e+00 8.019683612244861148e-01
6.566227819823380329e+00 1.046602318098053708e+00 8.019683612244861148e-01
6.591768042130147442e+00 1.037368050230648819e+00 8.019683612244861148e-01
6.613019706874068149e+00 1.029952445062692457e+00 8.019683612244861148e-01
6.638482226098469496e+00 1.021376440245043593e+00 8.019683612244861148e-01
6.659667373254929856e+00 1.014488533810285364e+00 8.019683612244861148e-01
6.685048496541799778e+00 1.006521143486948544e+00 8.019683612244861148e-01
6.706164838141767781e+00 1.000120586717802462e+00 8.019683612244861148e-01
6.731462589378866213e+00 9.927152074046633468e-01 8.019683612244861148e-01
6.756714407887674412e+00 9.855985525245517520e-01 8.019683612244861148e-01
6.781920227756580211e+00 9.787585787920343172e-01 8.019683612244861148e-01
6.807080132791297089e+00 9.721837906215182734e-01 8.019683612244861148e-01
6.832194338458823957e+00 9.658632134159710336e-01 8.019683612244861148e-01
6.857263188245579677e+00 9.597863082418824909e-01 8.019683612244861148e-01
6.882287131900040933e+00 9.539429855930321445e-01 8.019683612244861148e-01
6.907266651591635664e+00 9.483238577082867549e-01 8.019683612244861148e-01
6.936354073419156663e+00 9.420393992562037244e-01 8.019683612244861148e-01
6.961239463176239539e+00 9.368752233827761788e-01 8.019683612244861148e-01
6.990218962245956291e+00 9.310983069524596534e-01 8.019683612244861148e-01
7.043889360994866067e+00 9.210375702891776539e-01 8.019683612244861148e-01
7.072711152763996978e+00 9.159584831825914319e-01 8.019683612244861148e-01
7.101480336113242586e+00 9.111021159853662787e-01 8.019683612244861148e-01
7.158866509037479453e+00 9.020169288325978751e-01 8.019683612244861148e-01
7.187486333925784621e+00 8.977691256443184331e-01 8.019683612244861148e-01
7.220137309832817429e+00 8.931400976137583436e-01 8.019683612244861148e-01
7.281200033121494108e+00 8.850678712761199662e-01 8.019683612244861148e-01
7.346119835500448225e+00 8.772590987783889238e-01 8.019683612244861148e-01
7.410834923427545462e+00 8.701971684754432612e-01 8.019683612244861148e-01
7.479387859435094654e+00 8.634297928591303517e-01 8.019683612244861148e-01
7.551760361626213225e+00 8.570049506646324478e-01 8.019683612244861148e-01
7.615923263623179729e+00 8.518673711248683222e-01 8.019683612244861148e-01
7.679941354350170890e+00 8.472149585821209250e-01 8.019683612244861148e-01
7.747815375179134989e+00 8.427510451997632934e-01 8.019683612244861148e-01
7.815552910801456754e+00 8.387316049021266151e-01 8.019683612244861148e-01
7.887139934310681610e+00 8.349101692772242789e-01 8.019683612244861148e-01
7.962567803793325183e+00 8.313095717827396758e-01 8.019683612244861148e-01
8.037869849065408800e+00 8.281049304275471812e-01 8.019683612244861148e-01
8.117013464562806035e+00 8.251109575800930074e-01 8.019683612244861148e-01
8.199994542398812314e+00 8.223372457212867470e-01 8.019683612244861148e-01
8.286810630540340838e+00 8.197885194133871511e-01 8.019683612244861148e-01
8.377460801351968911e+00 8.174651290439358675e-01 8.019683612244861148e-01
8.471945490397631673e+00 8.153636023994615956e-01 8.019683612244861148e-01
8.570266314921497042e+00 8.134772285740298203e-01 8.019683612244861148e-01
8.672425881133635883e+00 8.117966509783897111e-01 8.019683612244861148e-01
8.782352048653367049e+00 8.102599395809901850e-01 8.019683612244861148e-01
8.900040559929097483e+00 8.088785744489619400e-01 8.019683612244861148e-01
9.131279666760038438e+00 8.067953040520092767e-01 8.019683612244861148e-01
9.393618366449494772e+00 8.051766574217240624e-01 8.019683612244861148e-01
9.694887988442006943e+00 8.039700892143188948e-01 8.019683612244861148e-01
1.005073970210229639e+01 8.031085808310303165e-01 8.019683612244861148e-01
1.046118552953880432e+01 8.025566183888876992e-01 8.019683612244861148e-01
1.098096137290875163e+01 8.022134865566411532e-01 8.019683612244861148e-01
1.270413468033093274e+01 8.019741485188469632e-01 8.019683612244861148e-01



==> figures/numerical_convergence.tikz <==
\begin{tikzpicture}
    \tracinglostchars=0\relax %There is a bug in pgfplots that hasn't been fixed yet
    \begin{axis}[
            axis on top,
            width=10cm,
            axis lines=left,
            axis line style={-Latex},
            x label style={at={(axis description cs:1,0)},anchor= north},
            y label style={at={(axis description cs:0,1)},anchor= east,rotate=-90},
            xlabel={$x$},
            xtick = {-30,0,30},
            ylabel={$y$},
            ytick={1,30},
            xmin=-34,
            xmax=34,
            ymin==0,
            ymax=41,
            enlarge y limits=false,
            axis equal image,
            colormap/blackwhite,
            legend entries={$2^8$,$2^9$,$2^{10}$,$2^{11}$},
            legend style={at={(axis cs:-30,30)},anchor=west,draw=none,fill=none}]
        \addplot[forget plot,contour prepared, contour prepared format=standard, contour/labels=false, contour/draw color=black!50] table {figures/l_20_F_inf_b_75_N_2_11_contours.txt};
        \addplot[mark=triangle,mark size=.75pt,only marks] table{figures/l_20_F_inf_b_75_N_2_8_interface.txt};
        \addplot[mark=square,mark size=.75pt,only marks] table{figures/l_20_F_inf_b_75_N_2_9_interface.txt};
        \addplot[mark=o,mark size=.75pt,only marks] table{figures/l_20_F_inf_b_75_N_2_10_interface.txt};
        \addplot[mark=*,mark size=.75pt,only marks] table{figures/l_20_F_inf_b_75_N_2_11_interface.txt};
        \addplot[mark=none] table{figures/F_inf_b_75_N_2_11_exact_interface.txt};
        \filldraw (0,18.603683128409692) circle (0.03cm); %Numerical position from 2^11 points
        \coordinate (spy_overturn_ll) at (axis cs:15.8,1);
        \coordinate (spy_overturn_ur) at (axis cs:17,3);
        \coordinate (spy_top_ll) at (axis cs:-3.5,38);
        \coordinate (spy_top_ur) at (axis cs:3.5,40);
    \end{axis}
    \draw[black!50,thick] (spy_overturn_ll) rectangle (spy_overturn_ur);
    \begin{scope}[xshift=7.3cm,yshift=1cm]
        \begin{axis}[
                width=5cm,
                ticks=none,
                xmin=15.8,
                xmax=17,
                ymin=1,
                ymax=3,
                axis equal image,
                colormap/blackwhite]
            \addplot[mark=triangle,mark size=.75pt,draw=none] table{figures/l_20_F_inf_b_75_N_2_8_interface.txt};
            \addplot[mark=square,mark size=.75pt,draw=none] table{figures/l_20_F_inf_b_75_N_2_9_interface.txt};
            \addplot[mark=o,black!75,mark size=.75pt,draw=none] table{figures/l_20_F_inf_b_75_N_2_10_interface.txt};
            \addplot[mark=*,mark size=.75pt,draw=none] table{figures/l_20_F_inf_b_75_N_2_11_interface.txt};
            \addplot[mark=none,smooth] table{figures/F_inf_b_75_N_2_11_exact_interface.txt};
            \coordinate (magnifying_glass_overturn_ll) at (axis cs:15.8,1);
        \end{axis}
    \end{scope}
    \draw[densely dotted] (spy_overturn_ur) -- (magnifying_glass_overturn_ll);

    \draw[black!50,thick] (spy_top_ll) rectangle (spy_top_ur);
    \begin{scope}[xshift=6.4cm,yshift=4.2cm]
        \begin{axis}[
                width=5cm,
                ticks=none,
                xmin=-3.5,
                xmax=3.5,
                ymin=38,
                ymax=40,
                axis equal image,
                colormap/blackwhite]
            \addplot[mark=triangle,mark size=.75pt,draw=none] table{figures/l_20_F_inf_b_75_N_2_8_interface.txt};
            \addplot[mark=square,mark size=.75pt,draw=none] table{figures/l_20_F_inf_b_75_N_2_9_interface.txt};
            \addplot[mark=o,black!75,mark size=.75pt,draw=none] table{figures/l_20_F_inf_b_75_N_2_10_interface.txt};
            \addplot[mark=*,mark size=.75pt,draw=none] table{figures/l_20_F_inf_b_75_N_2_11_interface.txt};
            \addplot[mark=none,smooth] table{figures/F_inf_b_75_N_2_11_exact_interface.txt};
            \coordinate (magnifying_glass_top_ul) at (axis cs:-3.5,40);
        \end{axis}
    \end{scope}
    \draw[densely dotted] (spy_top_ur) -- (magnifying_glass_top_ul);
\end{tikzpicture}


==> figures/point_vortex_wave.tikz <==
\begin{tikzpicture}[use Hobby shortcut,scale=0.95*\textwidth / 14cm]
    \pgfmathsetmacro{\posconf}{0.4}
    \pgfmathsetmacro{\posphys}{0.8}
    \pgfmathsetmacro{\sep}{8}
    \pgfmathsetmacro{\xmax}{3}
    %%%%%% Conformal domain %%%%%%

    %Points
    \coordinate (Oc) at (- \sep / 2,0); %Origin
    \coordinate (Pc) at ($(Oc) + (0,\posconf)$); %Center of top vortex
    \coordinate (Qc) at ($(Oc) - (0,\posconf)$); %Center of bottom vortex

    %Filled
    \fill[black!10] ($(Oc) + (-\xmax,0)$) -- ($(Oc) + (\xmax,0)$) -- ($(Oc) + (\xmax,1)$) -- ($(Oc) + (-\xmax,1)$) -- cycle;

    %x-axis
    \draw[ densely dotted,-Stealth] ($(Oc) + (-\xmax,0)$) -- ($(Oc) + (\xmax + 0.15,0)$) node[below left] {$\xi$};

    %y-axis
    \draw[densely dotted,-Stealth] ($(Oc) + (0,-1)$) -- ($(Oc) + (0,1.25)$) node[right] {$\eta$};

    %Top and bottom
    \draw[thick] ($(Oc) + (-\xmax,1)$) node[above right] {$\Gamma$} -- ($(Oc) + (\xmax,1)$) node[above left]{$\eta = 1$};
    \draw ($(Oc) + (-\xmax,-1)$) -- ($(Oc) + (\xmax,-1)$);

    %Vortices
    \filldraw (Pc) circle[shift only, radius=1.25pt] node[right] {$i \beta$};
    \filldraw (Qc) circle[shift only, radius=1.25pt];

    \node at ($(Oc) + (-\xmax/2,0.5)$) {$\Omega_+$};

    %%%%%% Physical domain %%%%%%
    %Origin
    \coordinate (Op) at (\sep / 2,0);
    \coordinate (Pp) at ($(Op) + (0,\posphys)$); %Center of top vortex
    \coordinate (Qp) at ($(Op) - (0,\posphys)$); %Center of bottom vortex

    %Filled
    \fill[black!10] ([out angle=0, in angle=180]$(Op) + (-\xmax,1)$) node[above right] {$\mathscr{S}$}..($(Op) + (-0.5*\xmax,1.1)$) .. ($(Op) + (0,1.5)$) .. ($(Op) + (0.5*\xmax,1.1)$).. ($(Op) + (\xmax,1)$) -- ($(Op) + (\xmax,0)$) -- ($(Op) + (-\xmax,0)$) -- cycle;

    %x-axis
    \draw[densely dotted,-Stealth] ($(Op) + (-\xmax,0)$) node[below right] {$\mathscr{B}$} -- ($(Op) + (\xmax + 0.15,0)$) node[below left] {$x$};

    %y-axis
    \draw[densely dotted,-Stealth] ($(Op) + (0,-1.5)$) -- ($(Op) + (0,1.75)$) node[right] {$y$};

    %Top
    \draw[thick] ([out angle=0, in angle=180]$(Op) + (-\xmax,1)$) node[above right] {$\mathscr{S}$}..($(Op) + (-0.5*\xmax,1.1)$) .. ($(Op) + (0,1.5)$) .. ($(Op) + (0.5*\xmax,1.1)$).. ($(Op) + (\xmax,1)$);

    %Bottom
    \draw ([out angle=0, in angle=180]$(Op) + (-\xmax,-1)$)..($(Op) + (-0.5*\xmax,-1.1)$) .. ($(Op) + (0,-1.5)$) .. ($(Op) + (0.5*\xmax,-1.1)$).. ($(Op) + (\xmax,-1)$);

    %Vortices
    \filldraw (Pp) circle[shift only, radius=1.25pt] node[right] {$i b$};
    \filldraw (Qp) circle[shift only, radius=1.25pt];

    \node at ($(Op) + (-\xmax/2,0.5)$) {$\mathscr{D}$};

    %%%%%% Map %%%%%%%
    \draw[thick,->] ($(Oc) + (\xmax,0) + (0.25,0.5)$) [out angle=30] .. node[midway,above] {$f$} ($(Op) + (-\xmax,0) + (-0.25,0.5)$);

\end{tikzpicture}


==> figures/pseudo_arc_length_continuation.tikz <==
\begin{tikzpicture}[use Hobby shortcut]
    \pgfmathsetmacro{\psize}{0.05}

    \coordinate (A) at (0,0);
    \coordinate (Atl) at (-0.943,-0.332);
    \coordinate (Atr) at (0.943,0.332);
    \coordinate (B) at (2.42672,0.71252);
    \coordinate (Btl) at (1.45,0.497);
    \coordinate (Btr) at (3.403,0.928);
    \coordinate (C) at (5,1);
    \coordinate (Ctl) at (4,1.014);
    \coordinate (Ctr) at (6,0.986);
    \coordinate (Dp) at (7.659,0.791);
    \coordinate (Dptl) at (6.674,0.964);
    \coordinate (Dptr) at (8.644,0.618);
    \coordinate (D) at (7.615,0.54);

    \draw[thick] (A) .. (B) .. (C) .. (D);
    \draw[thick, densely dashed, shorten >= -.75cm, shorten <= -.75cm] (Dp) -- (D);

    \node[below] at (B) {$\Theta_{k-2}^M$};
    \node[below] at (C) {$\Theta_{k-1}^M$};

    \draw[thick,black!50] (Atl) -- (Atr);
    \draw[thick,black!50] (Btl) -- (Btr);
    \draw[thick,black!50] (Ctl) -- (Ctr);
    \draw[thick,-Latex] (Dp) -- (Dptr) node[midway,above] {$\tilde{n}_k^M$};

    \fill (A) circle (\psize);
    \fill (B) circle (\psize);
    \fill (C) circle (\psize);
    \draw (Dp) circle (\psize) node [above left] {$\tilde{\Theta}_k^M$};
    \fill (D) circle (\psize);

\end{tikzpicture}

